Simulation Studies For Goodness-of-Fit and Two-Sample Methods For Univariate Data

We present the results of a large number of simulation studies regarding the power of various goodness-of-fit as well as nonparametric two-sample tests for univariate data. This includes both continuous and discrete data. In general no single method can be relied upon to provide good power, any one method may be quite good for some combination of null hypothesis and alternative and may fail badly for another. Based on the results of these studies we propose a fairly small number of methods chosen such that for any of the case studies included here at least one of the methods has good power. The studies were carried out using the R packages R2sample and Rgof, available from CRAN.

==> tables/tblEx1.tex <==
\begin{table}[H]
\centering
\begin{tabular}{lllllllll}
  \hline
  \hline
W & K & ES-s-P & EP-s-P & ES-s-L & EP-s-L & ES-l-P & EP-l-P & KS \\ 
  83 & 81 & 73 & 73 & 70 & 70 & 47 & 47 & 44 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  ES-l-L & EP-l-L & CvM & AD & ZK & Wassp1 & ZA & ZC &  \\ 
  35 & 35 & 30 & 28 & 26 & 22 & 21 & 18 &  \\ 
   \hline
\end{tabular}
\caption{Powers of various methods for case study uniform-bump (goodness-of-fit problem), continuous data, no parameter estimation} 
\label{tblEx1}
\end{table}


==> tables/tblEx2.tex <==
\begin{table}[H]
\centering
\begin{tabular}{lllllllll}
  \hline
  \hline
NS-A & s-P & l-P & BJ & NS-B & AD & KS & K & W \\ 
  80 & 72 & 62 & 48 & 43 & 42 & 42 & 39 & 38 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  CvM & Wassp1 &  &  &  &  &  &  &  \\ 
  35 & 33 &  &  &  &  &  &  &  \\ 
   \hline
\end{tabular}
\caption{Powers of various methods for case study uniform-sine (goodness-of-fit problem), discrete data, no parameter estimation} 
\label{tblEx2}
\end{table}


==> tables/tblEx3.tex <==
\begin{table}[H]
\centering
\begin{tabular}{lllllllll}
  \hline
  \hline
EppsS & ZC & ZA & ES small & ZK & Kuiper & HHG & Wassp1 & EP small \\ 
  77 & 75 & 74 & 59 & 57 & 55 & 55 & 47 & 47 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  AD & ES large & EP large & CvM & KS &  &  &  &  \\ 
  39 & 33 & 27 & 16 & 14 &  &  &  &  \\ 
   \hline
\end{tabular}
\caption{Powers of various methods for case study normal-mix2 with differing variances (two-sample problem), continuous data} 
\label{tblEx3}
\end{table}


==> tables/tblG.P.cont.kurtosis.tex <==
\begingroup\footnotesize
\begin{longtable}{llllllllll}
\caption{Power, goodness-of-fit, continuous data, case studies of type kurtosis} \\ 
  \hline
  \hline
uniform & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}ZK & ES-l-P & EP-l-P & ES-l-L & EP-l-L & AD & ES-s-L \\ 
  linear & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}ZK & \cellcolor{blue!40}ES-l-P & ES-l-L & EP-l-P & EP-l-L & K & AD \\ 
  quadratic & \cellcolor{red!40}ZC & \cellcolor{green!40}ZK & \cellcolor{green!40}ZA & \cellcolor{blue!40}ES-l-P & \cellcolor{blue!40}ES-l-L & EP-l-L & EP-l-P & ES-s-L & ES-s-P \\ 
  uniform-betabump & \cellcolor{red!40}ZC & \cellcolor{green!40}ZA & \cellcolor{green!40}ZK & ES-s-P & AD & ES-s-L & K & EP-l-L & EP-l-P \\ 
  sine & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}ZK & \cellcolor{blue!40}K & \cellcolor{blue!40}W & \cellcolor{blue!40}EP-l-L & \cellcolor{blue!40}EP-l-P & ES-l-P & ES-s-L \\ 
  betaaa & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}ZK & \cellcolor{blue!40}W & \cellcolor{blue!40}ES-s-L & ES-s-P & K & EP-l-L & EP-s-L \\ 
  beta2a & \cellcolor{red!40}ZC & \cellcolor{green!40}ZA & \cellcolor{blue!40}ZK & K & W & AD & ES-s-L & ES-l-L & EP-s-L \\ 
  triangular & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}ZK & \cellcolor{blue!40}ES-l-P & \cellcolor{blue!40}ES-l-L & \cellcolor{blue!40}EP-l-P & \cellcolor{blue!40}ES-s-L & \cellcolor{blue!40}EP-l-L & \cellcolor{blue!40}ES-s-P \\ 
  uniformmixture & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}ZK & \cellcolor{green!40}AD & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}CvM & KS & W & K \\ 
  betamixture & \cellcolor{red!40}ZC & \cellcolor{green!40}ZA & \cellcolor{green!40}ZK & ES-s-P & ES-s-L & ES-l-L & ES-l-P & EP-l-L & EP-l-P \\ 
  normal-pure & \cellcolor{red!40}K & \cellcolor{red!20}W & \cellcolor{red!20}EP-s-P & \cellcolor{red!20}EP-s-L & \cellcolor{red!20}ES-s-P & \cellcolor{red!20}ES-s-L & \cellcolor{red!20}ES-l-L & \cellcolor{red!20}ES-l-P & \cellcolor{green!40}EP-l-P \\ 
  normal-mix1 & \cellcolor{red!40}W & \cellcolor{red!20}K & \cellcolor{green!40}ES-s-L & \cellcolor{blue!40}ES-s-P & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}EP-s-P & \cellcolor{blue!40}ES-l-L & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZK \\ 
  normal-mix2 & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}W & \cellcolor{red!20}K & \cellcolor{green!40}ZK & \cellcolor{green!40}Wassp1 & \cellcolor{blue!40}ES-s-L & \cellcolor{blue!40}AD & \cellcolor{blue!40}ES-s-P \\ 
  normal-mix3 & \cellcolor{red!40}Wassp1 & \cellcolor{green!40}AD & \cellcolor{blue!40}CvM & \cellcolor{blue!40}W & \cellcolor{blue!40}KS & \cellcolor{blue!40}K & ZC & ZK & ZA \\ 
  normal-mix4 & \cellcolor{red!40}W & \cellcolor{red!20}K & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}EP-s-P & \cellcolor{blue!40}ES-s-L & \cellcolor{blue!40}ES-l-L & \cellcolor{blue!40}ZK & \cellcolor{blue!40}ZC & EP-l-L \\ 
  gamma1 & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}ZK & \cellcolor{blue!40}AD & K & EP-s-P & EP-s-L & ES-l-P & W \\ 
  gamma2 & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}ZK & AD & EP-l-P & ES-l-P & K & W & ES-l-L \\ 
  gammamixture & \cellcolor{red!40}AD & \cellcolor{red!20}CvM & \cellcolor{red!20}EP-s-L & \cellcolor{red!20}EP-s-P & \cellcolor{green!40}K & \cellcolor{green!40}ES-l-P & \cellcolor{green!40}W & \cellcolor{green!40}KS & \cellcolor{green!40}ES-l-L \\ 
  exponential-mixture & \cellcolor{red!40}ZC & \cellcolor{red!20}ZK & \cellcolor{red!20}ZA & \cellcolor{blue!40}AD & \cellcolor{blue!40}EP-l-P & \cellcolor{blue!40}W & K & EP-s-P & EP-l-L \\ 
  noncentral & \cellcolor{red!40}ZC & \cellcolor{green!40}ZK & \cellcolor{green!40}ZA & W & K & EP-l-L & ES-l-L & CvM & ES-s-L \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform & EP-s-L & K & ES-s-P & EP-s-P & W & KS & CvM & Wassp1 &  \\ 
  linear & ES-s-L & EP-s-L & W & ES-s-P & EP-s-P & KS & CvM & Wassp1 &  \\ 
  quadratic & K & W & EP-s-L & AD & EP-s-P & KS & Wassp1 & CvM &  \\ 
  uniform-betabump & ES-l-P & EP-s-L & ES-l-L & EP-s-P & W & KS & Wassp1 & CvM &  \\ 
  sine & ES-l-L & EP-s-L & ES-s-P & EP-s-P & AD & KS & Wassp1 & CvM &  \\ 
  betaaa & ES-l-L & EP-s-P & ES-l-P & EP-l-P & AD & KS & Wassp1 & CvM &  \\ 
  beta2a & EP-l-L & ES-s-P & EP-s-P & ES-l-P & Wassp1 & EP-l-P & KS & CvM &  \\ 
  triangular & K & W & EP-s-L & EP-s-P & AD & KS & Wassp1 & CvM &  \\ 
  uniformmixture & ES-l-L & EP-s-L & ES-l-P & EP-s-P & EP-l-L & ES-s-P & EP-l-P & ES-s-L &  \\ 
  betamixture & EP-s-L & AD & EP-s-P & K & W & Wassp1 & KS & CvM &  \\ 
  normal-pure & \cellcolor{green!40}EP-l-L & \cellcolor{green!40}KS & \cellcolor{green!40}ZK & \cellcolor{green!40}AD & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}CvM & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZA &  \\ 
  normal-mix1 & \cellcolor{blue!40}EP-l-L & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ES-l-P & EP-l-P & Wassp1 & AD & KS & CvM &  \\ 
  normal-mix2 & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}EP-s-P & \cellcolor{blue!40}EP-l-L & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS & \cellcolor{blue!40}EP-l-P & ES-l-L & ES-l-P &  \\ 
  normal-mix3 & ES-s-L & ES-s-P & ES-l-L & EP-s-L & ES-l-P & EP-l-L & EP-l-P & EP-s-P &  \\ 
  normal-mix4 & EP-l-P & ES-l-P & ZA & ES-s-P & KS & Wassp1 & AD & CvM &  \\ 
  gamma1 & ES-l-L & EP-l-L & EP-l-P & KS & CvM & Wassp1 & ES-s-L & ES-s-P &  \\ 
  gamma2 & EP-l-L & ES-s-P & EP-s-L & Wassp1 & ES-s-L & EP-s-P & CvM & KS &  \\ 
  gammamixture & \cellcolor{green!40}ZK & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}EP-l-L & \cellcolor{green!40}EP-l-P & \cellcolor{green!40}ZC & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ES-s-L & \cellcolor{blue!40}ES-s-P &  \\ 
  exponential-mixture & EP-s-L & KS & CvM & ES-l-L & ES-l-P & Wassp1 & ES-s-P & ES-s-L &  \\ 
  noncentral & ES-l-P & Wassp1 & KS & EP-l-P & ES-s-P & EP-s-P & EP-s-L & AD &  \\ 
   \hline
\hline
\label{tblG.P.cont.kurtosis}
\end{longtable}
\endgroup


==> tables/tblG.P.cont.mean.tex <==
\begingroup\footnotesize
\begin{longtable}{llllllllll}
\caption{Power, goodness-of-fit, continuous data, case studies of type mean} \\ 
  \hline
  \hline
uniform & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}ZK & \cellcolor{green!40}AD & \cellcolor{green!40}ES-s-P & \cellcolor{green!40}EP-s-P & \cellcolor{green!40}ES-s-L & \cellcolor{green!40}EP-s-L & \cellcolor{blue!40}Wassp1 \\ 
  linear & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}ZK & \cellcolor{blue!40}AD & \cellcolor{blue!40}ES-l-P & EP-l-P & EP-l-L & ES-l-L & EP-s-P \\ 
  quadratic & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}ZK & \cellcolor{green!40}AD & \cellcolor{blue!40}ES-s-P & \cellcolor{blue!40}ES-s-L & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}EP-s-P \\ 
  uniform-betabump & \cellcolor{red!40}ZC & \cellcolor{red!20}EP-s-P & \cellcolor{red!20}ZA & \cellcolor{red!20}EP-s-L & \cellcolor{red!20}ES-s-L & \cellcolor{red!20}ES-s-P & \cellcolor{red!20}AD & \cellcolor{red!20}ZK & \cellcolor{red!20}Wassp1 \\ 
  sine & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}AD & \cellcolor{green!40}ZK & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}CvM & \cellcolor{blue!40}KS & \cellcolor{blue!40}ES-s-L & \cellcolor{blue!40}ES-s-P \\ 
  betaaa & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}ZA & \cellcolor{red!20}ZC & \cellcolor{red!20}ZK & \cellcolor{red!20}CvM & \cellcolor{green!40}KS & \cellcolor{green!40}ES-s-L & \cellcolor{green!40}ES-s-P \\ 
  beta2a & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}ZK & \cellcolor{green!40}AD & \cellcolor{green!40}Wassp1 & \cellcolor{blue!40}ES-s-L & \cellcolor{blue!40}CvM & \cellcolor{blue!40}ES-s-P & \cellcolor{blue!40}EP-s-L \\ 
  triangular & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}ZK & \cellcolor{blue!40}ES-s-L & AD & EP-s-L & ES-s-P & EP-s-P & Wassp1 \\ 
  uniformmixture & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}AD & \cellcolor{red!20}ZK & \cellcolor{red!20}Wassp1 & \cellcolor{green!40}CvM & \cellcolor{blue!40}KS & W & K \\ 
  betamixture & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}ZK & \cellcolor{blue!40}AD & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}ES-s-P & CvM & ES-s-L & EP-s-P \\ 
  normal-pure & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{green!40}KS & \cellcolor{green!40}ZA & \cellcolor{green!40}ZC & \cellcolor{green!40}ZK & \cellcolor{blue!40}ES-s-P & \cellcolor{blue!40}ES-s-L \\ 
  normal-mix1 & \cellcolor{red!40}CvM & \cellcolor{red!20}AD & \cellcolor{red!20}KS & \cellcolor{red!20}W & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}K & \cellcolor{green!40}ZK & \cellcolor{green!40}ZC & \cellcolor{blue!40}ZA \\ 
  normal-mix2 & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{green!40}KS & \cellcolor{green!40}ZK & \cellcolor{green!40}ZA & \cellcolor{green!40}ZC & \cellcolor{blue!40}ES-s-L & \cellcolor{blue!40}ES-s-P \\ 
  normal-mix3 & \cellcolor{red!40}Wassp1 & \cellcolor{green!40}AD & \cellcolor{green!40}CvM & \cellcolor{blue!40}KS & \cellcolor{blue!40}ZK & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ZC & W & K \\ 
  normal-mix4 & \cellcolor{red!40}W & \cellcolor{red!20}KS & \cellcolor{red!20}CvM & \cellcolor{red!20}K & \cellcolor{green!40}AD & \cellcolor{green!40}ZK & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}EP-s-P & \cellcolor{blue!40}ZC \\ 
  gamma1 & \cellcolor{red!40}ZA & \cellcolor{green!40}ZC & \cellcolor{green!40}ZK & \cellcolor{blue!40}AD & \cellcolor{blue!40}CvM & EP-s-L & KS & EP-s-P & Wassp1 \\ 
  gamma2 & \cellcolor{red!40}AD & \cellcolor{red!20}CvM & \cellcolor{red!20}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}KS & \cellcolor{green!40}ZK & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}W & \cellcolor{blue!40}K \\ 
  gammamixture & \cellcolor{red!40}CvM & \cellcolor{red!20}AD & \cellcolor{red!20}KS & \cellcolor{red!20}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}ZK & \cellcolor{green!40}Wassp1 & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}EP-s-P \\ 
  exponential-mixture & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{red!20}AD & \cellcolor{red!20}ZK & \cellcolor{red!20}CvM & \cellcolor{green!40}KS & \cellcolor{green!40}W & \cellcolor{green!40}K & \cellcolor{blue!40}EP-s-L \\ 
  noncentral & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}ZK & \cellcolor{green!40}CvM & \cellcolor{green!40}KS & \cellcolor{green!40}Wassp1 & \cellcolor{blue!40}ES-s-L & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}ES-s-P \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS & \cellcolor{blue!40}ES-l-P & \cellcolor{blue!40}EP-l-P & \cellcolor{blue!40}ES-l-L & \cellcolor{blue!40}EP-l-L & K & W &  \\ 
  linear & EP-s-L & ES-s-L & ES-s-P & CvM & Wassp1 & KS & K & W &  \\ 
  quadratic & \cellcolor{blue!40}CvM & KS & EP-l-P & ES-l-P & ES-l-L & EP-l-L & K & W &  \\ 
  uniform-betabump & \cellcolor{green!40}KS & \cellcolor{green!40}CvM & \cellcolor{blue!40}ES-l-P & \cellcolor{blue!40}ES-l-L & \cellcolor{blue!40}EP-l-P & \cellcolor{blue!40}K & \cellcolor{blue!40}EP-l-L & W &  \\ 
  sine & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}EP-s-P & EP-l-P & EP-l-L & ES-l-L & ES-l-P & K & W &  \\ 
  betaaa & \cellcolor{green!40}EP-s-L & \cellcolor{green!40}EP-s-P & \cellcolor{blue!40}K & ES-l-L & ES-l-P & W & EP-l-P & EP-l-L &  \\ 
  beta2a & \cellcolor{blue!40}EP-s-P & \cellcolor{blue!40}KS & ES-l-L & EP-l-L & ES-l-P & EP-l-P & K & W &  \\ 
  triangular & EP-l-L & EP-l-P & ES-l-P & CvM & ES-l-L & KS & K & W &  \\ 
  uniformmixture & EP-l-P & EP-s-L & EP-s-P & ES-l-P & EP-l-L & ES-l-L & ES-s-L & ES-s-P &  \\ 
  betamixture & EP-l-P & ES-l-P & EP-s-L & ES-l-L & KS & EP-l-L & K & W &  \\ 
  normal-pure & \cellcolor{blue!40}K & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}EP-s-P & W & EP-l-L & EP-l-P & ES-l-P & ES-l-L &  \\ 
  normal-mix1 & \cellcolor{blue!40}ES-s-P & \cellcolor{blue!40}ES-s-L & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}EP-s-P & EP-l-L & ES-l-P & ES-l-L & EP-l-P &  \\ 
  normal-mix2 & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}K & \cellcolor{blue!40}EP-s-P & \cellcolor{blue!40}W & EP-l-L & EP-l-P & ES-l-P & ES-l-L &  \\ 
  normal-mix3 & ES-s-P & ES-s-L & EP-l-P & ES-l-P & ES-l-L & EP-s-L & EP-l-L & EP-s-P &  \\ 
  normal-mix4 & \cellcolor{blue!40}ES-s-L & \cellcolor{blue!40}ES-s-P & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ES-l-L & \cellcolor{blue!40}ES-l-P & EP-l-L & EP-l-P &  \\ 
  gamma1 & EP-l-L & W & ES-l-L & K & ES-s-P & EP-l-P & ES-s-L & ES-l-P &  \\ 
  gamma2 & \cellcolor{blue!40}ES-s-L & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}ES-s-P & EP-s-P & ES-l-L & EP-l-L & ES-l-P & EP-l-P &  \\ 
  gammamixture & \cellcolor{blue!40}W & \cellcolor{blue!40}ES-s-P & \cellcolor{blue!40}K & \cellcolor{blue!40}ES-s-L & \cellcolor{blue!40}EP-l-L & \cellcolor{blue!40}ES-l-P & \cellcolor{blue!40}EP-l-P & \cellcolor{blue!40}ES-l-L &  \\ 
  exponential-mixture & \cellcolor{blue!40}EP-s-P & \cellcolor{blue!40}ES-l-P & ES-l-L & Wassp1 & ES-s-P & ES-s-L & EP-l-L & EP-l-P &  \\ 
  noncentral & \cellcolor{blue!40}EP-s-P & W & K & ES-l-L & ES-l-P & EP-l-P & EP-l-L & AD &  \\ 
   \hline
\hline
\label{tblG.P.cont.mean}
\end{longtable}
\endgroup


==> tables/tblG.P.cont.mixed.tex <==
\begingroup\footnotesize
\begin{longtable}{llllllllll}
\caption{Power, goodness-of-fit, continuous data, case studies of type mixed} \\ 
  \hline
  \hline
uniform-linear & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}CvM & \cellcolor{red!20}AD & \cellcolor{red!20}KS & \cellcolor{green!40}ZK & \cellcolor{green!40}ZC & \cellcolor{green!40}ZA & \cellcolor{blue!40}W & \cellcolor{blue!40}K \\ 
  uniform-quadratic & \cellcolor{red!40}W & \cellcolor{red!20}K & \cellcolor{red!20}ZA & \cellcolor{red!20}ZC & \cellcolor{red!20}ES-s-L & \cellcolor{red!20}EP-s-L & \cellcolor{red!20}ZK & \cellcolor{red!20}ES-s-P & \cellcolor{red!20}EP-s-P \\ 
  uniform-bump & \cellcolor{red!40}W & \cellcolor{red!20}K & \cellcolor{green!40}ES-s-P & \cellcolor{green!40}EP-s-P & \cellcolor{green!40}ES-s-L & \cellcolor{green!40}EP-s-L & \cellcolor{blue!40}ES-l-P & \cellcolor{blue!40}EP-l-P & \cellcolor{blue!40}KS \\ 
  uniform-sine & \cellcolor{red!40}ES-s-L & \cellcolor{red!20}EP-s-L & \cellcolor{red!20}ES-s-P & \cellcolor{red!20}EP-s-P & \cellcolor{red!20}ES-l-L & \cellcolor{red!20}EP-l-L & \cellcolor{red!20}ES-l-P & \cellcolor{red!20}EP-l-P & \cellcolor{green!40}K \\ 
  beta22.betaaa & \cellcolor{red!40}ZA & \cellcolor{green!40}W & \cellcolor{green!40}ZC & \cellcolor{green!40}K & \cellcolor{blue!40}ZK & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}ES-s-L & \cellcolor{blue!40}EP-s-P & EP-l-L \\ 
  beta22.beta2a & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{green!40}KS & \cellcolor{green!40}ZA & \cellcolor{green!40}ZC & \cellcolor{green!40}ZK & \cellcolor{blue!40}K & \cellcolor{blue!40}EP-s-L \\ 
  uniform.uniformmixture & \cellcolor{red!40}KS & \cellcolor{red!20}CvM & \cellcolor{red!20}AD & \cellcolor{red!20}Wassp1 & \cellcolor{green!40}W & \cellcolor{green!40}K & \cellcolor{blue!40}ZK & \cellcolor{blue!40}ES-s-L & \cellcolor{blue!40}EP-s-L \\ 
  uniform.betamixture & \cellcolor{red!40}W & \cellcolor{red!20}K & \cellcolor{green!40}ZA & \cellcolor{green!40}ZC & \cellcolor{blue!40}ES-s-L & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}ES-s-P & \cellcolor{blue!40}EP-s-P & \cellcolor{blue!40}ZK \\ 
  uniform.triangular & \cellcolor{red!40}W & \cellcolor{red!20}K & \cellcolor{blue!40}ES-s-L & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}ES-s-P & \cellcolor{blue!40}EP-s-P & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZK \\ 
  double.exponential & \cellcolor{red!40}W & \cellcolor{red!20}ZA & \cellcolor{red!20}ZC & \cellcolor{red!20}K & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}ES-s-L & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}ZK & \cellcolor{blue!40}EP-s-P \\ 
  normal.onestretch & \cellcolor{red!40}ZC & \cellcolor{red!20}ZK & \cellcolor{red!20}ZA & \cellcolor{green!40}ES-s-P & \cellcolor{green!40}ES-s-L & \cellcolor{green!40}AD & \cellcolor{green!40}Wassp1 & \cellcolor{blue!40}ES-l-P & \cellcolor{blue!40}EP-s-P \\ 
  normal.t & \cellcolor{red!40}ZC & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ZK & ES-s-P & ES-s-L & EP-s-L & EP-l-P & EP-l-L & EP-s-P \\ 
  normal.outlier1 & \cellcolor{red!40}ZC & \cellcolor{green!40}ZA & \cellcolor{green!40}ZK & Wassp1 & AD & ES-s-P & ES-l-P & ES-s-L & ES-l-L \\ 
  normal.outlier2 & \cellcolor{red!40}ZC & \cellcolor{green!40}ZA & \cellcolor{blue!40}ZK & Wassp1 & AD & ES-s-P & ES-l-L & EP-l-L & K \\ 
  normal.normalmixture & \cellcolor{red!40}ES-s-P & \cellcolor{red!20}ZC & \cellcolor{red!20}W & \cellcolor{red!20}ES-s-L & \cellcolor{red!20}ZK & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}K & \cellcolor{red!20}ZA & \cellcolor{green!40}EP-s-P \\ 
  exponential.gamma & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}ZA & \cellcolor{red!20}AD & \cellcolor{red!20}ZC & \cellcolor{green!40}CvM & \cellcolor{green!40}ZK & \cellcolor{green!40}KS & \cellcolor{blue!40}ES-s-L & \cellcolor{blue!40}EP-s-L \\ 
  exponential.weibull & \cellcolor{red!40}Wassp1 & \cellcolor{green!40}AD & \cellcolor{green!40}ZC & \cellcolor{green!40}ZK & \cellcolor{green!40}ZA & \cellcolor{green!40}CvM & \cellcolor{blue!40}ES-s-P & \cellcolor{blue!40}KS & \cellcolor{blue!40}ES-s-L \\ 
  exponential.bump & \cellcolor{red!40}K & \cellcolor{red!20}W & \cellcolor{red!20}ES-l-P & \cellcolor{red!20}EP-l-P & \cellcolor{green!40}ES-l-L & \cellcolor{green!40}EP-l-L & \cellcolor{green!40}EP-s-P & \cellcolor{green!40}EP-s-L & \cellcolor{blue!40}KS \\ 
  chisquare.noncentral & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{green!40}CvM & \cellcolor{green!40}KS & \cellcolor{green!40}ZC & \cellcolor{green!40}ZK & \cellcolor{green!40}ZA & \cellcolor{blue!40}ES-s-P & \cellcolor{blue!40}ES-s-L \\ 
  gamma.gammamixture & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{green!40}KS & \cellcolor{green!40}ZK & \cellcolor{green!40}ZC & \cellcolor{green!40}ZA & \cellcolor{blue!40}ES-s-P & \cellcolor{blue!40}ES-s-L \\ 
  normal.t.est & \cellcolor{red!40}ZC & \cellcolor{green!40}ZA & \cellcolor{green!40}ZK & \cellcolor{green!40}AD & \cellcolor{blue!40}CvM & \cellcolor{blue!40}W & \cellcolor{blue!40}K & \cellcolor{blue!40}KS & ES-s-L \\ 
  exponential.weibull.est & \cellcolor{red!40}AD & \cellcolor{red!20}ZA & \cellcolor{red!20}CvM & \cellcolor{red!20}ZC & \cellcolor{green!40}KS & \cellcolor{green!40}W & \cellcolor{green!40}ZK & \cellcolor{green!40}K & \cellcolor{green!40}Wassp1 \\ 
  trunc.exponential.linear.est & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{green!40}CvM & \cellcolor{green!40}W & \cellcolor{green!40}K & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ZC & \cellcolor{blue!40}KS & \cellcolor{blue!40}ZK \\ 
  exponential.gamma.est & \cellcolor{red!40}AD & \cellcolor{red!20}ZA & \cellcolor{red!20}ZC & \cellcolor{red!20}CvM & \cellcolor{green!40}ZK & \cellcolor{green!40}KS & \cellcolor{green!40}W & \cellcolor{blue!40}K & \cellcolor{blue!40}Wassp1 \\ 
  normal.cauchy.est & \cellcolor{red!40}W & \cellcolor{red!20}K & \cellcolor{red!20}ES-s-P & \cellcolor{red!20}ES-s-L & \cellcolor{blue!40}ES-l-L & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}EP-s-P & \cellcolor{blue!40}ZK & \cellcolor{blue!40}ES-l-P \\ 
  betaa1.betaab.est & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{red!20}AD & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}CvM & \cellcolor{green!40}KS & \cellcolor{green!40}ZK & \cellcolor{green!40}W & \cellcolor{blue!40}K \\ 
  betaa1.betaaa.est & \cellcolor{red!40}AD & \cellcolor{red!20}ZA & \cellcolor{red!20}ZC & \cellcolor{red!20}ZK & \cellcolor{green!40}CvM & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}KS & \cellcolor{green!40}W & \cellcolor{blue!40}K \\ 
  trans-beta.est & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}CvM & \cellcolor{red!20}AD & \cellcolor{red!20}KS & \cellcolor{green!40}ZC & \cellcolor{green!40}ZA & \cellcolor{green!40}ZK & \cellcolor{blue!40}K & \cellcolor{blue!40}W \\ 
  double.exponential.est & \cellcolor{red!40}W & \cellcolor{red!20}K & \cellcolor{red!20}EP-s-L & \cellcolor{red!20}EP-s-P & \cellcolor{green!40}ES-l-L & \cellcolor{green!40}ES-s-L & \cellcolor{blue!40}ES-l-P & \cellcolor{blue!40}ES-s-P & \cellcolor{blue!40}EP-l-L \\ 
  pareto.est & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}ZA & \cellcolor{green!40}AD & \cellcolor{green!40}ZC & \cellcolor{green!40}CvM & \cellcolor{blue!40}KS & \cellcolor{blue!40}ZK & \cellcolor{blue!40}W & \cellcolor{blue!40}K \\ 
  betamixture1.est & \cellcolor{red!40}K & \cellcolor{red!20}EP-l-L & \cellcolor{red!20}ES-s-L & \cellcolor{red!20}AD & \cellcolor{red!20}ZC & \cellcolor{green!40}CvM & \cellcolor{green!40}ES-s-P & \cellcolor{green!40}ES-l-L & \cellcolor{green!40}KS \\ 
  betamixture2.est & \cellcolor{red!40}CvM & \cellcolor{red!20}W & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}K & \cellcolor{green!40}KS & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}EP-s-P & \cellcolor{blue!40}ES-s-L \\ 
  betamixture3.est & \cellcolor{red!40}AD & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}W & \cellcolor{red!20}CvM & \cellcolor{green!40}K & \cellcolor{blue!40}KS & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZK & \cellcolor{blue!40}ES-s-P \\ 
  normalmixture.est & \cellcolor{red!40}AD & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}CvM & \cellcolor{red!20}W & \cellcolor{red!20}KS & \cellcolor{green!40}K & \cellcolor{green!40}ES-s-P & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZK \\ 
  laplace1.est & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}ZC & \cellcolor{green!40}ZA & \cellcolor{green!40}ZK & \cellcolor{green!40}W & \cellcolor{blue!40}K & \cellcolor{blue!40}AD & \cellcolor{blue!40}ES-s-P & ES-s-L \\ 
  laplace2.est & \cellcolor{red!40}W & \cellcolor{green!40}K & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}EP-s-P & \cellcolor{blue!40}AD & ES-l-L & ES-l-P \\ 
  truncexp1.est & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{red!20}AD & \cellcolor{green!40}ZK & \cellcolor{green!40}CvM & \cellcolor{green!40}W & \cellcolor{green!40}KS & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}K \\ 
  truncexp2.est & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}CvM & \cellcolor{red!20}AD & \cellcolor{red!20}KS & \cellcolor{blue!40}ZK & \cellcolor{blue!40}ZC & \cellcolor{blue!40}W & \cellcolor{blue!40}ZA & \cellcolor{blue!40}K \\ 
  gammamixture1.est & \cellcolor{red!40}AD & \cellcolor{red!20}CvM & \cellcolor{red!20}W & \cellcolor{red!20}K & \cellcolor{green!40}KS & \cellcolor{green!40}Wassp1 & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}EP-s-P & \cellcolor{blue!40}ZK \\ 
  gammamixture2.est & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}CvM & \cellcolor{red!20}AD & \cellcolor{red!20}W & \cellcolor{red!20}K & \cellcolor{red!20}KS & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ES-s-L & \cellcolor{blue!40}ZK \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform-linear & \cellcolor{blue!40}ES-s-P & \cellcolor{blue!40}EP-s-P & \cellcolor{blue!40}ES-s-L & \cellcolor{blue!40}EP-s-L & ES-l-P & EP-l-P & ES-l-L & EP-l-L &  \\ 
  uniform-quadratic & \cellcolor{red!20}AD & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}CvM & \cellcolor{blue!40}KS & \cellcolor{blue!40}ES-l-P & \cellcolor{blue!40}EP-l-P & \cellcolor{blue!40}ES-l-L & \cellcolor{blue!40}EP-l-L &  \\ 
  uniform-bump & ES-l-L & EP-l-L & CvM & AD & ZK & Wassp1 & ZA & ZC &  \\ 
  uniform-sine & \cellcolor{green!40}KS & \cellcolor{green!40}W & \cellcolor{green!40}ZK & \cellcolor{blue!40}AD & \cellcolor{blue!40}CvM & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZA &  \\ 
  beta22.betaaa & ES-s-P & AD & Wassp1 & EP-l-P & ES-l-P & ES-l-L & KS & CvM &  \\ 
  beta22.beta2a & \cellcolor{blue!40}W & ES-s-L & EP-s-P & ES-s-P & EP-l-L & EP-l-P & ES-l-P & ES-l-L &  \\ 
  uniform.uniformmixture & \cellcolor{blue!40}ES-s-P & \cellcolor{blue!40}EP-s-P & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZA & ES-l-L & EP-l-L & ES-l-P & EP-l-P &  \\ 
  uniform.betamixture & \cellcolor{blue!40}ES-l-L & \cellcolor{blue!40}EP-l-L & \cellcolor{blue!40}ES-l-P & \cellcolor{blue!40}EP-l-P & \cellcolor{blue!40}AD & KS & Wassp1 & CvM &  \\ 
  uniform.triangular & \cellcolor{blue!40}ES-l-P & \cellcolor{blue!40}ES-l-L & EP-l-L & EP-l-P & AD & KS & CvM & Wassp1 &  \\ 
  double.exponential & \cellcolor{blue!40}ES-s-P & \cellcolor{blue!40}AD & ES-l-L & EP-l-L & EP-l-P & ES-l-P & CvM & KS &  \\ 
  normal.onestretch & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}EP-l-P & \cellcolor{blue!40}ES-l-L & \cellcolor{blue!40}W & \cellcolor{blue!40}EP-l-L & \cellcolor{blue!40}K & KS & CvM &  \\ 
  normal.t & ES-l-L & K & KS & ES-l-P & CvM & W & AD & Wassp1 &  \\ 
  normal.outlier1 & EP-l-L & CvM & EP-l-P & K & KS & W & EP-s-P & EP-s-L &  \\ 
  normal.outlier2 & ES-s-L & EP-s-L & EP-s-P & W & ES-l-P & KS & CvM & EP-l-P &  \\ 
  normal.normalmixture & \cellcolor{green!40}AD & \cellcolor{green!40}EP-s-L & \cellcolor{green!40}ES-l-P & \cellcolor{blue!40}ES-l-L & \cellcolor{blue!40}EP-l-P & \cellcolor{blue!40}EP-l-L & CvM & KS &  \\ 
  exponential.gamma & \cellcolor{blue!40}K & \cellcolor{blue!40}ES-s-P & \cellcolor{blue!40}EP-s-P & \cellcolor{blue!40}W & ES-l-L & ES-l-P & EP-l-P & EP-l-L &  \\ 
  exponential.weibull & \cellcolor{blue!40}ES-l-P & \cellcolor{blue!40}EP-s-P & EP-s-L & K & EP-l-P & W & EP-l-L & ES-l-L &  \\ 
  exponential.bump & CvM & AD & ZK & Wassp1 & ZC & ZA & ES-s-L & ES-s-P &  \\ 
  chisquare.noncentral & EP-s-L & EP-s-P & W & K & EP-l-P & EP-l-L & ES-l-L & ES-l-P &  \\ 
  gamma.gammamixture & \cellcolor{blue!40}K & \cellcolor{blue!40}EP-s-P & \cellcolor{blue!40}EP-s-L & W & ES-l-P & EP-l-L & EP-l-P & ES-l-L &  \\ 
  normal.t.est & EP-l-L & ES-l-L & ES-s-P & EP-l-P & ES-l-P & EP-s-L & EP-s-P & Wassp1 &  \\ 
  exponential.weibull.est & \cellcolor{blue!40}ES-s-L & \cellcolor{blue!40}ES-s-P & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}EP-s-P & EP-l-L & ES-l-P & ES-l-L & EP-l-P &  \\ 
  trunc.exponential.linear.est & \cellcolor{blue!40}ES-s-L & \cellcolor{blue!40}ES-s-P & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}EP-s-P & EP-l-L & ES-l-L & EP-l-P & ES-l-P &  \\ 
  exponential.gamma.est & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}EP-s-P & ES-l-L & ES-l-P & ES-s-L & ES-s-P & EP-l-L & EP-l-P &  \\ 
  normal.cauchy.est & \cellcolor{blue!40}EP-l-L & \cellcolor{blue!40}EP-l-P & \cellcolor{blue!40}ZC & ZA & KS & AD & CvM & Wassp1 &  \\ 
  betaa1.betaab.est & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}ES-s-L & \cellcolor{blue!40}EP-s-P & \cellcolor{blue!40}ES-s-P & EP-l-L & ES-l-L & ES-l-P & EP-l-P &  \\ 
  betaa1.betaaa.est & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}ES-s-L & \cellcolor{blue!40}EP-s-P & \cellcolor{blue!40}ES-s-P & EP-l-L & ES-l-L & EP-l-P & ES-l-P &  \\ 
  trans-beta.est & \cellcolor{blue!40}ES-s-P & \cellcolor{blue!40}ES-s-L & EP-s-L & EP-s-P & ES-l-L & EP-l-L & EP-l-P & ES-l-P &  \\ 
  double.exponential.est & \cellcolor{blue!40}EP-l-P & ZA & ZC & KS & ZK & AD & Wassp1 & CvM &  \\ 
  pareto.est & ES-s-L & ES-s-P & EP-s-P & EP-s-L & ES-l-L & ES-l-P & EP-l-L & EP-l-P &  \\ 
  betamixture1.est & \cellcolor{green!40}ZK & \cellcolor{green!40}W & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}EP-s-L & \cellcolor{green!40}EP-l-P & \cellcolor{blue!40}EP-s-P & \cellcolor{blue!40}ES-l-P & \cellcolor{blue!40}ZA &  \\ 
  betamixture2.est & \cellcolor{blue!40}ES-s-P & ZK & ZC & ZA & EP-l-L & ES-l-L & EP-l-P & ES-l-P &  \\ 
  betamixture3.est & \cellcolor{blue!40}ES-s-L & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}EP-s-P & ZA & EP-l-L & ES-l-L & ES-l-P & EP-l-P &  \\ 
  normalmixture.est & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ES-s-L & \cellcolor{blue!40}EP-s-P & \cellcolor{blue!40}EP-s-L & ES-l-P & ES-l-L & EP-l-L & EP-l-P &  \\ 
  laplace1.est & KS & CvM & ES-l-L & ES-l-P & EP-l-L & EP-l-P & EP-s-L & EP-s-P &  \\ 
  laplace2.est & ZA & EP-l-L & Wassp1 & EP-l-P & ZC & ES-s-L & ZK & ES-s-P &  \\ 
  truncexp1.est & \cellcolor{blue!40}EP-s-L & ES-s-L & EP-s-P & ES-s-P & ES-l-L & EP-l-L & ES-l-P & EP-l-P &  \\ 
  truncexp2.est & ES-s-L & ES-s-P & EP-s-P & EP-s-L & ES-l-L & EP-l-L & ES-l-P & EP-l-P &  \\ 
  gammamixture1.est & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ZC & ES-s-P & ES-s-L & ES-l-P & ES-l-L & EP-l-L & EP-l-P &  \\ 
  gammamixture2.est & \cellcolor{blue!40}ZC & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}EP-s-P & \cellcolor{blue!40}ES-s-P & ES-l-L & EP-l-L & ES-l-P & EP-l-P &  \\ 
   \hline
\hline
\label{tblG.P.cont.mixed}
\end{longtable}
\endgroup


==> tables/tblG.P.cont.skewness.tex <==
\begingroup\footnotesize
\begin{longtable}{llllllllll}
\caption{Power, goodness-of-fit, continuous data, case studies of type skewness} \\ 
  \hline
  \hline
uniform & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}ZK & \cellcolor{green!40}ES-s-L & \cellcolor{green!40}EP-s-L & \cellcolor{green!40}ES-s-P & \cellcolor{green!40}EP-s-P & \cellcolor{green!40}EP-l-L & \cellcolor{blue!40}ES-l-L \\ 
  linear & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}EP-s-L & \cellcolor{green!40}EP-s-P & \cellcolor{green!40}ZK & \cellcolor{green!40}ES-s-L & \cellcolor{green!40}ES-s-P & \cellcolor{blue!40}K & \cellcolor{blue!40}W \\ 
  quadratic & \cellcolor{red!40}ES-s-P & \cellcolor{red!20}ES-s-L & \cellcolor{red!20}ZC & \cellcolor{red!20}EP-s-L & \cellcolor{red!20}ZA & \cellcolor{red!20}EP-s-P & \cellcolor{green!40}K & \cellcolor{green!40}W & \cellcolor{green!40}ZK \\ 
  uniform-betabump & \cellcolor{red!40}ZC & \cellcolor{red!20}ES-s-P & \cellcolor{red!20}ES-s-L & \cellcolor{red!20}EP-s-P & \cellcolor{red!20}EP-s-L & \cellcolor{red!20}ZA & \cellcolor{red!20}ZK & \cellcolor{green!40}K & \cellcolor{green!40}ES-l-P \\ 
  sine & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{red!20}ES-s-L & \cellcolor{red!20}ES-s-P & \cellcolor{blue!40}W & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}EP-s-P & \cellcolor{blue!40}K & \cellcolor{blue!40}ZK \\ 
  betaaa & \cellcolor{red!40}ES-s-L & \cellcolor{red!20}ES-s-P & \cellcolor{red!20}ZA & \cellcolor{green!40}W & \cellcolor{green!40}EP-s-L & \cellcolor{green!40}EP-s-P & \cellcolor{green!40}ZC & \cellcolor{green!40}K & \cellcolor{green!40}ZK \\ 
  beta2a & \cellcolor{red!40}W & \cellcolor{red!20}K & \cellcolor{red!20}EP-s-L & \cellcolor{green!40}EP-s-P & \cellcolor{green!40}ES-s-L & \cellcolor{green!40}ES-s-P & \cellcolor{green!40}EP-l-L & \cellcolor{green!40}EP-l-P & \cellcolor{green!40}ES-l-L \\ 
  triangular & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{blue!40}ES-s-L & \cellcolor{blue!40}ES-s-P & \cellcolor{blue!40}ZK & \cellcolor{blue!40}EP-l-L & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}ES-l-P & \cellcolor{blue!40}W \\ 
  uniformmixture & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}ZA & \cellcolor{green!40}W & \cellcolor{green!40}ZC & \cellcolor{green!40}CvM & \cellcolor{green!40}K & \cellcolor{blue!40}ZK & \cellcolor{blue!40}KS \\ 
  betamixture & \cellcolor{red!40}ES-s-L & \cellcolor{red!20}ES-s-P & \cellcolor{red!20}EP-s-L & \cellcolor{red!20}EP-s-P & \cellcolor{green!40}W & \cellcolor{green!40}ZA & \cellcolor{green!40}ZC & \cellcolor{green!40}K & \cellcolor{green!40}ZK \\ 
  normal-pure & \cellcolor{red!40}ES-s-L & \cellcolor{red!20}ES-s-P & \cellcolor{red!20}EP-s-P & \cellcolor{red!20}EP-s-L & \cellcolor{red!20}W & \cellcolor{red!20}K & \cellcolor{green!40}ES-l-P & \cellcolor{green!40}ES-l-L & \cellcolor{green!40}ZA \\ 
  normal-mix1 & \cellcolor{red!40}W & \cellcolor{red!20}K & \cellcolor{green!40}ES-s-P & \cellcolor{green!40}ES-s-L & \cellcolor{blue!40}EP-s-P & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}ES-l-L & \cellcolor{blue!40}ES-l-P & \cellcolor{blue!40}EP-l-L \\ 
  normal-mix2 & \cellcolor{red!40}ZA & \cellcolor{red!20}ES-s-L & \cellcolor{red!20}ZC & \cellcolor{red!20}ES-s-P & \cellcolor{red!20}W & \cellcolor{green!40}K & \cellcolor{green!40}EP-s-L & \cellcolor{green!40}EP-s-P & \cellcolor{green!40}Wassp1 \\ 
  normal-mix3 & \cellcolor{red!40}Wassp1 & \cellcolor{green!40}AD & \cellcolor{green!40}W & \cellcolor{green!40}CvM & \cellcolor{green!40}K & \cellcolor{blue!40}KS & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ES-s-L & \cellcolor{blue!40}ZK \\ 
  normal-mix4 & \cellcolor{red!40}W & \cellcolor{red!20}K & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}EP-s-P & \cellcolor{blue!40}ES-s-L & \cellcolor{blue!40}ES-l-L & \cellcolor{blue!40}ES-s-P & \cellcolor{blue!40}ES-l-P & \cellcolor{blue!40}EP-l-L \\ 
  gamma1 & \cellcolor{red!40}ZA & \cellcolor{green!40}ZC & \cellcolor{blue!40}ZK & K & EP-s-L & W & EP-s-P & EP-l-L & ES-l-L \\ 
  gamma2 & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{red!20}W & \cellcolor{green!40}ZK & \cellcolor{green!40}K & \cellcolor{green!40}EP-s-L & \cellcolor{green!40}ES-s-L & \cellcolor{green!40}EP-s-P & \cellcolor{green!40}ES-s-P \\ 
  gammamixture & \cellcolor{red!40}CvM & \cellcolor{red!20}AD & \cellcolor{green!40}KS & \cellcolor{green!40}W & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}K & \cellcolor{green!40}ZA & \cellcolor{green!40}EP-s-L & \cellcolor{green!40}EP-s-P \\ 
  exponential-mixture & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}W & \cellcolor{green!40}K & \cellcolor{green!40}ZK & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}AD & \cellcolor{blue!40}EP-s-P & \cellcolor{blue!40}EP-l-L \\ 
  noncentral & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}ZK & \cellcolor{blue!40}ES-s-L & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}EP-s-P & \cellcolor{blue!40}ES-s-P & \cellcolor{blue!40}K & \cellcolor{blue!40}ES-l-L \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform & \cellcolor{blue!40}EP-l-P & \cellcolor{blue!40}ES-l-P & \cellcolor{blue!40}K & \cellcolor{blue!40}W & AD & KS & CvM & Wassp1 &  \\ 
  linear & \cellcolor{blue!40}ES-l-L & ES-l-P & EP-l-P & EP-l-L & AD & KS & CvM & Wassp1 &  \\ 
  quadratic & \cellcolor{blue!40}ES-l-L & \cellcolor{blue!40}AD & \cellcolor{blue!40}ES-l-P & \cellcolor{blue!40}EP-l-P & \cellcolor{blue!40}EP-l-L & KS & Wassp1 & CvM &  \\ 
  uniform-betabump & \cellcolor{green!40}EP-l-P & \cellcolor{green!40}W & \cellcolor{green!40}ES-l-L & \cellcolor{green!40}EP-l-L & \cellcolor{blue!40}AD & KS & CvM & Wassp1 &  \\ 
  sine & \cellcolor{blue!40}ES-l-L & \cellcolor{blue!40}ES-l-P & \cellcolor{blue!40}EP-l-P & EP-l-L & AD & Wassp1 & KS & CvM &  \\ 
  betaaa & \cellcolor{blue!40}ES-l-L & \cellcolor{blue!40}ES-l-P & \cellcolor{blue!40}EP-l-P & EP-l-L & AD & Wassp1 & KS & CvM &  \\ 
  beta2a & \cellcolor{green!40}ES-l-P & \cellcolor{blue!40}KS & CvM & Wassp1 & AD & ZA & ZK & ZC &  \\ 
  triangular & \cellcolor{blue!40}EP-s-P & \cellcolor{blue!40}EP-l-P & \cellcolor{blue!40}K & ES-l-L & AD & KS & Wassp1 & CvM &  \\ 
  uniformmixture & EP-s-L & EP-s-P & ES-l-L & ES-l-P & EP-l-L & ES-s-L & ES-s-P & EP-l-P &  \\ 
  betamixture & \cellcolor{blue!40}ES-l-P & \cellcolor{blue!40}EP-l-P & \cellcolor{blue!40}ES-l-L & \cellcolor{blue!40}AD & \cellcolor{blue!40}EP-l-L & Wassp1 & KS & CvM &  \\ 
  normal-pure & \cellcolor{green!40}ZC & \cellcolor{green!40}ZK & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}EP-l-P & \cellcolor{blue!40}AD & \cellcolor{blue!40}EP-l-L & \cellcolor{blue!40}KS & \cellcolor{blue!40}CvM &  \\ 
  normal-mix1 & \cellcolor{blue!40}KS & \cellcolor{blue!40}ZK & \cellcolor{blue!40}EP-l-P & \cellcolor{blue!40}CvM & \cellcolor{blue!40}AD & ZA & Wassp1 & ZC &  \\ 
  normal-mix2 & \cellcolor{green!40}ZK & \cellcolor{blue!40}AD & \cellcolor{blue!40}ES-l-P & \cellcolor{blue!40}ES-l-L & \cellcolor{blue!40}KS & \cellcolor{blue!40}CvM & \cellcolor{blue!40}EP-l-P & \cellcolor{blue!40}EP-l-L &  \\ 
  normal-mix3 & \cellcolor{blue!40}ES-s-P & EP-l-L & EP-s-L & EP-s-P & ES-l-L & ES-l-P & ZC & EP-l-P &  \\ 
  normal-mix4 & \cellcolor{blue!40}EP-l-P & \cellcolor{blue!40}KS & \cellcolor{blue!40}ZK & CvM & AD & ZA & ZC & Wassp1 &  \\ 
  gamma1 & EP-l-P & AD & ES-l-P & CvM & KS & Wassp1 & ES-s-L & ES-s-P &  \\ 
  gamma2 & \cellcolor{blue!40}ES-l-L & \cellcolor{blue!40}AD & \cellcolor{blue!40}ES-l-P & EP-l-P & Wassp1 & EP-l-L & KS & CvM &  \\ 
  gammamixture & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ES-s-P & \cellcolor{blue!40}ES-l-P & \cellcolor{blue!40}ES-l-L & \cellcolor{blue!40}ES-s-L & \cellcolor{blue!40}EP-l-L & \cellcolor{blue!40}EP-l-P & \cellcolor{blue!40}ZK &  \\ 
  exponential-mixture & ES-l-L & CvM & ES-l-P & KS & EP-l-P & Wassp1 & ES-s-L & ES-s-P &  \\ 
  noncentral & \cellcolor{blue!40}W & ES-l-P & EP-l-P & EP-l-L & KS & CvM & Wassp1 & AD &  \\ 
   \hline
\hline
\label{tblG.P.cont.skewness}
\end{longtable}
\endgroup


==> tables/tblG.P.cont.variance.tex <==
\begingroup\footnotesize
\begin{longtable}{llllllllll}
\caption{Power, goodness-of-fit, continuous data, case studies of type variance} \\ 
  \hline
  \hline
uniform & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}ZK & AD & EP-l-L & EP-l-P & K & ES-l-L & W \\ 
  linear & \cellcolor{red!40}ZC & \cellcolor{green!40}ZA & \cellcolor{green!40}ZK & ES-l-P & ES-l-L & EP-l-P & AD & EP-l-L & EP-s-P \\ 
  quadratic & \cellcolor{red!40}ZC & \cellcolor{green!40}ZA & \cellcolor{green!40}ZK & ES-l-P & AD & ES-l-L & ES-s-P & EP-l-L & K \\ 
  uniform-betabump & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}ZK & \cellcolor{blue!40}EP-l-P & EP-l-L & ES-s-P & ES-s-L & ES-l-L & AD \\ 
  sine & \cellcolor{red!40}ZC & \cellcolor{green!40}ZA & \cellcolor{green!40}ZK & AD & W & K & ES-s-P & EP-l-P & Wassp1 \\ 
  betaaa & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}ZK & \cellcolor{blue!40}ES-s-P & ES-s-L & AD & K & W & Wassp1 \\ 
  beta2a & \cellcolor{red!40}ZC & \cellcolor{green!40}ZA & \cellcolor{green!40}ZK & ES-s-P & ES-s-L & AD & EP-l-P & W & K \\ 
  triangular & \cellcolor{red!40}ZC & \cellcolor{green!40}ZA & \cellcolor{blue!40}ZK & AD & ES-l-P & ES-l-L & ES-s-P & ES-s-L & EP-l-L \\ 
  uniformmixture & \cellcolor{red!40}ZC & \cellcolor{green!40}ZA & \cellcolor{green!40}ZK & \cellcolor{green!40}AD & \cellcolor{green!40}Wassp1 & \cellcolor{blue!40}CvM & \cellcolor{blue!40}W & \cellcolor{blue!40}KS & K \\ 
  betamixture & \cellcolor{red!40}ZC & \cellcolor{green!40}ZK & \cellcolor{green!40}ZA & ES-s-P & ES-s-L & AD & W & ES-l-P & ES-l-L \\ 
  normal-pure & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}ZK & \cellcolor{green!40}ES-s-P & \cellcolor{green!40}W & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}K & \cellcolor{blue!40}ES-s-L & \cellcolor{blue!40}AD \\ 
  normal-mix1 & \cellcolor{red!40}ZC & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}ZA & \cellcolor{red!20}W & \cellcolor{green!40}ZK & \cellcolor{green!40}K & \cellcolor{green!40}ES-s-P & \cellcolor{blue!40}ES-s-L & \cellcolor{blue!40}AD \\ 
  normal-mix2 & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}Wassp1 & \cellcolor{green!40}ZK & \cellcolor{green!40}ES-s-P & \cellcolor{green!40}W & \cellcolor{green!40}AD & \cellcolor{green!40}ES-s-L & \cellcolor{green!40}K \\ 
  normal-mix3 & \cellcolor{red!40}Wassp1 & \cellcolor{green!40}ZA & \cellcolor{green!40}ZC & \cellcolor{green!40}AD & \cellcolor{blue!40}CvM & \cellcolor{blue!40}W & \cellcolor{blue!40}K & ZK & KS \\ 
  normal-mix4 & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}W & \cellcolor{red!20}ZC & \cellcolor{red!20}K & \cellcolor{red!20}ZA & \cellcolor{green!40}ZK & \cellcolor{blue!40}ES-s-P & \cellcolor{blue!40}AD & \cellcolor{blue!40}ES-s-L \\ 
  gamma1 & \cellcolor{red!40}ZC & \cellcolor{red!20}ZK & \cellcolor{red!20}ZA & \cellcolor{green!40}AD & W & K & CvM & ES-l-P & EP-s-P \\ 
  gamma2 & \cellcolor{red!40}ZC & \cellcolor{red!20}ZK & \cellcolor{red!20}ZA & \cellcolor{green!40}W & \cellcolor{green!40}AD & \cellcolor{green!40}K & \cellcolor{green!40}ES-s-P & \cellcolor{blue!40}EP-s-P & \cellcolor{blue!40}ES-s-L \\ 
  gammamixture & \cellcolor{red!40}AD & \cellcolor{red!20}CvM & \cellcolor{red!20}W & \cellcolor{green!40}K & \cellcolor{green!40}ZC & \cellcolor{green!40}ZK & \cellcolor{green!40}KS & \cellcolor{green!40}ZA & \cellcolor{blue!40}Wassp1 \\ 
  exponential-mixture & \cellcolor{red!40}ZC & \cellcolor{red!20}ZK & \cellcolor{green!40}ZA & \cellcolor{green!40}AD & \cellcolor{blue!40}W & \cellcolor{blue!40}K & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS & \cellcolor{blue!40}EP-s-P \\ 
  noncentral & \cellcolor{red!40}ZC & \cellcolor{red!20}ZK & \cellcolor{green!40}ZA & \cellcolor{blue!40}W & \cellcolor{blue!40}ES-s-P & \cellcolor{blue!40}K & \cellcolor{blue!40}ES-l-P & \cellcolor{blue!40}EP-l-P & \cellcolor{blue!40}ES-s-L \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform & ES-l-P & Wassp1 & ES-s-P & EP-s-P & ES-s-L & EP-s-L & CvM & KS &  \\ 
  linear & ES-s-P & EP-s-L & ES-s-L & K & W & Wassp1 & KS & CvM &  \\ 
  quadratic & ES-s-L & W & EP-l-P & EP-s-L & EP-s-P & Wassp1 & CvM & KS &  \\ 
  uniform-betabump & ES-l-P & EP-s-L & EP-s-P & K & W & Wassp1 & KS & CvM &  \\ 
  sine & EP-l-L & ES-s-L & ES-l-P & EP-s-L & EP-s-P & ES-l-L & CvM & KS &  \\ 
  betaaa & ES-l-P & EP-s-P & EP-l-P & EP-s-L & ES-l-L & EP-l-L & KS & CvM &  \\ 
  beta2a & EP-l-L & ES-l-P & Wassp1 & EP-s-P & ES-l-L & EP-s-L & CvM & KS &  \\ 
  triangular & EP-l-P & W & K & EP-s-L & EP-s-P & Wassp1 & CvM & KS &  \\ 
  uniformmixture & ES-l-L & ES-l-P & EP-s-L & EP-l-L & ES-s-L & ES-s-P & EP-l-P & EP-s-P &  \\ 
  betamixture & K & EP-l-P & EP-l-L & EP-s-P & EP-s-L & Wassp1 & CvM & KS &  \\ 
  normal-pure & \cellcolor{blue!40}EP-s-P & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}EP-l-P & \cellcolor{blue!40}EP-l-L & ES-l-P & ES-l-L & KS & CvM &  \\ 
  normal-mix1 & \cellcolor{blue!40}ES-l-P & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}EP-s-P & \cellcolor{blue!40}ES-l-L & EP-l-P & EP-l-L & KS & CvM &  \\ 
  normal-mix2 & \cellcolor{blue!40}EP-s-P & \cellcolor{blue!40}ES-l-P & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}ES-l-L & EP-l-P & CvM & EP-l-L & KS &  \\ 
  normal-mix3 & ES-s-L & ES-s-P & EP-l-L & EP-s-L & ES-l-L & EP-l-P & ES-l-P & EP-s-P &  \\ 
  normal-mix4 & \cellcolor{blue!40}ES-l-P & ES-l-L & EP-l-P & EP-s-L & EP-s-P & EP-l-L & CvM & KS &  \\ 
  gamma1 & KS & ES-l-L & EP-s-L & EP-l-L & EP-l-P & Wassp1 & ES-s-P & ES-s-L &  \\ 
  gamma2 & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}ES-l-P & \cellcolor{blue!40}EP-l-P & \cellcolor{blue!40}ES-l-L & \cellcolor{blue!40}EP-l-L & \cellcolor{blue!40}CvM & Wassp1 & KS &  \\ 
  gammamixture & \cellcolor{blue!40}EP-s-P & \cellcolor{blue!40}EP-s-L & \cellcolor{blue!40}EP-l-P & \cellcolor{blue!40}EP-l-L & \cellcolor{blue!40}ES-l-P & \cellcolor{blue!40}ES-l-L & ES-s-L & ES-s-P &  \\ 
  exponential-mixture & \cellcolor{blue!40}EP-l-P & \cellcolor{blue!40}EP-s-L & EP-l-L & ES-l-L & ES-l-P & Wassp1 & ES-s-P & ES-s-L &  \\ 
  noncentral & EP-s-P & ES-l-L & EP-l-L & EP-s-L & Wassp1 & KS & CvM & AD &  \\ 
   \hline
\hline
\label{tblG.P.cont.variance}
\end{longtable}
\endgroup


==> tables/tblG.P.disc.kurtosis.tex <==
\begingroup\footnotesize
\begin{longtable}{lllllllll}
\caption{Power, goodness-of-fit, discrete data, case studies of type kurtosis} \\ 
  \hline
  \hline
uniform & \cellcolor{red!40}NS-A & \cellcolor{green!40}NS-B & \cellcolor{blue!40}BJ & \cellcolor{blue!40}l-P & s-P & K & AD & W \\ 
  linear & \cellcolor{red!40}NS-A & \cellcolor{green!40}NS-B & \cellcolor{green!40}l-P & \cellcolor{blue!40}s-P & \cellcolor{blue!40}BJ & \cellcolor{blue!40}W & \cellcolor{blue!40}K & AD \\ 
  quadratic & \cellcolor{red!40}NS-A & \cellcolor{green!40}NS-B & \cellcolor{green!40}s-P & \cellcolor{green!40}l-P & \cellcolor{blue!40}BJ & \cellcolor{blue!40}W & \cellcolor{blue!40}K & AD \\ 
  uniform-betabump & \cellcolor{red!40}NS-A & \cellcolor{red!20}NS-B & \cellcolor{red!20}BJ & \cellcolor{green!40}l-P & \cellcolor{blue!40}K & \cellcolor{blue!40}s-P & W & AD \\ 
  sine & \cellcolor{red!40}NS-A & \cellcolor{red!20}BJ & \cellcolor{green!40}s-P & \cellcolor{green!40}NS-B & \cellcolor{blue!40}l-P & \cellcolor{blue!40}AD & \cellcolor{blue!40}W & \cellcolor{blue!40}K \\ 
  betaaa & \cellcolor{red!40}BJ & \cellcolor{red!20}NS-A & \cellcolor{green!40}s-P & \cellcolor{blue!40}NS-B & \cellcolor{blue!40}K & \cellcolor{blue!40}W & \cellcolor{blue!40}l-P & \cellcolor{blue!40}AD \\ 
  beta2a & \cellcolor{red!40}NS-A & \cellcolor{green!40}s-P & \cellcolor{green!40}BJ & \cellcolor{green!40}NS-B & \cellcolor{blue!40}K & \cellcolor{blue!40}W & \cellcolor{blue!40}AD & \cellcolor{blue!40}l-P \\ 
  triangular & \cellcolor{red!40}NS-A & \cellcolor{green!40}BJ & \cellcolor{green!40}l-P & \cellcolor{green!40}NS-B & K & AD & W & s-P \\ 
  uniformmixture & \cellcolor{red!40}NS-A & \cellcolor{green!40}l-P & \cellcolor{green!40}NS-B & \cellcolor{green!40}BJ & \cellcolor{blue!40}K & \cellcolor{blue!40}W & AD & s-P \\ 
  betamixture & \cellcolor{red!40}NS-A & \cellcolor{green!40}BJ & \cellcolor{green!40}NS-B & \cellcolor{blue!40}s-P & \cellcolor{blue!40}l-P & AD & K & W \\ 
  normal-pure & \cellcolor{red!40}NS-A & \cellcolor{red!20}W & \cellcolor{red!20}K & \cellcolor{red!20}NS-B & \cellcolor{red!20}s-P & \cellcolor{red!20}l-P & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}KS \\ 
  normal-mix1 & \cellcolor{red!40}W & \cellcolor{red!20}K & \cellcolor{red!20}NS-A & \cellcolor{green!40}NS-B & \cellcolor{blue!40}l-P & \cellcolor{blue!40}s-P & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}BJ \\ 
  normal-mix2 & \cellcolor{red!40}NS-A & \cellcolor{red!20}W & \cellcolor{red!20}BJ & \cellcolor{green!40}K & \cellcolor{green!40}NS-B & \cellcolor{green!40}l-P & \cellcolor{green!40}s-P & \cellcolor{blue!40}Wassp1 \\ 
  normal-mix3 & \cellcolor{red!40}K & \cellcolor{red!20}s-P & \cellcolor{red!20}W & \cellcolor{blue!40}l-P & \cellcolor{blue!40}NS-A & \cellcolor{blue!40}NS-B & \cellcolor{blue!40}BJ & KS \\ 
  normal-mix4 & \cellcolor{red!40}W & \cellcolor{red!20}K & \cellcolor{green!40}NS-B & \cellcolor{green!40}NS-A & \cellcolor{green!40}AD & \cellcolor{green!40}l-P & \cellcolor{blue!40}s-P & \cellcolor{blue!40}KS \\ 
  gamma1 & \cellcolor{red!40}NS-A & \cellcolor{red!20}K & \cellcolor{green!40}W & \cellcolor{green!40}l-P & \cellcolor{green!40}BJ & \cellcolor{green!40}NS-B & \cellcolor{blue!40}s-P & AD \\ 
  gamma2 & \cellcolor{red!40}NS-A & \cellcolor{red!20}BJ & \cellcolor{green!40}NS-B & \cellcolor{green!40}AD & \cellcolor{blue!40}K & \cellcolor{blue!40}s-P & \cellcolor{blue!40}W & l-P \\ 
  gammamixture & \cellcolor{red!40}NS-A & \cellcolor{red!20}s-P & \cellcolor{green!40}l-P & \cellcolor{green!40}K & \cellcolor{blue!40}W & NS-B & BJ & AD \\ 
  exponential-mixture & \cellcolor{red!40}W & \cellcolor{red!20}K & \cellcolor{green!40}NS-A & \cellcolor{green!40}NS-B & \cellcolor{blue!40}l-P & \cellcolor{blue!40}AD & \cellcolor{blue!40}KS & \cellcolor{blue!40}CvM \\ 
  noncentral & \cellcolor{red!40}NS-A & \cellcolor{red!20}l-P & \cellcolor{red!20}BJ & \cellcolor{blue!40}s-P & K & W & NS-B & AD \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform & KS & CvM & Wassp1 &  &  &  &  &  \\ 
  linear & KS & CvM & Wassp1 &  &  &  &  &  \\ 
  quadratic & KS & CvM & Wassp1 &  &  &  &  &  \\ 
  uniform-betabump & KS & Wassp1 & CvM &  &  &  &  &  \\ 
  sine & Wassp1 & KS & CvM &  &  &  &  &  \\ 
  betaaa & Wassp1 & KS & CvM &  &  &  &  &  \\ 
  beta2a & Wassp1 & KS & CvM &  &  &  &  &  \\ 
  triangular & KS & Wassp1 & CvM &  &  &  &  &  \\ 
  uniformmixture & KS & CvM & Wassp1 &  &  &  &  &  \\ 
  betamixture & KS & Wassp1 & CvM &  &  &  &  &  \\ 
  normal-pure & \cellcolor{green!40}AD & \cellcolor{green!40}CvM & \cellcolor{blue!40}BJ &  &  &  &  &  \\ 
  normal-mix1 & \cellcolor{blue!40}AD & \cellcolor{blue!40}KS & CvM &  &  &  &  &  \\ 
  normal-mix2 & \cellcolor{blue!40}AD & KS & CvM &  &  &  &  &  \\ 
  normal-mix3 & CvM & AD & Wassp1 &  &  &  &  &  \\ 
  normal-mix4 & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}BJ & \cellcolor{blue!40}CvM &  &  &  &  &  \\ 
  gamma1 & KS & CvM & Wassp1 &  &  &  &  &  \\ 
  gamma2 & Wassp1 & KS & CvM &  &  &  &  &  \\ 
  gammamixture & KS & CvM & Wassp1 &  &  &  &  &  \\ 
  exponential-mixture & BJ & s-P & Wassp1 &  &  &  &  &  \\ 
  noncentral & KS & Wassp1 & CvM &  &  &  &  &  \\ 
   \hline
\hline
\label{tblG.P.disc.kurtosis}
\end{longtable}
\endgroup


==> tables/tblG.P.disc.mean.tex <==
\begingroup\footnotesize
\begin{longtable}{lllllllll}
\caption{Power, goodness-of-fit, discrete data, case studies of type mean} \\ 
  \hline
  \hline
uniform & \cellcolor{red!40}BJ & \cellcolor{red!20}NS-A & \cellcolor{green!40}AD & \cellcolor{green!40}NS-B & \cellcolor{blue!40}s-P & \cellcolor{blue!40}l-P & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}CvM \\ 
  linear & \cellcolor{red!40}NS-A & \cellcolor{red!20}BJ & \cellcolor{green!40}NS-B & \cellcolor{green!40}AD & \cellcolor{blue!40}l-P & \cellcolor{blue!40}CvM & Wassp1 & KS \\ 
  quadratic & \cellcolor{red!40}BJ & \cellcolor{red!20}NS-A & \cellcolor{red!20}AD & \cellcolor{red!20}s-P & \cellcolor{red!20}NS-B & \cellcolor{green!40}Wassp1 & \cellcolor{blue!40}CvM & \cellcolor{blue!40}l-P \\ 
  uniform-betabump & \cellcolor{red!40}NS-A & \cellcolor{red!20}s-P & \cellcolor{red!20}AD & \cellcolor{green!40}BJ & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}NS-B & \cellcolor{blue!40}l-P & \cellcolor{blue!40}CvM \\ 
  sine & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}BJ & \cellcolor{green!40}NS-B & \cellcolor{green!40}CvM & \cellcolor{green!40}NS-A & \cellcolor{blue!40}KS & \cellcolor{blue!40}s-P \\ 
  betaaa & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{green!40}CvM & \cellcolor{green!40}NS-B & \cellcolor{green!40}BJ & \cellcolor{blue!40}KS & \cellcolor{blue!40}s-P & K \\ 
  beta2a & \cellcolor{red!40}AD & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}BJ & \cellcolor{green!40}NS-B & \cellcolor{green!40}CvM & \cellcolor{blue!40}KS & \cellcolor{blue!40}s-P & \cellcolor{blue!40}NS-A \\ 
  triangular & \cellcolor{red!40}BJ & \cellcolor{red!20}NS-A & \cellcolor{green!40}AD & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}NS-B & \cellcolor{blue!40}l-P & \cellcolor{blue!40}CvM & \cellcolor{blue!40}s-P \\ 
  uniformmixture & \cellcolor{red!40}NS-A & \cellcolor{red!20}BJ & \cellcolor{red!20}AD & \cellcolor{red!20}NS-B & \cellcolor{green!40}l-P & \cellcolor{green!40}s-P & \cellcolor{blue!40}KS & \cellcolor{blue!40}CvM \\ 
  betamixture & \cellcolor{red!40}BJ & \cellcolor{red!20}NS-A & \cellcolor{red!20}AD & \cellcolor{green!40}NS-B & \cellcolor{green!40}s-P & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}CvM & \cellcolor{blue!40}l-P \\ 
  normal-pure & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{red!20}NS-B & \cellcolor{green!40}KS & \cellcolor{green!40}BJ & \cellcolor{blue!40}s-P & \cellcolor{blue!40}K \\ 
  normal-mix1 & \cellcolor{red!40}CvM & \cellcolor{red!20}KS & \cellcolor{red!20}AD & \cellcolor{green!40}W & \cellcolor{green!40}K & \cellcolor{green!40}NS-B & \cellcolor{green!40}Wassp1 & \cellcolor{blue!40}BJ \\ 
  normal-mix2 & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{green!40}KS & \cellcolor{green!40}NS-B & \cellcolor{blue!40}BJ & \cellcolor{blue!40}K & \cellcolor{blue!40}l-P \\ 
  normal-mix3 & \cellcolor{red!40}s-P & \cellcolor{red!20}KS & \cellcolor{red!20}W & \cellcolor{red!20}K & \cellcolor{red!20}CvM & \cellcolor{red!20}BJ & \cellcolor{red!20}AD & \cellcolor{red!20}NS-A \\ 
  normal-mix4 & \cellcolor{red!40}CvM & \cellcolor{red!20}AD & \cellcolor{red!20}KS & \cellcolor{red!20}W & \cellcolor{green!40}K & \cellcolor{green!40}NS-B & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}s-P \\ 
  gamma1 & \cellcolor{red!40}AD & \cellcolor{red!20}NS-B & \cellcolor{red!20}BJ & \cellcolor{green!40}CvM & \cellcolor{blue!40}KS & \cellcolor{blue!40}NS-A & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}W \\ 
  gamma2 & \cellcolor{red!40}AD & \cellcolor{red!20}CvM & \cellcolor{green!40}NS-B & \cellcolor{green!40}KS & \cellcolor{green!40}BJ & \cellcolor{blue!40}K & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}W \\ 
  gammamixture & \cellcolor{red!40}s-P & \cellcolor{red!20}NS-B & \cellcolor{green!40}AD & \cellcolor{green!40}BJ & \cellcolor{green!40}NS-A & \cellcolor{green!40}W & \cellcolor{blue!40}l-P & \cellcolor{blue!40}K \\ 
  exponential-mixture & \cellcolor{red!40}W & \cellcolor{red!20}CvM & \cellcolor{red!20}AD & \cellcolor{red!20}K & \cellcolor{red!20}NS-B & \cellcolor{red!20}KS & \cellcolor{blue!40}BJ & \cellcolor{blue!40}s-P \\ 
  noncentral & \cellcolor{red!40}AD & \cellcolor{green!40}NS-B & \cellcolor{green!40}CvM & \cellcolor{green!40}BJ & \cellcolor{green!40}KS & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}s-P & \cellcolor{blue!40}K \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform & KS & K & W &  &  &  &  &  \\ 
  linear & s-P & K & W &  &  &  &  &  \\ 
  quadratic & \cellcolor{blue!40}KS & K & W &  &  &  &  &  \\ 
  uniform-betabump & \cellcolor{blue!40}KS & \cellcolor{blue!40}K & W &  &  &  &  &  \\ 
  sine & l-P & K & W &  &  &  &  &  \\ 
  betaaa & l-P & NS-A & W &  &  &  &  &  \\ 
  beta2a & l-P & K & W &  &  &  &  &  \\ 
  triangular & \cellcolor{blue!40}KS & K & W &  &  &  &  &  \\ 
  uniformmixture & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}K & W &  &  &  &  &  \\ 
  betamixture & \cellcolor{blue!40}KS & K & W &  &  &  &  &  \\ 
  normal-pure & W & NS-A & l-P &  &  &  &  &  \\ 
  normal-mix1 & \cellcolor{blue!40}s-P & l-P & NS-A &  &  &  &  &  \\ 
  normal-mix2 & \cellcolor{blue!40}s-P & W & NS-A &  &  &  &  &  \\ 
  normal-mix3 & \cellcolor{green!40}l-P & \cellcolor{green!40}NS-B & \cellcolor{blue!40}Wassp1 &  &  &  &  &  \\ 
  normal-mix4 & \cellcolor{blue!40}BJ & \cellcolor{blue!40}l-P & NS-A &  &  &  &  &  \\ 
  gamma1 & \cellcolor{blue!40}l-P & \cellcolor{blue!40}s-P & \cellcolor{blue!40}K &  &  &  &  &  \\ 
  gamma2 & \cellcolor{blue!40}s-P & l-P & NS-A &  &  &  &  &  \\ 
  gammamixture & \cellcolor{blue!40}KS & \cellcolor{blue!40}CvM & Wassp1 &  &  &  &  &  \\ 
  exponential-mixture & \cellcolor{blue!40}l-P & NS-A & Wassp1 &  &  &  &  &  \\ 
  noncentral & W & l-P & NS-A &  &  &  &  &  \\ 
   \hline
\hline
\label{tblG.P.disc.mean}
\end{longtable}
\endgroup


==> tables/tblG.P.disc.mixed.tex <==
\begingroup\footnotesize
\begin{longtable}{lllllllll}
\caption{Power, goodness-of-fit, discrete data, case studies of type mixed} \\ 
  \hline
  \hline
uniform-linear & \cellcolor{red!40}AD & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}CvM & \cellcolor{red!20}NS-B & \cellcolor{green!40}KS & \cellcolor{green!40}BJ & \cellcolor{blue!40}K & \cellcolor{blue!40}W \\ 
  uniform-quadratic & \cellcolor{red!40}NS-B & \cellcolor{red!20}W & \cellcolor{red!20}K & \cellcolor{blue!40}s-P & \cellcolor{blue!40}BJ & \cellcolor{blue!40}AD & l-P & NS-A \\ 
  uniform-bump & \cellcolor{red!40}s-P & \cellcolor{red!20}K & \cellcolor{red!20}W & \cellcolor{red!20}NS-A & \cellcolor{blue!40}NS-B & \cellcolor{blue!40}l-P & KS & BJ \\ 
  uniform-sine & \cellcolor{red!40}NS-A & \cellcolor{red!20}s-P & \cellcolor{green!40}l-P & \cellcolor{blue!40}BJ & \cellcolor{blue!40}NS-B & \cellcolor{blue!40}AD & \cellcolor{blue!40}KS & K \\ 
  beta22.betaaa & \cellcolor{red!40}NS-B & \cellcolor{red!20}W & \cellcolor{green!40}K & \cellcolor{blue!40}BJ & \cellcolor{blue!40}s-P & \cellcolor{blue!40}AD & \cellcolor{blue!40}NS-A & Wassp1 \\ 
  beta22.beta2a & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{red!20}NS-B & \cellcolor{red!20}KS & \cellcolor{green!40}BJ & \cellcolor{blue!40}K & \cellcolor{blue!40}s-P \\ 
  uniform.uniformmixture & \cellcolor{red!40}CvM & \cellcolor{red!20}KS & \cellcolor{red!20}AD & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}W & \cellcolor{green!40}NS-B & \cellcolor{green!40}K & \cellcolor{green!40}BJ \\ 
  uniform.betamixture & \cellcolor{red!40}NS-B & \cellcolor{red!20}W & \cellcolor{green!40}K & \cellcolor{blue!40}BJ & \cellcolor{blue!40}s-P & \cellcolor{blue!40}AD & \cellcolor{blue!40}NS-A & l-P \\ 
  uniform.triangular & \cellcolor{red!40}NS-B & \cellcolor{red!20}W & \cellcolor{blue!40}K & \cellcolor{blue!40}s-P & BJ & l-P & AD & NS-A \\ 
  double.exponential & \cellcolor{red!40}NS-B & \cellcolor{red!20}W & \cellcolor{red!20}K & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}AD & \cellcolor{green!40}NS-A & \cellcolor{green!40}BJ & \cellcolor{blue!40}s-P \\ 
  normal.onestretch & \cellcolor{red!40}BJ & \cellcolor{red!20}NS-A & \cellcolor{red!20}NS-B & \cellcolor{red!20}s-P & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}AD & \cellcolor{green!40}l-P & \cellcolor{blue!40}K \\ 
  normal.t & \cellcolor{red!40}BJ & \cellcolor{green!40}NS-A & Wassp1 & AD & NS-B & l-P & s-P & K \\ 
  normal.outlier1 & \cellcolor{red!40}BJ & \cellcolor{red!20}NS-A & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}NS-B & \cellcolor{blue!40}AD & s-P & KS & l-P \\ 
  normal.outlier2 & \cellcolor{red!40}BJ & \cellcolor{green!40}NS-A & \cellcolor{blue!40}Wassp1 & AD & NS-B & K & W & s-P \\ 
  normal.normalmixture & \cellcolor{red!40}NS-B & \cellcolor{red!20}W & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}s-P & \cellcolor{green!40}NS-A & \cellcolor{green!40}K & \cellcolor{green!40}BJ & \cellcolor{green!40}AD \\ 
  exponential.gamma & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{red!20}NS-B & \cellcolor{green!40}BJ & \cellcolor{green!40}KS & \cellcolor{blue!40}K & \cellcolor{blue!40}W \\ 
  exponential.weibull & \cellcolor{red!40}Wassp1 & \cellcolor{green!40}AD & \cellcolor{green!40}CvM & \cellcolor{green!40}BJ & \cellcolor{blue!40}NS-B & \cellcolor{blue!40}KS & \cellcolor{blue!40}l-P & \cellcolor{blue!40}s-P \\ 
  exponential.bump & \cellcolor{red!40}NS-A & \cellcolor{red!20}l-P & \cellcolor{green!40}W & \cellcolor{green!40}K & \cellcolor{blue!40}NS-B & KS & CvM & AD \\ 
  chisquare.noncentral & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{green!40}CvM & \cellcolor{green!40}KS & \cellcolor{green!40}BJ & \cellcolor{green!40}l-P & \cellcolor{green!40}s-P & \cellcolor{blue!40}NS-B \\ 
  gamma.gammamixture & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{green!40}NS-B & \cellcolor{green!40}KS & \cellcolor{green!40}BJ & \cellcolor{blue!40}K & \cellcolor{blue!40}s-P \\ 
  normal.t.est & \cellcolor{red!40}AD & \cellcolor{red!20}BJ & \cellcolor{red!20}Wassp1 & \cellcolor{green!40}W & \cellcolor{green!40}CvM & \cellcolor{green!40}K & \cellcolor{blue!40}KS & \cellcolor{blue!40}NS-B \\ 
  exponential.weibull.est & \cellcolor{red!40}NS-B & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{green!40}BJ & \cellcolor{green!40}W & \cellcolor{green!40}KS & \cellcolor{green!40}K & \cellcolor{green!40}Wassp1 \\ 
  trunc.exponential.linear.est & \cellcolor{red!40}NS-B & \cellcolor{green!40}AD & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}BJ & \cellcolor{green!40}CvM & \cellcolor{green!40}W & \cellcolor{green!40}K & \cellcolor{blue!40}KS \\ 
  exponential.gamma.est & \cellcolor{red!40}AD & \cellcolor{red!20}CvM & \cellcolor{red!20}NS-B & \cellcolor{green!40}W & \cellcolor{green!40}KS & \cellcolor{green!40}K & \cellcolor{green!40}BJ & \cellcolor{blue!40}Wassp1 \\ 
  normal.cauchy.est & \cellcolor{red!40}W & \cellcolor{red!20}NS-A & \cellcolor{red!20}K & \cellcolor{red!20}s-P & \cellcolor{blue!40}l-P & \cellcolor{blue!40}NS-B & \cellcolor{blue!40}BJ & KS \\ 
  betaa1.betaab.est & \cellcolor{red!40}AD & \cellcolor{red!20}NS-B & \cellcolor{red!20}BJ & \cellcolor{red!20}CvM & \cellcolor{red!20}Wassp1 & \cellcolor{green!40}KS & \cellcolor{green!40}W & \cellcolor{blue!40}K \\ 
  betaa1.betaaa.est & \cellcolor{red!40}AD & \cellcolor{red!20}NS-B & \cellcolor{red!20}CvM & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}BJ & \cellcolor{green!40}KS & \cellcolor{green!40}W & \cellcolor{blue!40}K \\ 
  trans-beta.est & \cellcolor{red!40}NS-B & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}CvM & \cellcolor{red!20}AD & \cellcolor{green!40}KS & \cellcolor{blue!40}BJ & \cellcolor{blue!40}K & \cellcolor{blue!40}W \\ 
  double.exponential.est & \cellcolor{red!40}W & \cellcolor{red!20}NS-A & \cellcolor{red!20}s-P & \cellcolor{red!20}K & \cellcolor{green!40}l-P & \cellcolor{blue!40}NS-B & \cellcolor{blue!40}KS & \cellcolor{blue!40}BJ \\ 
  pareto.est & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}BJ & \cellcolor{green!40}AD & \cellcolor{green!40}NS-B & \cellcolor{green!40}CvM & \cellcolor{blue!40}KS & \cellcolor{blue!40}K & \cellcolor{blue!40}W \\ 
  betamixture1.est & \cellcolor{red!40}NS-A & \cellcolor{green!40}W & \cellcolor{blue!40}K & \cellcolor{blue!40}BJ & \cellcolor{blue!40}AD & \cellcolor{blue!40}CvM & \cellcolor{blue!40}NS-B & \cellcolor{blue!40}KS \\ 
  betamixture2.est & \cellcolor{red!40}W & \cellcolor{red!20}CvM & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}K & \cellcolor{green!40}KS & \cellcolor{green!40}NS-B & \cellcolor{blue!40}s-P \\ 
  betamixture3.est & \cellcolor{red!40}AD & \cellcolor{red!20}W & \cellcolor{red!20}CvM & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}K & \cellcolor{green!40}NS-B & \cellcolor{green!40}KS & \cellcolor{blue!40}s-P \\ 
  normalmixture.est & \cellcolor{red!40}AD & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}CvM & \cellcolor{red!20}NS-B & \cellcolor{red!20}W & \cellcolor{red!20}KS & \cellcolor{green!40}K & \cellcolor{green!40}s-P \\ 
  laplace1.est & \cellcolor{red!40}BJ & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}NS-A & \cellcolor{green!40}K & \cellcolor{blue!40}W & \cellcolor{blue!40}AD & s-P & KS \\ 
  laplace2.est & \cellcolor{red!40}W & \cellcolor{red!20}K & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS & \cellcolor{blue!40}NS-A & Wassp1 & AD & l-P \\ 
  truncexp1.est & \cellcolor{red!40}AD & \cellcolor{red!20}NS-B & \cellcolor{red!20}CvM & \cellcolor{green!40}W & \cellcolor{green!40}BJ & \cellcolor{green!40}KS & \cellcolor{green!40}K & \cellcolor{green!40}Wassp1 \\ 
  truncexp2.est & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{red!20}NS-B & \cellcolor{red!20}KS & \cellcolor{green!40}BJ & \cellcolor{blue!40}K & \cellcolor{blue!40}W \\ 
  gammamixture1.est & \cellcolor{red!40}AD & \cellcolor{red!20}W & \cellcolor{red!20}CvM & \cellcolor{red!20}K & \cellcolor{green!40}NS-B & \cellcolor{green!40}KS & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}s-P \\ 
  gammamixture2.est & \cellcolor{red!40}CvM & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}W & \cellcolor{red!20}NS-B & \cellcolor{red!20}K & \cellcolor{red!20}KS & \cellcolor{blue!40}NS-A \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform-linear & \cellcolor{blue!40}s-P & NS-A & l-P &  &  &  &  &  \\ 
  uniform-quadratic & Wassp1 & CvM & KS &  &  &  &  &  \\ 
  uniform-bump & CvM & AD & Wassp1 &  &  &  &  &  \\ 
  uniform-sine & W & CvM & Wassp1 &  &  &  &  &  \\ 
  beta22.betaaa & l-P & KS & CvM &  &  &  &  &  \\ 
  beta22.beta2a & \cellcolor{blue!40}W & NS-A & l-P &  &  &  &  &  \\ 
  uniform.uniformmixture & \cellcolor{blue!40}s-P & NS-A & l-P &  &  &  &  &  \\ 
  uniform.betamixture & CvM & Wassp1 & KS &  &  &  &  &  \\ 
  uniform.triangular & CvM & Wassp1 & KS &  &  &  &  &  \\ 
  double.exponential & \cellcolor{blue!40}l-P & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS &  &  &  &  &  \\ 
  normal.onestretch & \cellcolor{blue!40}W & \cellcolor{blue!40}KS & CvM &  &  &  &  &  \\ 
  normal.t & W & CvM & KS &  &  &  &  &  \\ 
  normal.outlier1 & CvM & K & W &  &  &  &  &  \\ 
  normal.outlier2 & l-P & CvM & KS &  &  &  &  &  \\ 
  normal.normalmixture & \cellcolor{blue!40}l-P & CvM & KS &  &  &  &  &  \\ 
  exponential.gamma & \cellcolor{blue!40}s-P & l-P & NS-A &  &  &  &  &  \\ 
  exponential.weibull & \cellcolor{blue!40}NS-A & K & W &  &  &  &  &  \\ 
  exponential.bump & BJ & Wassp1 & s-P &  &  &  &  &  \\ 
  chisquare.noncentral & \cellcolor{blue!40}NS-A & \cellcolor{blue!40}K & W &  &  &  &  &  \\ 
  gamma.gammamixture & \cellcolor{blue!40}W & NS-A & l-P &  &  &  &  &  \\ 
  normal.t.est & NS-A & s-P & l-P &  &  &  &  &  \\ 
  exponential.weibull.est & \cellcolor{blue!40}s-P & NS-A & l-P &  &  &  &  &  \\ 
  trunc.exponential.linear.est & \cellcolor{blue!40}s-P & NS-A & l-P &  &  &  &  &  \\ 
  exponential.gamma.est & NS-A & l-P & s-P &  &  &  &  &  \\ 
  normal.cauchy.est & AD & CvM & Wassp1 &  &  &  &  &  \\ 
  betaa1.betaab.est & s-P & NS-A & l-P &  &  &  &  &  \\ 
  betaa1.betaaa.est & s-P & NS-A & l-P &  &  &  &  &  \\ 
  trans-beta.est & \cellcolor{blue!40}NS-A & s-P & l-P &  &  &  &  &  \\ 
  double.exponential.est & AD & Wassp1 & CvM &  &  &  &  &  \\ 
  pareto.est & \cellcolor{blue!40}NS-A & s-P & l-P &  &  &  &  &  \\ 
  betamixture1.est & \cellcolor{blue!40}l-P & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}s-P &  &  &  &  &  \\ 
  betamixture2.est & \cellcolor{blue!40}NS-A & \cellcolor{blue!40}BJ & l-P &  &  &  &  &  \\ 
  betamixture3.est & \cellcolor{blue!40}NS-A & BJ & l-P &  &  &  &  &  \\ 
  normalmixture.est & \cellcolor{blue!40}NS-A & \cellcolor{blue!40}BJ & \cellcolor{blue!40}l-P &  &  &  &  &  \\ 
  laplace1.est & CvM & l-P & NS-B &  &  &  &  &  \\ 
  laplace2.est & s-P & BJ & NS-B &  &  &  &  &  \\ 
  truncexp1.est & NS-A & s-P & l-P &  &  &  &  &  \\ 
  truncexp2.est & \cellcolor{blue!40}s-P & l-P & NS-A &  &  &  &  &  \\ 
  gammamixture1.est & \cellcolor{blue!40}NS-A & l-P & BJ &  &  &  &  &  \\ 
  gammamixture2.est & \cellcolor{blue!40}BJ & \cellcolor{blue!40}s-P & l-P &  &  &  &  &  \\ 
   \hline
\hline
\label{tblG.P.disc.mixed}
\end{longtable}
\endgroup


==> tables/tblG.P.disc.skewness.tex <==
\begingroup\footnotesize
\begin{longtable}{lllllllll}
\caption{Power, goodness-of-fit, discrete data, case studies of type skewness} \\ 
  \hline
  \hline
uniform & \cellcolor{red!40}NS-B & \cellcolor{red!20}NS-A & \cellcolor{red!20}s-P & \cellcolor{green!40}W & \cellcolor{green!40}BJ & \cellcolor{green!40}K & \cellcolor{blue!40}l-P & \cellcolor{blue!40}AD \\ 
  linear & \cellcolor{red!40}NS-A & \cellcolor{red!20}NS-B & \cellcolor{red!20}BJ & \cellcolor{red!20}s-P & \cellcolor{green!40}W & \cellcolor{green!40}K & \cellcolor{blue!40}l-P & \cellcolor{blue!40}AD \\ 
  quadratic & \cellcolor{red!40}NS-A & \cellcolor{red!20}NS-B & \cellcolor{red!20}s-P & \cellcolor{green!40}W & \cellcolor{green!40}K & \cellcolor{green!40}BJ & \cellcolor{green!40}l-P & \cellcolor{blue!40}AD \\ 
  uniform-betabump & \cellcolor{red!40}NS-A & \cellcolor{green!40}l-P & \cellcolor{green!40}s-P & \cellcolor{green!40}K & \cellcolor{blue!40}NS-B & \cellcolor{blue!40}W & \cellcolor{blue!40}BJ & AD \\ 
  sine & \cellcolor{red!40}NS-A & \cellcolor{red!20}s-P & \cellcolor{red!20}NS-B & \cellcolor{green!40}W & \cellcolor{green!40}K & \cellcolor{green!40}BJ & \cellcolor{blue!40}l-P & \cellcolor{blue!40}AD \\ 
  betaaa & \cellcolor{red!40}NS-A & \cellcolor{red!20}s-P & \cellcolor{red!20}NS-B & \cellcolor{green!40}BJ & \cellcolor{green!40}W & \cellcolor{blue!40}K & \cellcolor{blue!40}l-P & AD \\ 
  beta2a & \cellcolor{red!40}W & \cellcolor{red!20}K & \cellcolor{red!20}NS-B & \cellcolor{red!20}NS-A & \cellcolor{red!20}s-P & \cellcolor{green!40}l-P & \cellcolor{blue!40}BJ & \cellcolor{blue!40}KS \\ 
  triangular & \cellcolor{red!40}NS-B & \cellcolor{red!20}NS-A & \cellcolor{green!40}W & \cellcolor{green!40}s-P & \cellcolor{green!40}K & \cellcolor{blue!40}l-P & \cellcolor{blue!40}BJ & AD \\ 
  uniformmixture & \cellcolor{red!40}NS-A & \cellcolor{red!20}s-P & \cellcolor{red!20}NS-B & \cellcolor{green!40}W & \cellcolor{green!40}K & \cellcolor{green!40}BJ & \cellcolor{blue!40}l-P & \cellcolor{blue!40}AD \\ 
  betamixture & \cellcolor{red!40}NS-A & \cellcolor{red!20}s-P & \cellcolor{green!40}NS-B & \cellcolor{green!40}W & \cellcolor{green!40}K & \cellcolor{blue!40}l-P & \cellcolor{blue!40}BJ & \cellcolor{blue!40}AD \\ 
  normal-pure & \cellcolor{red!40}NS-A & \cellcolor{red!20}s-P & \cellcolor{red!20}W & \cellcolor{red!20}NS-B & \cellcolor{red!20}K & \cellcolor{green!40}l-P & \cellcolor{green!40}BJ & \cellcolor{green!40}Wassp1 \\ 
  normal-mix1 & \cellcolor{red!40}W & \cellcolor{red!20}K & \cellcolor{red!20}NS-A & \cellcolor{green!40}s-P & \cellcolor{green!40}NS-B & \cellcolor{green!40}l-P & \cellcolor{blue!40}KS & \cellcolor{blue!40}CvM \\ 
  normal-mix2 & \cellcolor{red!40}l-P & \cellcolor{red!20}s-P & \cellcolor{red!20}NS-B & \cellcolor{red!20}W & \cellcolor{red!20}NS-A & \cellcolor{red!20}K & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}AD \\ 
  normal-mix3 & \cellcolor{red!40}NS-B & \cellcolor{red!20}K & \cellcolor{red!20}W & \cellcolor{red!20}s-P & \cellcolor{red!20}NS-A & \cellcolor{green!40}l-P & \cellcolor{blue!40}BJ & \cellcolor{blue!40}KS \\ 
  normal-mix4 & \cellcolor{red!40}W & \cellcolor{red!20}K & \cellcolor{green!40}NS-A & \cellcolor{green!40}NS-B & \cellcolor{green!40}l-P & \cellcolor{green!40}s-P & \cellcolor{green!40}CvM & \cellcolor{green!40}KS \\ 
  gamma1 & \cellcolor{red!40}NS-A & \cellcolor{green!40}W & \cellcolor{green!40}K & \cellcolor{green!40}BJ & \cellcolor{green!40}NS-B & \cellcolor{green!40}l-P & \cellcolor{blue!40}AD & KS \\ 
  gamma2 & \cellcolor{red!40}NS-B & \cellcolor{red!20}W & \cellcolor{red!20}NS-A & \cellcolor{green!40}K & \cellcolor{green!40}s-P & \cellcolor{green!40}l-P & \cellcolor{blue!40}BJ & \cellcolor{blue!40}AD \\ 
  gammamixture & \cellcolor{red!40}NS-A & \cellcolor{red!20}s-P & \cellcolor{green!40}K & \cellcolor{green!40}W & \cellcolor{blue!40}l-P & \cellcolor{blue!40}NS-B & BJ & AD \\ 
  exponential-mixture & \cellcolor{red!40}W & \cellcolor{red!20}K & \cellcolor{green!40}NS-B & \cellcolor{green!40}s-P & \cellcolor{blue!40}NS-A & \cellcolor{blue!40}l-P & \cellcolor{blue!40}AD & \cellcolor{blue!40}KS \\ 
  noncentral & \cellcolor{red!40}NS-A & \cellcolor{red!20}BJ & \cellcolor{blue!40}W & \cellcolor{blue!40}K & \cellcolor{blue!40}l-P & \cellcolor{blue!40}NS-B & s-P & AD \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform & CvM & KS & Wassp1 &  &  &  &  &  \\ 
  linear & KS & CvM & Wassp1 &  &  &  &  &  \\ 
  quadratic & KS & Wassp1 & CvM &  &  &  &  &  \\ 
  uniform-betabump & KS & CvM & Wassp1 &  &  &  &  &  \\ 
  sine & \cellcolor{blue!40}Wassp1 & KS & CvM &  &  &  &  &  \\ 
  betaaa & KS & Wassp1 & CvM &  &  &  &  &  \\ 
  beta2a & \cellcolor{blue!40}AD & \cellcolor{blue!40}CvM & Wassp1 &  &  &  &  &  \\ 
  triangular & KS & CvM & Wassp1 &  &  &  &  &  \\ 
  uniformmixture & KS & Wassp1 & CvM &  &  &  &  &  \\ 
  betamixture & KS & Wassp1 & CvM &  &  &  &  &  \\ 
  normal-pure & \cellcolor{blue!40}AD & \cellcolor{blue!40}KS & \cellcolor{blue!40}CvM &  &  &  &  &  \\ 
  normal-mix1 & \cellcolor{blue!40}AD & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}BJ &  &  &  &  &  \\ 
  normal-mix2 & \cellcolor{blue!40}BJ & KS & CvM &  &  &  &  &  \\ 
  normal-mix3 & AD & CvM & Wassp1 &  &  &  &  &  \\ 
  normal-mix4 & \cellcolor{blue!40}AD & \cellcolor{blue!40}BJ & Wassp1 &  &  &  &  &  \\ 
  gamma1 & s-P & CvM & Wassp1 &  &  &  &  &  \\ 
  gamma2 & CvM & KS & Wassp1 &  &  &  &  &  \\ 
  gammamixture & KS & CvM & Wassp1 &  &  &  &  &  \\ 
  exponential-mixture & \cellcolor{blue!40}CvM & BJ & Wassp1 &  &  &  &  &  \\ 
  noncentral & CvM & KS & Wassp1 &  &  &  &  &  \\ 
   \hline
\hline
\label{tblG.P.disc.skewness}
\end{longtable}
\endgroup


==> tables/tblG.P.disc.variance.tex <==
\begingroup\footnotesize
\begin{longtable}{lllllllll}
\caption{Power, goodness-of-fit, discrete data, case studies of type variance} \\ 
  \hline
  \hline
uniform & \cellcolor{red!40}NS-A & \cellcolor{red!20}BJ & \cellcolor{green!40}NS-B & \cellcolor{blue!40}AD & \cellcolor{blue!40}l-P & \cellcolor{blue!40}s-P & \cellcolor{blue!40}K & W \\ 
  linear & \cellcolor{red!40}NS-A & \cellcolor{green!40}BJ & \cellcolor{green!40}NS-B & \cellcolor{blue!40}l-P & \cellcolor{blue!40}AD & K & W & s-P \\ 
  quadratic & \cellcolor{red!40}NS-A & \cellcolor{red!20}BJ & \cellcolor{green!40}NS-B & \cellcolor{green!40}l-P & \cellcolor{blue!40}AD & \cellcolor{blue!40}K & W & s-P \\ 
  uniform-betabump & \cellcolor{red!40}NS-A & \cellcolor{red!20}BJ & \cellcolor{red!20}NS-B & \cellcolor{green!40}l-P & \cellcolor{blue!40}K & \cellcolor{blue!40}AD & s-P & W \\ 
  sine & \cellcolor{red!40}BJ & \cellcolor{red!20}NS-A & \cellcolor{green!40}NS-B & \cellcolor{green!40}AD & \cellcolor{blue!40}s-P & \cellcolor{blue!40}K & \cellcolor{blue!40}W & \cellcolor{blue!40}Wassp1 \\ 
  betaaa & \cellcolor{red!40}BJ & \cellcolor{red!20}NS-A & \cellcolor{green!40}NS-B & \cellcolor{green!40}AD & \cellcolor{green!40}s-P & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}W & \cellcolor{blue!40}K \\ 
  beta2a & \cellcolor{red!40}NS-A & \cellcolor{red!20}BJ & \cellcolor{red!20}NS-B & \cellcolor{green!40}AD & \cellcolor{green!40}s-P & \cellcolor{blue!40}l-P & \cellcolor{blue!40}K & \cellcolor{blue!40}W \\ 
  triangular & \cellcolor{red!40}NS-A & \cellcolor{red!20}BJ & \cellcolor{green!40}NS-B & \cellcolor{green!40}s-P & \cellcolor{blue!40}AD & \cellcolor{blue!40}l-P & K & W \\ 
  uniformmixture & \cellcolor{red!40}NS-A & \cellcolor{green!40}BJ & \cellcolor{green!40}l-P & \cellcolor{green!40}NS-B & \cellcolor{blue!40}AD & K & W & s-P \\ 
  betamixture & \cellcolor{red!40}NS-A & \cellcolor{red!20}BJ & \cellcolor{green!40}NS-B & \cellcolor{green!40}s-P & \cellcolor{blue!40}AD & \cellcolor{blue!40}l-P & \cellcolor{blue!40}K & \cellcolor{blue!40}W \\ 
  normal-pure & \cellcolor{red!40}NS-B & \cellcolor{red!20}s-P & \cellcolor{red!20}BJ & \cellcolor{green!40}NS-A & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}W & \cellcolor{green!40}K & \cellcolor{green!40}AD \\ 
  normal-mix1 & \cellcolor{red!40}NS-B & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}W & \cellcolor{red!20}BJ & \cellcolor{red!20}K & \cellcolor{red!20}NS-A & \cellcolor{red!20}AD & \cellcolor{green!40}s-P \\ 
  normal-mix2 & \cellcolor{red!40}NS-B & \cellcolor{red!20}NS-A & \cellcolor{red!20}BJ & \cellcolor{green!40}l-P & \cellcolor{green!40}s-P & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}W & \cellcolor{green!40}K \\ 
  normal-mix3 & \cellcolor{red!40}NS-B & \cellcolor{green!40}W & \cellcolor{blue!40}K & \cellcolor{blue!40}BJ & \cellcolor{blue!40}l-P & \cellcolor{blue!40}NS-A & \cellcolor{blue!40}AD & CvM \\ 
  normal-mix4 & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}NS-B & \cellcolor{green!40}BJ & \cellcolor{green!40}NS-A & \cellcolor{green!40}W & \cellcolor{green!40}K & \cellcolor{blue!40}AD & \cellcolor{blue!40}l-P \\ 
  gamma1 & \cellcolor{red!40}NS-A & \cellcolor{red!20}K & \cellcolor{red!20}W & \cellcolor{red!20}BJ & \cellcolor{red!20}NS-B & \cellcolor{green!40}AD & \cellcolor{green!40}l-P & \cellcolor{blue!40}KS \\ 
  gamma2 & \cellcolor{red!40}NS-B & \cellcolor{red!20}W & \cellcolor{red!20}NS-A & \cellcolor{red!20}AD & \cellcolor{green!40}K & \cellcolor{green!40}BJ & \cellcolor{green!40}l-P & \cellcolor{blue!40}s-P \\ 
  gammamixture & \cellcolor{red!40}W & \cellcolor{red!20}NS-B & \cellcolor{green!40}K & \cellcolor{green!40}NS-A & \cellcolor{blue!40}AD & \cellcolor{blue!40}s-P & \cellcolor{blue!40}BJ & \cellcolor{blue!40}l-P \\ 
  exponential-mixture & \cellcolor{red!40}W & \cellcolor{red!20}K & \cellcolor{red!20}NS-B & \cellcolor{green!40}KS & \cellcolor{green!40}AD & \cellcolor{green!40}NS-A & \cellcolor{green!40}CvM & \cellcolor{blue!40}l-P \\ 
  noncentral & \cellcolor{red!40}BJ & \cellcolor{red!20}NS-A & \cellcolor{red!20}NS-B & \cellcolor{red!20}l-P & \cellcolor{green!40}W & \cellcolor{green!40}K & \cellcolor{green!40}AD & \cellcolor{blue!40}s-P \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform & Wassp1 & CvM & KS &  &  &  &  &  \\ 
  linear & Wassp1 & KS & CvM &  &  &  &  &  \\ 
  quadratic & Wassp1 & KS & CvM &  &  &  &  &  \\ 
  uniform-betabump & KS & Wassp1 & CvM &  &  &  &  &  \\ 
  sine & l-P & KS & CvM &  &  &  &  &  \\ 
  betaaa & \cellcolor{blue!40}l-P & CvM & KS &  &  &  &  &  \\ 
  beta2a & \cellcolor{blue!40}Wassp1 & KS & CvM &  &  &  &  &  \\ 
  triangular & Wassp1 & CvM & KS &  &  &  &  &  \\ 
  uniformmixture & CvM & KS & Wassp1 &  &  &  &  &  \\ 
  betamixture & Wassp1 & KS & CvM &  &  &  &  &  \\ 
  normal-pure & \cellcolor{blue!40}l-P & CvM & KS &  &  &  &  &  \\ 
  normal-mix1 & \cellcolor{green!40}l-P & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS &  &  &  &  &  \\ 
  normal-mix2 & \cellcolor{green!40}AD & KS & CvM &  &  &  &  &  \\ 
  normal-mix3 & KS & Wassp1 & s-P &  &  &  &  &  \\ 
  normal-mix4 & \cellcolor{blue!40}s-P & KS & CvM &  &  &  &  &  \\ 
  gamma1 & \cellcolor{blue!40}CvM & Wassp1 & s-P &  &  &  &  &  \\ 
  gamma2 & \cellcolor{blue!40}KS & \cellcolor{blue!40}CvM & \cellcolor{blue!40}Wassp1 &  &  &  &  &  \\ 
  gammamixture & KS & CvM & Wassp1 &  &  &  &  &  \\ 
  exponential-mixture & \cellcolor{blue!40}BJ & s-P & Wassp1 &  &  &  &  &  \\ 
  noncentral & \cellcolor{blue!40}Wassp1 & KS & CvM &  &  &  &  &  \\ 
   \hline
\hline
\label{tblG.P.disc.variance}
\end{longtable}
\endgroup


==> tables/tblGC.tex <==
\begin{table}[H]
\centering
\caption{Goodness-of-fit, continuous data, all case studies}
\label{tab:GC}

\begin{tabular}{lllllllll}
\toprule
\multicolumn{9}{l}{\textbf{Mean Power}} \\
\midrule
  \hline
  \hline
ZC & ZA & ZK & AD & W & K & Wassp1 & ES-s-L & EP-s-L \\ 
  69 & 66 & 62 & 51 & 50 & 49 & 45 & 44 & 43 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  ES-s-P & EP-s-P & CvM & KS & ES-l-P & ES-l-L & EP-l-P & EP-l-L &  \\ 
  43 & 43 & 42 & 40 & 35 & 35 & 33 & 33 &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Percentage close to best}} \\
\midrule
  \hline
  \hline
ZC & ZA & AD & Wassp1 & W & CvM & K & ZK & ES-s-L \\ 
  61 & 49 & 29 & 26 & 25 & 21 & 19 & 16 & 12 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  ES-s-P & EP-s-L & EP-s-P & KS & ES-l-P & EP-l-P & ES-l-L & EP-l-L &  \\ 
  11 & 9 & 8 & 8 & 2 & 2 & 2 & 2 &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Mean shortfall from best}} \\
\midrule
  \hline
  \hline
ZC & ZA & ZK & AD & W & K & Wassp1 & ES-s-L & EP-s-L \\ 
  12 & 14 & 18 & 29 & 30 & 31 & 35 & 36 & 37 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  ES-s-P & EP-s-P & CvM & KS & ES-l-P & ES-l-L & EP-l-P & EP-l-L &  \\ 
  37 & 38 & 38 & 40 & 45 & 45 & 47 & 47 &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Best selection(s)}} \\
\midrule
  \hline
  \hline
CvM & EP-s-P & W & Wassp1 & ZA & ZC \\ 
  CvM & ES-s-P & W & Wassp1 & ZA & ZC \\ 
  CvM & EP-s-L & W & Wassp1 & ZA & ZC \\ 
  CvM & ES-s-L & W & Wassp1 & ZA & ZC \\ 
  AD & EP-s-P & W & Wassp1 & ZA & ZC \\ 
  AD & ES-s-P & W & Wassp1 & ZA & ZC \\ 
  AD & EP-s-L & W & Wassp1 & ZA & ZC \\ 
  AD & ES-s-L & W & Wassp1 & ZA & ZC \\ 
   \hline
\bottomrule
\end{tabular}
\end{table}


==> tables/tblGCE.tex <==
\begin{table}[H]
\centering
\caption{Goodness-of-fit, continuous data, case studies of type mixed with parameter estimation}
\label{tab:GCE}

\begin{tabular}{lllllllll}
\toprule
\multicolumn{9}{l}{\textbf{Mean Power}} \\
\midrule
  \hline
  \hline
W & AD & CvM & K & Wassp1 & ZC & KS & ZA & ZK \\ 
  65 & 64 & 61 & 60 & 59 & 56 & 56 & 55 & 52 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  ES-s-L & EP-s-L & ES-s-P & EP-s-P & ES-l-L & ES-l-P & EP-l-L & EP-l-P &  \\ 
  41 & 40 & 40 & 39 & 29 & 26 & 26 & 22 &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Percentage close to best}} \\
\midrule
  \hline
  \hline
AD & CvM & Wassp1 & W & ZC & K & ZA & KS & ES-s-L \\ 
  70 & 50 & 50 & 40 & 40 & 30 & 30 & 20 & 10 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  ZK & ES-s-P & EP-s-P & EP-l-L & EP-s-L & ES-l-P & EP-l-P & ES-l-L &  \\ 
  5 & 5 & 5 & 5 & 5 & 0 & 0 & 0 &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Mean shortfall from best}} \\
\midrule
  \hline
  \hline
W & AD & CvM & K & Wassp1 & ZC & KS & ZA & ZK \\ 
  12 & 12 & 15 & 16 & 17 & 20 & 20 & 21 & 25 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  ES-s-L & EP-s-L & ES-s-P & EP-s-P & ES-l-L & ES-l-P & EP-l-L & EP-l-P &  \\ 
  35 & 36 & 36 & 37 & 48 & 50 & 50 & 54 &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Best selection(s)}} \\
\midrule
  \hline
  \hline
W & Wassp1 & ZC \\ 
   \hline
\bottomrule
\end{tabular}
\end{table}


==> tables/tblGCkurtosis.tex <==
\begin{table}[H]
\centering
\caption{Goodness-of-fit, continuous data, case studies of type kurtosis}
\label{tab:GCkurtosis}

\begin{tabular}{lllllllll}
\toprule
\multicolumn{9}{l}{\textbf{Mean Power}} \\
\midrule
  \hline
  \hline
ZC & ZA & ZK & K & W & AD & ES-l-P & ES-l-L & EP-l-L \\ 
  74 & 68 & 66 & 42 & 41 & 37 & 36 & 36 & 35 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  EP-l-P & ES-s-L & EP-s-L & EP-s-P & ES-s-P & Wassp1 & KS & CvM &  \\ 
  35 & 34 & 33 & 32 & 32 & 28 & 25 & 25 &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Percentage close to best}} \\
\midrule
  \hline
  \hline
ZC & ZA & K & W & ZK & EP-s-P & EP-s-L & AD & CvM \\ 
  75 & 50 & 20 & 20 & 15 & 10 & 10 & 5 & 5 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  Wassp1 & ES-l-P & ES-s-P & ES-l-L & ES-s-L & KS & EP-l-P & EP-l-L &  \\ 
  5 & 5 & 5 & 5 & 5 & 0 & 0 & 0 &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Mean shortfall from best}} \\
\midrule
  \hline
  \hline
ZC & ZA & ZK & K & W & AD & ES-l-P & ES-l-L & EP-l-L \\ 
  8 & 15 & 16 & 40 & 41 & 45 & 46 & 47 & 47 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  EP-l-P & ES-s-L & EP-s-L & EP-s-P & ES-s-P & Wassp1 & KS & CvM &  \\ 
  47 & 48 & 49 & 50 & 50 & 55 & 57 & 58 &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Best selection(s)}} \\
\midrule
  \hline
  \hline
CvM & W & Wassp1 & ZC \\ 
  CvM & K & Wassp1 & ZC \\ 
  EP-s-P & W & Wassp1 & ZC \\ 
  EP-s-P & K & Wassp1 & ZC \\ 
  EP-s-L & W & Wassp1 & ZC \\ 
  EP-s-L & K & Wassp1 & ZC \\ 
  AD & W & Wassp1 & ZC \\ 
  AD & K & Wassp1 & ZC \\ 
   \hline
\bottomrule
\end{tabular}
\end{table}


==> tables/tblGCmean.tex <==
\begin{table}[H]
\centering
\caption{Goodness-of-fit, continuous data, case studies of type mean}
\label{tab:GCmean}

\begin{tabular}{lllllllll}
\toprule
\multicolumn{9}{l}{\textbf{Mean Power}} \\
\midrule
  \hline
  \hline
ZC & ZA & ZK & AD & CvM & Wassp1 & KS & EP-s-L & ES-s-L \\ 
  76 & 75 & 72 & 68 & 64 & 61 & 57 & 49 & 47 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  EP-s-P & ES-s-P & K & W & ES-l-P & ES-l-L & EP-l-L & EP-l-P &  \\ 
  47 & 47 & 38 & 36 & 35 & 35 & 33 & 33 &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Percentage close to best}} \\
\midrule
  \hline
  \hline
ZA & ZC & AD & CvM & ZK & Wassp1 & KS & W & K \\ 
  75 & 70 & 50 & 40 & 30 & 30 & 15 & 10 & 5 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  ES-s-P & EP-s-P & ES-s-L & EP-s-L & ES-l-P & EP-l-P & ES-l-L & EP-l-L &  \\ 
  5 & 5 & 5 & 5 & 0 & 0 & 0 & 0 &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Mean shortfall from best}} \\
\midrule
  \hline
  \hline
ZC & ZA & ZK & AD & CvM & Wassp1 & KS & EP-s-L & ES-s-L \\ 
  7 & 8 & 11 & 15 & 20 & 22 & 26 & 34 & 36 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  EP-s-P & ES-s-P & K & W & ES-l-P & ES-l-L & EP-l-L & EP-l-P &  \\ 
  36 & 37 & 45 & 48 & 48 & 49 & 50 & 50 &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Best selection(s)}} \\
\midrule
  \hline
  \hline
W & Wassp1 & ZA \\ 
  KS & Wassp1 & ZA \\ 
  CvM & Wassp1 & ZA \\ 
   \hline
\bottomrule
\end{tabular}
\end{table}


==> tables/tblGCmixed.tex <==
\begin{table}[H]
\centering
\caption{Goodness-of-fit, continuous data, case studies of type mixed}
\label{tab:GCmixed}

\begin{tabular}{lllllllll}
\toprule
\multicolumn{9}{l}{\textbf{Mean Power}} \\
\midrule
  \hline
  \hline
ZC & W & ZA & AD & K & Wassp1 & ZK & CvM & KS \\ 
  60 & 60 & 59 & 59 & 57 & 57 & 56 & 53 & 50 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  ES-s-L & ES-s-P & EP-s-L & EP-s-P & ES-l-L & ES-l-P & EP-l-L & EP-l-P &  \\ 
  46 & 45 & 45 & 44 & 32 & 32 & 30 & 29 &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Percentage close to best}} \\
\midrule
  \hline
  \hline
AD & Wassp1 & ZC & W & CvM & K & ZA & KS & ES-s-L \\ 
  52 & 45 & 40 & 38 & 35 & 32 & 30 & 15 & 12 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  ZK & ES-s-P & EP-s-P & EP-s-L & ES-l-P & EP-l-P & EP-l-L & ES-l-L &  \\ 
  10 & 10 & 8 & 8 & 5 & 5 & 5 & 2 &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Mean shortfall from best}} \\
\midrule
  \hline
  \hline
ZC & W & ZA & AD & K & Wassp1 & ZK & CvM & KS \\ 
  19 & 19 & 20 & 20 & 22 & 22 & 23 & 26 & 29 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  ES-s-L & ES-s-P & EP-s-L & EP-s-P & ES-l-L & ES-l-P & EP-l-L & EP-l-P &  \\ 
  33 & 34 & 34 & 35 & 47 & 47 & 49 & 50 &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Best selection(s)}} \\
\midrule
  \hline
  \hline
EP-l-P & W & Wassp1 & ZA & ZC \\ 
  EP-l-L & W & Wassp1 & ZA & ZC \\ 
  ES-l-P & W & Wassp1 & ZA & ZC \\ 
  ES-l-L & W & Wassp1 & ZA & ZC \\ 
  EP-s-P & W & Wassp1 & ZA & ZC \\ 
  EP-s-L & W & Wassp1 & ZA & ZC \\ 
  ES-s-P & W & Wassp1 & ZA & ZC \\ 
  ES-s-L & W & Wassp1 & ZA & ZC \\ 
   \hline
\bottomrule
\end{tabular}
\end{table}


==> tables/tblGCnE.tex <==
\begin{table}[H]
\centering
\caption{Goodness-of-fit, continuous data, case studies of type mixed without parameter estimation}
\label{tab:GCnE}

\begin{tabular}{lllllllll}
\toprule
\multicolumn{9}{l}{\textbf{Mean Power}} \\
\midrule
  \hline
  \hline
ZC & ZA & ZK & W & K & Wassp1 & AD & ES-s-L & ES-s-P \\ 
  65 & 63 & 60 & 55 & 55 & 54 & 53 & 50 & 50 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  EP-s-L & EP-s-P & KS & CvM & ES-l-P & EP-l-P & ES-l-L & EP-l-L &  \\ 
  50 & 49 & 45 & 45 & 37 & 36 & 36 & 35 &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Percentage close to best}} \\
\midrule
  \hline
  \hline
ZC & Wassp1 & K & AD & W & ZA & CvM & ZK & ES-s-P \\ 
  40 & 40 & 35 & 35 & 35 & 30 & 20 & 15 & 15 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  ES-s-L & KS & ES-l-P & EP-l-P & EP-s-P & EP-s-L & ES-l-L & EP-l-L &  \\ 
  15 & 10 & 10 & 10 & 10 & 10 & 5 & 5 &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Mean shortfall from best}} \\
\midrule
  \hline
  \hline
ZC & ZA & ZK & W & K & Wassp1 & AD & ES-s-L & ES-s-P \\ 
  17 & 19 & 22 & 26 & 27 & 28 & 29 & 32 & 32 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  EP-s-L & EP-s-P & KS & CvM & ES-l-P & EP-l-P & ES-l-L & EP-l-L &  \\ 
  32 & 33 & 37 & 37 & 45 & 46 & 46 & 47 &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Best selection(s)}} \\
\midrule
  \hline
  \hline
EP-l-L & K & Wassp1 & ZA & ZC \\ 
  EP-l-L & W & Wassp1 & ZA & ZC \\ 
  ES-l-L & K & Wassp1 & ZA & ZC \\ 
  EP-l-P & K & Wassp1 & ZA & ZC \\ 
  ES-l-L & W & Wassp1 & ZA & ZC \\ 
  EP-l-P & W & Wassp1 & ZA & ZC \\ 
  ES-l-P & K & Wassp1 & ZA & ZC \\ 
  ES-l-P & W & Wassp1 & ZA & ZC \\ 
  EP-s-P & K & Wassp1 & ZA & ZC \\ 
  EP-s-L & K & Wassp1 & ZA & ZC \\ 
  ES-s-P & K & Wassp1 & ZA & ZC \\ 
  EP-s-P & W & Wassp1 & ZA & ZC \\ 
  EP-s-L & W & Wassp1 & ZA & ZC \\ 
  ES-s-L & K & Wassp1 & ZA & ZC \\ 
  ES-s-P & W & Wassp1 & ZA & ZC \\ 
  ES-s-L & W & Wassp1 & ZA & ZC \\ 
   \hline
\bottomrule
\end{tabular}
\end{table}


==> tables/tblGCskewness.tex <==
\begin{table}[H]
\centering
\caption{Goodness-of-fit, continuous data, case studies of type skewness}
\label{tab:GCskewness}

\begin{tabular}{lllllllll}
\toprule
\multicolumn{9}{l}{\textbf{Mean Power}} \\
\midrule
  \hline
  \hline
ZA & W & ZC & K & EP-s-L & EP-s-P & ES-s-L & ES-s-P & ZK \\ 
  67 & 63 & 62 & 62 & 60 & 59 & 59 & 58 & 56 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  ES-l-L & ES-l-P & EP-l-P & EP-l-L & AD & KS & Wassp1 & CvM &  \\ 
  49 & 47 & 43 & 42 & 42 & 34 & 33 & 32 &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Percentage close to best}} \\
\midrule
  \hline
  \hline
ZA & ZC & ES-s-P & ES-s-L & W & EP-s-L & K & EP-s-P & AD \\ 
  65 & 50 & 35 & 35 & 30 & 25 & 20 & 20 & 10 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  Wassp1 & CvM & ZK & KS & ES-l-P & EP-l-P & ES-l-L & EP-l-L &  \\ 
  10 & 5 & 5 & 0 & 0 & 0 & 0 & 0 &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Mean shortfall from best}} \\
\midrule
  \hline
  \hline
ZA & W & ZC & K & EP-s-L & EP-s-P & ES-s-L & ES-s-P & ZK \\ 
  11 & 15 & 16 & 16 & 18 & 19 & 19 & 20 & 22 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  ES-l-L & ES-l-P & EP-l-P & EP-l-L & AD & KS & Wassp1 & CvM &  \\ 
  30 & 31 & 35 & 36 & 37 & 44 & 45 & 46 &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Best selection(s)}} \\
\midrule
  \hline
  \hline
CvM & ES-s-P & K & Wassp1 & ZA \\ 
  CvM & ES-s-L & K & Wassp1 & ZA \\ 
  CvM & EP-s-P & K & Wassp1 & ZA \\ 
  CvM & ES-s-P & W & Wassp1 & ZA \\ 
  CvM & EP-s-L & K & Wassp1 & ZA \\ 
  CvM & ES-s-L & W & Wassp1 & ZA \\ 
  CvM & EP-s-P & W & Wassp1 & ZA \\ 
  CvM & EP-s-L & W & Wassp1 & ZA \\ 
  AD & ES-s-P & K & Wassp1 & ZA \\ 
  AD & ES-s-L & K & Wassp1 & ZA \\ 
  AD & EP-s-P & K & Wassp1 & ZA \\ 
  AD & ES-s-P & W & Wassp1 & ZA \\ 
  AD & EP-s-L & K & Wassp1 & ZA \\ 
  AD & ES-s-L & W & Wassp1 & ZA \\ 
  AD & EP-s-P & W & Wassp1 & ZA \\ 
  AD & EP-s-L & W & Wassp1 & ZA \\ 
   \hline
\bottomrule
\end{tabular}
\end{table}


==> tables/tblGCvariance.tex <==
\begin{table}[H]
\centering
\caption{Goodness-of-fit, continuous data, case studies of type variance}
\label{tab:GCvariance}

\begin{tabular}{lllllllll}
\toprule
\multicolumn{9}{l}{\textbf{Mean Power}} \\
\midrule
  \hline
  \hline
ZC & ZA & ZK & AD & W & K & Wassp1 & ES-s-P & ES-s-L \\ 
  77 & 70 & 67 & 44 & 42 & 39 & 37 & 34 & 31 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  ES-l-P & EP-l-P & EP-s-P & EP-s-L & ES-l-L & EP-l-L & CvM & KS &  \\ 
  30 & 30 & 29 & 29 & 28 & 28 & 26 & 23 &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Percentage close to best}} \\
\midrule
  \hline
  \hline
ZC & ZA & ZK & Wassp1 & W & K & AD & CvM & KS \\ 
  90 & 45 & 25 & 20 & 15 & 5 & 5 & 5 & 0 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  ES-l-P & ES-s-P & EP-l-P & EP-s-P & ES-l-L & ES-s-L & EP-l-L & EP-s-L &  \\ 
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Mean shortfall from best}} \\
\midrule
  \hline
  \hline
ZC & ZA & ZK & AD & W & K & Wassp1 & ES-s-P & ES-s-L \\ 
  2 & 9 & 12 & 35 & 37 & 40 & 42 & 45 & 48 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  ES-l-P & EP-l-P & EP-s-P & EP-s-L & ES-l-L & EP-l-L & CvM & KS &  \\ 
  49 & 49 & 50 & 50 & 51 & 51 & 53 & 56 &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Best selection(s)}} \\
\midrule
  \hline
  \hline
CvM & Wassp1 & ZC \\ 
  W & Wassp1 & ZC \\ 
  AD & Wassp1 & ZC \\ 
   \hline
\bottomrule
\end{tabular}
\end{table}


==> tables/tblGD.tex <==
\begin{table}[H]
\centering
\caption{Goodness-of-fit, discrete data, all case studies}
\label{tab:GD}

\begin{tabular}{llllllll}
\toprule
\multicolumn{8}{l}{\textbf{Mean Power}} \\
\midrule
  \hline
  \hline
NS-B & NS-A & BJ & K & AD & W & s-P & l-P \\ 
  71 & 68 & 66 & 60 & 59 & 59 & 56 & 52 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  Wassp1 & CvM & KS &  &  &  &  &  \\ 
  46 & 43 & 43 &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Percentage close to best}} \\
\midrule
  \hline
  \hline
NS-A & NS-B & BJ & W & AD & K & s-P & CvM \\ 
  55 & 43 & 33 & 32 & 31 & 23 & 21 & 20 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  Wassp1 & KS & l-P &  &  &  &  &  \\ 
  20 & 8 & 4 &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Mean shortfall from best}} \\
\midrule
  \hline
  \hline
NS-B & NS-A & BJ & K & AD & W & s-P & l-P \\ 
  12 & 15 & 17 & 23 & 24 & 24 & 27 & 31 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  Wassp1 & CvM & KS &  &  &  &  &  \\ 
  38 & 40 & 41 &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Best selection(s)}} \\
\midrule
  \hline
  \hline
AD & BJ & NS-A & NS-B & W & Wassp1 \\ 
  AD & BJ & K & NS-A & NS-B & Wassp1 \\ 
   \hline
\bottomrule
\end{tabular}
\end{table}


==> tables/tblGDE.tex <==
\begin{table}[H]
\centering
\caption{Goodness-of-fit, discrete data, case studies of type mixed with parameter estimation}
\label{tab:GDE}

\begin{tabular}{llllllll}
\toprule
\multicolumn{8}{l}{\textbf{Mean Power}} \\
\midrule
  \hline
  \hline
W & AD & K & CvM & NS-B & Wassp1 & KS & BJ \\ 
  64 & 63 & 61 & 60 & 60 & 59 & 56 & 53 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  NS-A & s-P & l-P &  &  &  &  &  \\ 
  44 & 42 & 28 &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Percentage close to best}} \\
\midrule
  \hline
  \hline
AD & CvM & Wassp1 & NS-B & W & K & BJ & KS \\ 
  65 & 60 & 50 & 50 & 40 & 35 & 25 & 15 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  NS-A & s-P & l-P &  &  &  &  &  \\ 
  15 & 10 & 0 &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Mean shortfall from best}} \\
\midrule
  \hline
  \hline
W & AD & K & CvM & NS-B & Wassp1 & KS & BJ \\ 
  10 & 11 & 13 & 14 & 15 & 15 & 19 & 21 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  NS-A & s-P & l-P &  &  &  &  &  \\ 
  30 & 32 & 46 &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Best selection(s)}} \\
\midrule
  \hline
  \hline
BJ & K & NS-A & NS-B \\ 
  BJ & NS-A & NS-B & W \\ 
   \hline
\bottomrule
\end{tabular}
\end{table}


==> tables/tblGDkurtosis.tex <==
\begin{table}[H]
\centering
\caption{Goodness-of-fit, discrete data, case studies of type kurtosis}
\label{tab:GDkurtosis}

\begin{tabular}{llllllll}
\toprule
\multicolumn{8}{l}{\textbf{Mean Power}} \\
\midrule
  \hline
  \hline
NS-A & NS-B & BJ & l-P & K & s-P & W & AD \\ 
  90 & 74 & 72 & 70 & 66 & 62 & 62 & 49 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  KS & Wassp1 & CvM &  &  &  &  &  \\ 
  32 & 28 & 26 &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Percentage close to best}} \\
\midrule
  \hline
  \hline
NS-A & K & W & BJ & s-P & l-P & NS-B & KS \\ 
  85 & 30 & 30 & 30 & 15 & 10 & 10 & 0 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  AD & CvM & Wassp1 &  &  &  &  &  \\ 
  0 & 0 & 0 &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Mean shortfall from best}} \\
\midrule
  \hline
  \hline
NS-A & NS-B & BJ & l-P & K & s-P & W & AD \\ 
  3 & 19 & 20 & 22 & 27 & 30 & 30 & 43 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  KS & Wassp1 & CvM &  &  &  &  &  \\ 
  60 & 65 & 66 &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Best selection(s)}} \\
\midrule
  \hline
  \hline
NS-A & W \\ 
  K & NS-A \\ 
   \hline
\bottomrule
\end{tabular}
\end{table}


==> tables/tblGDmean.tex <==
\begin{table}[H]
\centering
\caption{Goodness-of-fit, discrete data, case studies of type mean}
\label{tab:GDmean}

\begin{tabular}{llllllll}
\toprule
\multicolumn{8}{l}{\textbf{Mean Power}} \\
\midrule
  \hline
  \hline
AD & NS-B & BJ & CvM & Wassp1 & KS & NS-A & s-P \\ 
  72 & 67 & 67 & 62 & 57 & 55 & 54 & 53 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  l-P & K & W &  &  &  &  &  \\ 
  46 & 40 & 34 &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Percentage close to best}} \\
\midrule
  \hline
  \hline
AD & BJ & NS-A & CvM & NS-B & Wassp1 & KS & s-P \\ 
  80 & 50 & 40 & 35 & 30 & 25 & 20 & 20 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  W & K & l-P &  &  &  &  &  \\ 
  15 & 10 & 0 &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Mean shortfall from best}} \\
\midrule
  \hline
  \hline
AD & NS-B & BJ & CvM & Wassp1 & KS & NS-A & s-P \\ 
  4 & 9 & 10 & 14 & 19 & 22 & 23 & 23 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  l-P & K & W &  &  &  &  &  \\ 
  30 & 37 & 42 &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Best selection(s)}} \\
\midrule
  \hline
  \hline
AD & NS-A & s-P \\ 
  AD & BJ & s-P \\ 
  AD & NS-A & NS-B \\ 
  AD & BJ & NS-B \\ 
   \hline
\bottomrule
\end{tabular}
\end{table}


==> tables/tblGDmixed.tex <==
\begin{table}[H]
\centering
\caption{Goodness-of-fit, discrete data, case studies of type mixed}
\label{tab:GDmixed}

\begin{tabular}{llllllll}
\toprule
\multicolumn{8}{l}{\textbf{Mean Power}} \\
\midrule
  \hline
  \hline
NS-B & AD & W & Wassp1 & BJ & K & CvM & KS \\ 
  64 & 61 & 60 & 59 & 59 & 59 & 53 & 50 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  NS-A & s-P & l-P &  &  &  &  &  \\ 
  50 & 47 & 35 &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Percentage close to best}} \\
\midrule
  \hline
  \hline
NS-B & AD & CvM & Wassp1 & W & K & BJ & NS-A \\ 
  50 & 48 & 42 & 42 & 40 & 25 & 22 & 20 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  KS & s-P & l-P &  &  &  &  &  \\ 
  12 & 12 & 2 &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Mean shortfall from best}} \\
\midrule
  \hline
  \hline
NS-B & AD & W & Wassp1 & BJ & K & CvM & KS \\ 
  15 & 17 & 18 & 20 & 20 & 20 & 26 & 29 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  NS-A & s-P & l-P &  &  &  &  &  \\ 
  29 & 32 & 43 &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Best selection(s)}} \\
\midrule
  \hline
  \hline
BJ & K & NS-A & NS-B & Wassp1 \\ 
  BJ & NS-A & NS-B & W & Wassp1 \\ 
   \hline
\bottomrule
\end{tabular}
\end{table}


==> tables/tblGDnE.tex <==
\begin{table}[H]
\centering
\caption{Goodness-of-fit, discrete data, case studies of type mixed without parameter estimation}
\label{tab:GDnE}

\begin{tabular}{llllllll}
\toprule
\multicolumn{8}{l}{\textbf{Mean Power}} \\
\midrule
  \hline
  \hline
NS-B & BJ & AD & Wassp1 & W & K & NS-A & s-P \\ 
  68 & 64 & 59 & 58 & 56 & 56 & 56 & 51 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  CvM & KS & l-P &  &  &  &  &  \\ 
  45 & 44 & 42 &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Percentage close to best}} \\
\midrule
  \hline
  \hline
NS-B & W & Wassp1 & AD & CvM & NS-A & BJ & K \\ 
  50 & 40 & 35 & 30 & 25 & 25 & 20 & 15 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  s-P & KS & l-P &  &  &  &  &  \\ 
  15 & 10 & 5 &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Mean shortfall from best}} \\
\midrule
  \hline
  \hline
NS-B & BJ & AD & Wassp1 & W & K & NS-A & s-P \\ 
  15 & 18 & 24 & 25 & 27 & 27 & 27 & 32 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  CvM & KS & l-P &  &  &  &  &  \\ 
  37 & 39 & 41 &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Best selection(s)}} \\
\midrule
  \hline
  \hline
BJ & NS-A & W & Wassp1 \\ 
  BJ & NS-A & NS-B & Wassp1 \\ 
   \hline
\bottomrule
\end{tabular}
\end{table}


==> tables/tblGDskewness.tex <==
\begin{table}[H]
\centering
\caption{Goodness-of-fit, discrete data, case studies of type skewness}
\label{tab:GDskewness}

\begin{tabular}{llllllll}
\toprule
\multicolumn{8}{l}{\textbf{Mean Power}} \\
\midrule
  \hline
  \hline
NS-A & NS-B & W & s-P & K & l-P & BJ & AD \\ 
  82 & 77 & 75 & 74 & 74 & 64 & 61 & 48 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  KS & CvM & Wassp1 &  &  &  &  &  \\ 
  38 & 35 & 30 &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Percentage close to best}} \\
\midrule
  \hline
  \hline
NS-A & s-P & NS-B & W & K & BJ & l-P & KS \\ 
  90 & 60 & 60 & 40 & 35 & 10 & 5 & 0 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  AD & CvM & Wassp1 &  &  &  &  &  \\ 
  0 & 0 & 0 &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Mean shortfall from best}} \\
\midrule
  \hline
  \hline
NS-A & NS-B & W & s-P & K & l-P & BJ & AD \\ 
  3 & 9 & 10 & 12 & 12 & 21 & 25 & 38 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  KS & CvM & Wassp1 &  &  &  &  &  \\ 
  47 & 51 & 56 &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Best selection(s)}} \\
\midrule
  \hline
  \hline
K & NS-A \\ 
  NS-A & W \\ 
   \hline
\bottomrule
\end{tabular}
\end{table}


==> tables/tblGDvariance.tex <==
\begin{table}[H]
\centering
\caption{Goodness-of-fit, discrete data, case studies of type variance}
\label{tab:GDvariance}

\begin{tabular}{llllllll}
\toprule
\multicolumn{8}{l}{\textbf{Mean Power}} \\
\midrule
  \hline
  \hline
NS-A & NS-B & BJ & AD & K & l-P & W & s-P \\ 
  83 & 80 & 80 & 65 & 62 & 62 & 60 & 54 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  Wassp1 & KS & CvM &  &  &  &  &  \\ 
  41 & 30 & 29 &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Percentage close to best}} \\
\midrule
  \hline
  \hline
NS-A & BJ & NS-B & W & K & AD & Wassp1 & l-P \\ 
  75 & 65 & 60 & 25 & 15 & 10 & 10 & 5 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  s-P & KS & CvM &  &  &  &  &  \\ 
  5 & 0 & 0 &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Mean shortfall from best}} \\
\midrule
  \hline
  \hline
NS-A & NS-B & BJ & AD & K & l-P & W & s-P \\ 
  5 & 8 & 8 & 22 & 25 & 26 & 27 & 34 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  Wassp1 & KS & CvM &  &  &  &  &  \\ 
  47 & 57 & 59 &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Best selection(s)}} \\
\midrule
  \hline
  \hline
NS-A & NS-B \\ 
   \hline
\bottomrule
\end{tabular}
\end{table}


==> tables/tblGHcont.tex <==
\begin{table}[H]
\centering
\caption{Power of goodness-of-fit and hybrid methods, continuous data, all case studies, methods with a mean power of at least 40\% only}
\label{tab:GHcont}

\begin{tabular}{lllllllll}
\toprule
\multicolumn{9}{l}{\textbf{Mean Power}} \\
\midrule
  \hline
  \hline
ZCG & ZAG & ZKG & ZCT5 & ZAT5 & HHGT5 & ADG & WG & ZKT5 \\ 
  69 & 66 & 62 & 60 & 60 & 53 & 51 & 50 & 50 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  KG & EppsST5 & Wassp1G & ADT5 & ES-s-LG & EP-s-LG & ES-s-PG & KuiperT5 & EP-s-PG \\ 
  49 & 48 & 45 & 45 & 44 & 43 & 43 & 43 & 43 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  CvMG & KSG &  &  &  &  &  &  &  \\ 
  42 & 40 &  &  &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Percentage close to best}} \\
\midrule
  \hline
  \hline
ZCG & ZAG & ADG & ZCT5 & Wassp1G & WG & ZAT5 & CvMG & KG \\ 
  58 & 45 & 28 & 28 & 26 & 23 & 22 & 21 & 18 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  EppsST5 & ZKG & ES-s-LG & KSG & ES-s-PG & EP-s-LG & EP-s-PG & ADT5 & HHGT5 \\ 
  18 & 16 & 8 & 8 & 8 & 8 & 7 & 7 & 7 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  KuiperT5 & ZKT5 &  &  &  &  &  &  &  \\ 
  4 & 0 &  &  &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Mean shortfall from best}} \\
\midrule
  \hline
  \hline
ZCG & ZAG & ZKG & ZCT5 & ZAT5 & HHGT5 & ADG & WG & ZKT5 \\ 
  12 & 14 & 18 & 20 & 21 & 27 & 29 & 30 & 31 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  KG & EppsST5 & Wassp1G & ADT5 & ES-s-LG & EP-s-LG & ES-s-PG & KuiperT5 & EP-s-PG \\ 
  31 & 32 & 35 & 36 & 37 & 37 & 37 & 38 & 38 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  CvMG & KSG &  &  &  &  &  &  &  \\ 
  38 & 41 &  &  &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Best selection(s)}} \\
\midrule
  \hline
  \hline
EppsST5 & HHGT5 & Wassp1G & WG & ZAG & ZCG \\ 
   \hline
\bottomrule
\end{tabular}
\end{table}


==> tables/tblGHdisc.tex <==
\begin{table}[H]
\centering
\caption{Power of goodness-of-fit and hybrid methods, discrete data, all case studies, methods with a mean power of at least 40\% only}
\label{tab:GHdisc}

\begin{tabular}{lllllllll}
\toprule
\multicolumn{9}{l}{\textbf{Mean Power}} \\
\midrule
  \hline
  \hline
NS-BG & NS-AG & BJG & HHGT5 & KG & ADG & WG & EppsST5 & s-PG \\ 
  71 & 68 & 66 & 64 & 60 & 59 & 59 & 58 & 56 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  l-PG & ADT5 & KuiperT5 & smallT5 & EppsST1 & Wassp1G & largeT5 & CvMG & KSG \\ 
  52 & 52 & 51 & 48 & 46 & 46 & 44 & 43 & 43 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  HHGT1 &  &  &  &  &  &  &  &  \\ 
  40 &  &  &  &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Percentage close to best}} \\
\midrule
  \hline
  \hline
NS-AG & NS-BG & ADG & BJG & WG & EppsST5 & HHGT5 & KG & CvMG \\ 
  54 & 39 & 31 & 31 & 30 & 23 & 23 & 22 & 20 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  Wassp1G & s-PG & ADT5 & KSG & KuiperT5 & l-PG & smallT5 & EppsST1 & largeT5 \\ 
  20 & 18 & 12 & 8 & 4 & 3 & 2 & 2 & 1 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  HHGT1 &  &  &  &  &  &  &  &  \\ 
  0 &  &  &  &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Mean shortfall from best}} \\
\midrule
  \hline
  \hline
NS-BG & NS-AG & BJG & HHGT5 & KG & ADG & WG & EppsST5 & s-PG \\ 
  13 & 16 & 18 & 20 & 24 & 24 & 25 & 25 & 28 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  l-PG & ADT5 & KuiperT5 & smallT5 & EppsST1 & Wassp1G & largeT5 & CvMG & KSG \\ 
  31 & 32 & 32 & 36 & 38 & 38 & 39 & 41 & 41 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  HHGT1 &  &  &  &  &  &  &  &  \\ 
  44 &  &  &  &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Best selection(s)}} \\
\midrule
  \hline
  \hline
ADG & BJG & EppsST5 & NS-AG & NS-BG & Wassp1G & WG \\ 
  ADG & BJG & EppsST5 & KG & NS-AG & NS-BG & Wassp1G \\ 
   \hline
\bottomrule
\end{tabular}
\end{table}


==> tables/tblH1.P.cont.kurtosis.tex <==
\begingroup\footnotesize
\begin{longtable}{lllllllll}
\caption{Power, hybrid methods, nMC=1, continuous data, case studies of type kurtosis} \\ 
  \hline
  \hline
uniform & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}EppsS & \cellcolor{green!40}ZK & HHG & EP large & ES large & EP small \\ 
  linear & \cellcolor{red!40}EppsS & \cellcolor{green!40}ZA & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZK & \cellcolor{blue!40}HHG & EP large & ES large & ES small \\ 
  quadratic & \cellcolor{red!40}EppsS & \cellcolor{green!40}ZA & \cellcolor{green!40}ZC & \cellcolor{blue!40}ZK & \cellcolor{blue!40}HHG & \cellcolor{blue!40}EP large & ES large & ES small \\ 
  uniform-betabump & \cellcolor{red!40}ZA & \cellcolor{red!20}HHG & \cellcolor{green!40}ZC & \cellcolor{green!40}EP small & \cellcolor{blue!40}ZK & \cellcolor{blue!40}ES large & \cellcolor{blue!40}ES small & \cellcolor{blue!40}EP large \\ 
  sine & \cellcolor{red!40}EppsS & \cellcolor{blue!40}ES small & ZA & ZC & ZK & HHG & Kuiper & EP large \\ 
  betaaa & \cellcolor{red!40}EppsS & ES small & ZA & Kuiper & ZC & HHG & ES large & ZK \\ 
  beta2a & \cellcolor{red!40}EppsS & ZK & ZA & ZC & HHG & ES small & Kuiper & ES large \\ 
  triangular & \cellcolor{red!40}EppsS & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZK & \cellcolor{blue!40}HHG & ES small & ES large & EP large \\ 
  uniformmixture & \cellcolor{red!40}Wassp1 & \cellcolor{blue!40}CvM & \cellcolor{blue!40}AD & ZA & HHG & ZC & EppsS & ZK \\ 
  betamixture & \cellcolor{red!40}EppsS & \cellcolor{green!40}ZA & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZK & ES small & EP large & HHG & ES large \\ 
  normal-pure & \cellcolor{red!40}Kuiper & \cellcolor{red!20}HHG & \cellcolor{green!40}EP small & \cellcolor{green!40}ES small & \cellcolor{green!40}EppsS & \cellcolor{blue!40}ES large & KS & EP large \\ 
  normal-mix1 & \cellcolor{red!40}EppsS & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ES small & EP small & ES large & ZK & Wassp1 \\ 
  normal-mix2 & \cellcolor{red!40}EppsS & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}HHG & \cellcolor{blue!40}Wassp1 & ES small & ZA & ZC & AD \\ 
  normal-mix3 & \cellcolor{red!40}Wassp1 & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}AD & \cellcolor{blue!40}CvM & HHG & KS & Kuiper & ZC \\ 
  normal-mix4 & \cellcolor{red!40}Kuiper & \cellcolor{red!20}EppsS & \cellcolor{green!40}HHG & \cellcolor{blue!40}ES small & \cellcolor{blue!40}ZK & ES large & EP small & AD \\ 
  gamma1 & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}ZK & \cellcolor{green!40}HHG & EP small & Kuiper & AD & EP large \\ 
  gamma2 & \cellcolor{red!40}ZA & \cellcolor{red!20}ZK & \cellcolor{red!20}ZC & \cellcolor{blue!40}HHG & \cellcolor{blue!40}EppsS & Kuiper & ES large & AD \\ 
  gammamixture & \cellcolor{red!40}HHG & \cellcolor{green!40}AD & \cellcolor{green!40}CvM & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZA & \cellcolor{blue!40}KS & \cellcolor{blue!40}ZK & \cellcolor{blue!40}Wassp1 \\ 
  exponential-mixture & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}ZK & \cellcolor{blue!40}HHG & AD & Kuiper & EP small & EP large \\ 
  noncentral & \cellcolor{red!40}AD & \cellcolor{green!40}CvM & \cellcolor{green!40}ZC & \cellcolor{green!40}ZA & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}HHG & \cellcolor{blue!40}EP small & \cellcolor{blue!40}EppsS \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform & ES small & Kuiper & AD & KS & CvM & Wassp1 &  &  \\ 
  linear & EP small & Kuiper & AD & CvM & Wassp1 & KS &  &  \\ 
  quadratic & EP small & Kuiper & AD & KS & Wassp1 & CvM &  &  \\ 
  uniform-betabump & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}KS & AD & Wassp1 & EppsS & CvM &  &  \\ 
  sine & ES large & EP small & KS & AD & CvM & Wassp1 &  &  \\ 
  betaaa & EP large & EP small & KS & AD & Wassp1 & CvM &  &  \\ 
  beta2a & EP large & Wassp1 & CvM & EP small & AD & KS &  &  \\ 
  triangular & Kuiper & EP small & AD & KS & CvM & Wassp1 &  &  \\ 
  uniformmixture & Kuiper & KS & ES large & EP large & EP small & ES small &  &  \\ 
  betamixture & EP small & Kuiper & AD & Wassp1 & KS & CvM &  &  \\ 
  normal-pure & ZK & AD & CvM & ZA & Wassp1 & ZC &  &  \\ 
  normal-mix1 & ZC & ZA & AD & EP large & KS & CvM &  &  \\ 
  normal-mix2 & ZK & CvM & KS & EP small & ES large & EP large &  &  \\ 
  normal-mix3 & ZA & ES small & ZK & EP small & ES large & EP large &  &  \\ 
  normal-mix4 & ZA & KS & ZC & CvM & EP large & Wassp1 &  &  \\ 
  gamma1 & ES large & EppsS & CvM & KS & Wassp1 & ES small &  &  \\ 
  gamma2 & EP small & EP large & Wassp1 & CvM & ES small & KS &  &  \\ 
  gammamixture & \cellcolor{blue!40}EP small & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}EppsS & EP large & ES large & ES small &  &  \\ 
  exponential-mixture & CvM & KS & EppsS & Wassp1 & ES large & ES small &  &  \\ 
  noncentral & \cellcolor{blue!40}ES large & \cellcolor{blue!40}ES small & \cellcolor{blue!40}ZK & \cellcolor{blue!40}KS & \cellcolor{blue!40}EP large & Kuiper &  &  \\ 
   \hline
\hline
\label{tblH1.P.cont.kurtosis}
\end{longtable}
\endgroup


==> tables/tblH1.P.cont.mean.tex <==
\begingroup\footnotesize
\begin{longtable}{lllllllll}
\caption{Power, hybrid methods, nMC=1, continuous data, case studies of type mean} \\ 
  \hline
  \hline
uniform & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}EppsS & \cellcolor{green!40}ZK & \cellcolor{green!40}HHG & \cellcolor{blue!40}AD & \cellcolor{blue!40}ES small & \cellcolor{blue!40}EP small \\ 
  linear & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{blue!40}ZK & \cellcolor{blue!40}EppsS & HHG & AD & EP small & EP large \\ 
  quadratic & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}EppsS & \cellcolor{blue!40}ZK & \cellcolor{blue!40}HHG & \cellcolor{blue!40}AD & \cellcolor{blue!40}Wassp1 & EP small \\ 
  uniform-betabump & \cellcolor{red!40}HHG & \cellcolor{red!20}ZA & \cellcolor{red!20}ZC & \cellcolor{red!20}EppsS & \cellcolor{green!40}ZK & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}AD & \cellcolor{green!40}EP small \\ 
  sine & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}Wassp1 & \cellcolor{blue!40}AD & \cellcolor{blue!40}ZK & \cellcolor{blue!40}HHG & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}CvM \\ 
  betaaa & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}AD & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}HHG & \cellcolor{green!40}EppsS & \cellcolor{green!40}ZK & \cellcolor{green!40}CvM \\ 
  beta2a & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}AD & \cellcolor{green!40}HHG & \cellcolor{green!40}EppsS & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}ZK & \cellcolor{blue!40}CvM \\ 
  triangular & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}HHG & \cellcolor{green!40}EppsS & \cellcolor{blue!40}AD & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}ES small & \cellcolor{blue!40}ZK \\ 
  uniformmixture & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{green!40}CvM & \cellcolor{green!40}ZC & \cellcolor{green!40}ZA & \cellcolor{blue!40}HHG & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}KS \\ 
  betamixture & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}ZK & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}AD & \cellcolor{blue!40}HHG & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}CvM \\ 
  normal-pure & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{green!40}HHG & \cellcolor{green!40}ZA & \cellcolor{green!40}ZC & \cellcolor{blue!40}KS & \cellcolor{blue!40}EppsS \\ 
  normal-mix1 & \cellcolor{red!40}CvM & \cellcolor{red!20}AD & \cellcolor{red!20}HHG & \cellcolor{red!20}KS & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}Kuiper & \cellcolor{green!40}ZA & \cellcolor{green!40}ZC \\ 
  normal-mix2 & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}CvM & \cellcolor{red!20}AD & \cellcolor{green!40}ZC & \cellcolor{green!40}ZA & \cellcolor{green!40}HHG & \cellcolor{blue!40}KS & \cellcolor{blue!40}EppsS \\ 
  normal-mix3 & \cellcolor{red!40}Wassp1 & \cellcolor{green!40}AD & \cellcolor{green!40}CvM & \cellcolor{blue!40}KS & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ZC & ZA & EppsS \\ 
  normal-mix4 & \cellcolor{red!40}CvM & \cellcolor{red!20}Kuiper & \cellcolor{red!20}AD & \cellcolor{red!20}HHG & \cellcolor{red!20}KS & \cellcolor{green!40}EppsS & \cellcolor{blue!40}ZK & \cellcolor{blue!40}ZC \\ 
  gamma1 & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{blue!40}ZK & \cellcolor{blue!40}AD & \cellcolor{blue!40}HHG & \cellcolor{blue!40}CvM & EppsS & Wassp1 \\ 
  gamma2 & \cellcolor{red!40}ZC & \cellcolor{red!20}AD & \cellcolor{red!20}ZA & \cellcolor{red!20}CvM & \cellcolor{green!40}HHG & \cellcolor{green!40}ZK & \cellcolor{green!40}KS & \cellcolor{blue!40}EppsS \\ 
  gammamixture & \cellcolor{red!40}AD & \cellcolor{red!20}CvM & \cellcolor{green!40}KS & \cellcolor{green!40}ZC & \cellcolor{green!40}HHG & \cellcolor{green!40}ZA & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}Wassp1 \\ 
  exponential-mixture & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}AD & \cellcolor{red!20}ZK & \cellcolor{green!40}HHG & \cellcolor{green!40}CvM & \cellcolor{blue!40}KS & \cellcolor{blue!40}Kuiper \\ 
  noncentral & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}AD & \cellcolor{green!40}HHG & \cellcolor{green!40}ZK & \cellcolor{blue!40}CvM & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}Wassp1 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform & Wassp1 & CvM & ES large & KS & EP large & Kuiper &  &  \\ 
  linear & Wassp1 & ES large & ES small & CvM & KS & Kuiper &  &  \\ 
  quadratic & ES small & CvM & KS & ES large & EP large & Kuiper &  &  \\ 
  uniform-betabump & \cellcolor{green!40}ES small & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS & ES large & EP large & Kuiper &  &  \\ 
  sine & \cellcolor{blue!40}KS & ES small & EP small & ES large & EP large & Kuiper &  &  \\ 
  betaaa & \cellcolor{blue!40}KS & \cellcolor{blue!40}ES small & \cellcolor{blue!40}EP small & Kuiper & ES large & EP large &  &  \\ 
  beta2a & \cellcolor{blue!40}ES small & KS & EP small & EP large & ES large & Kuiper &  &  \\ 
  triangular & \cellcolor{blue!40}EP small & \cellcolor{blue!40}CvM & EP large & ES large & KS & Kuiper &  &  \\ 
  uniformmixture & \cellcolor{blue!40}ZK & Kuiper & EP small & ES large & EP large & ES small &  &  \\ 
  betamixture & ES small & KS & EP small & EP large & ES large & Kuiper &  &  \\ 
  normal-pure & \cellcolor{blue!40}ZK & ES small & EP small & Kuiper & EP large & ES large &  &  \\ 
  normal-mix1 & \cellcolor{blue!40}ZK & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}ES small & EP small & ES large & EP large &  &  \\ 
  normal-mix2 & \cellcolor{blue!40}ZK & ES small & Kuiper & EP small & ES large & EP large &  &  \\ 
  normal-mix3 & ZK & Kuiper & ES small & ES large & EP small & EP large &  &  \\ 
  normal-mix4 & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}ZA & \cellcolor{blue!40}EP small & \cellcolor{blue!40}ES small & ES large & EP large &  &  \\ 
  gamma1 & KS & EP small & ES large & Kuiper & EP large & ES small &  &  \\ 
  gamma2 & \cellcolor{blue!40}Wassp1 & EP small & Kuiper & ES small & ES large & EP large &  &  \\ 
  gammamixture & \cellcolor{blue!40}ZK & EP small & Kuiper & ES small & ES large & EP large &  &  \\ 
  exponential-mixture & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}EP small & ES large & Wassp1 & EP large & ES small &  &  \\ 
  noncentral & \cellcolor{blue!40}KS & \cellcolor{blue!40}ES small & EP small & Kuiper & ES large & EP large &  &  \\ 
   \hline
\hline
\label{tblH1.P.cont.mean}
\end{longtable}
\endgroup


==> tables/tblH1.P.cont.mixed.tex <==
\begingroup\footnotesize
\begin{longtable}{lllllllll}
\caption{Power, hybrid methods, nMC=1, continuous data, case studies of type mixed} \\ 
  \hline
  \hline
uniform-linear & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{green!40}KS & \cellcolor{green!40}HHG & \cellcolor{green!40}ZC & \cellcolor{green!40}ZA & \cellcolor{blue!40}ZK \\ 
  uniform-quadratic & \cellcolor{red!40}EppsS & \cellcolor{red!20}Kuiper & \cellcolor{red!20}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}HHG & \cellcolor{green!40}ES small & \cellcolor{green!40}EP small & \cellcolor{green!40}ZK \\ 
  uniform-bump & \cellcolor{red!40}Kuiper & \cellcolor{green!40}HHG & \cellcolor{green!40}EP small & \cellcolor{green!40}EppsS & \cellcolor{green!40}ES small & \cellcolor{blue!40}KS & ES large & EP large \\ 
  uniform-sine & \cellcolor{red!40}HHG & \cellcolor{red!20}ES small & \cellcolor{red!20}EP small & \cellcolor{blue!40}EP large & \cellcolor{blue!40}ES large & \cellcolor{blue!40}AD & \cellcolor{blue!40}KS & \cellcolor{blue!40}EppsS \\ 
  beta22.betaaa & \cellcolor{red!40}ZA & \cellcolor{red!20}EppsS & \cellcolor{red!20}ZC & \cellcolor{blue!40}ZK & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ES small & \cellcolor{blue!40}EP small \\ 
  beta22.beta2a & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}AD & \cellcolor{green!40}CvM & \cellcolor{green!40}HHG & \cellcolor{green!40}ZK & \cellcolor{green!40}KS \\ 
  uniform.uniformmixture & \cellcolor{red!40}CvM & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}KS & \cellcolor{red!20}AD & \cellcolor{green!40}HHG & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}ZK & \cellcolor{blue!40}EppsS \\ 
  uniform.betamixture & \cellcolor{red!40}EppsS & \cellcolor{red!20}Kuiper & \cellcolor{green!40}HHG & \cellcolor{green!40}ZC & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ES small & \cellcolor{blue!40}ZK & \cellcolor{blue!40}EP small \\ 
  uniform.triangular & \cellcolor{red!40}Kuiper & \cellcolor{red!20}EppsS & \cellcolor{green!40}HHG & \cellcolor{blue!40}ES small & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZA & \cellcolor{blue!40}EP small & \cellcolor{blue!40}AD \\ 
  double.exponential & \cellcolor{red!40}EppsS & \cellcolor{red!20}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}Kuiper & \cellcolor{green!40}ES small & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ZK & \cellcolor{blue!40}Wassp1 \\ 
  normal.onestretch & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}ZK & \cellcolor{red!20}EppsS & \cellcolor{green!40}ES small & \cellcolor{blue!40}HHG & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}EP small \\ 
  normal.t & \cellcolor{red!40}Wassp1 & \cellcolor{green!40}ZA & \cellcolor{green!40}ZC & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ZK & \cellcolor{blue!40}ES small & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}AD \\ 
  normal.outlier1 & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{blue!40}ZK & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}EppsS & HHG & AD & ES small \\ 
  normal.outlier2 & \cellcolor{red!40}Wassp1 & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ZC & \cellcolor{blue!40}HHG & EppsS & AD & EP small & ZK \\ 
  normal.normalmixture & \cellcolor{red!40}EppsS & \cellcolor{green!40}ZC & \cellcolor{green!40}ZA & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}Kuiper & \cellcolor{green!40}HHG & \cellcolor{blue!40}ZK & \cellcolor{blue!40}ES small \\ 
  exponential.gamma & \cellcolor{red!40}ZC & \cellcolor{red!20}AD & \cellcolor{red!20}ZA & \cellcolor{red!20}Wassp1 & \cellcolor{green!40}CvM & \cellcolor{green!40}HHG & \cellcolor{green!40}ZK & \cellcolor{green!40}EppsS \\ 
  exponential.weibull & \cellcolor{red!40}Wassp1 & \cellcolor{blue!40}AD & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ZC & \cellcolor{blue!40}CvM & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ZK & \cellcolor{blue!40}KS \\ 
  exponential.bump & \cellcolor{red!40}EP small & \cellcolor{red!20}Kuiper & \cellcolor{red!20}HHG & \cellcolor{green!40}ES large & \cellcolor{blue!40}EP large & \cellcolor{blue!40}KS & CvM & AD \\ 
  chisquare.noncentral & \cellcolor{red!40}Wassp1 & \cellcolor{green!40}AD & \cellcolor{blue!40}CvM & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZA & \cellcolor{blue!40}KS & \cellcolor{blue!40}ZK \\ 
  gamma.gammamixture & \cellcolor{red!40}Wassp1 & \cellcolor{green!40}CvM & \cellcolor{green!40}AD & \cellcolor{blue!40}KS & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ZK \\ 
  normal.t.est & \cellcolor{red!40}EppsS & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}HHG & AD & ZK & CvM & ZC \\ 
  exponential.weibull.est & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}AD & \cellcolor{green!40}ZK & \cellcolor{green!40}HHG & \cellcolor{green!40}EppsS & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS \\ 
  trunc.exponential.linear.est & \cellcolor{red!40}EppsS & \cellcolor{red!20}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}HHG & \cellcolor{green!40}Kuiper & \cellcolor{green!40}ZK & \cellcolor{green!40}AD & \cellcolor{blue!40}Wassp1 \\ 
  exponential.gamma.est & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}AD & \cellcolor{green!40}HHG & \cellcolor{blue!40}ZK & \cellcolor{blue!40}CvM & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}EppsS \\ 
  normal.cauchy.est & \cellcolor{red!40}EppsS & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}ES small & \cellcolor{blue!40}HHG & EP small & ZK & ZA & ZC \\ 
  betaa1.betaab.est & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}AD & \cellcolor{blue!40}ZK & \cellcolor{blue!40}HHG & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}CvM & \cellcolor{blue!40}Wassp1 \\ 
  betaa1.betaaa.est & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}EppsS & \cellcolor{green!40}ZK & \cellcolor{green!40}AD & \cellcolor{green!40}HHG & \cellcolor{blue!40}CvM & \cellcolor{blue!40}Kuiper \\ 
  trans-beta.est & \cellcolor{red!40}EppsS & \cellcolor{red!20}ZA & \cellcolor{red!20}ZC & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}HHG & \cellcolor{green!40}KS \\ 
  double.exponential.est & \cellcolor{red!40}HHG & \cellcolor{red!20}Kuiper & \cellcolor{green!40}EP small & \cellcolor{blue!40}ES large & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}EP large & KS & ES small \\ 
  pareto.est & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}AD & \cellcolor{green!40}EppsS & \cellcolor{green!40}ZK & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}HHG & \cellcolor{blue!40}CvM \\ 
  betamixture1.est & \cellcolor{red!40}ZK & \cellcolor{green!40}EppsS & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}CvM & \cellcolor{green!40}AD & \cellcolor{green!40}HHG & \cellcolor{blue!40}ZA & \cellcolor{blue!40}KS \\ 
  betamixture2.est & \cellcolor{red!40}CvM & \cellcolor{red!20}Kuiper & \cellcolor{red!20}AD & \cellcolor{red!20}Wassp1 & \cellcolor{green!40}EppsS & \cellcolor{green!40}HHG & \cellcolor{green!40}KS & EP small \\ 
  betamixture3.est & \cellcolor{red!40}AD & \cellcolor{red!20}Kuiper & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}CvM & \cellcolor{green!40}EppsS & \cellcolor{green!40}HHG & \cellcolor{blue!40}KS & \cellcolor{blue!40}ZC \\ 
  normalmixture.est & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}EppsS & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{green!40}HHG & \cellcolor{green!40}Kuiper & \cellcolor{green!40}ZC & \cellcolor{green!40}ZA \\ 
  laplace1.est & \cellcolor{red!40}EppsS & \cellcolor{red!20}Wassp1 & \cellcolor{blue!40}ZC & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}ZA & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ES large & \cellcolor{blue!40}ZK \\ 
  laplace2.est & \cellcolor{red!40}HHG & \cellcolor{red!20}Kuiper & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}EP small & \cellcolor{blue!40}KS & \cellcolor{blue!40}ES large & EP large & ZA \\ 
  truncexp1.est & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}EppsS & \cellcolor{red!20}ZK & \cellcolor{green!40}HHG & \cellcolor{green!40}AD & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}CvM \\ 
  truncexp2.est & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{green!40}KS & \cellcolor{green!40}HHG & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZA & EppsS \\ 
  gammamixture1.est & \cellcolor{red!40}AD & \cellcolor{red!20}Kuiper & \cellcolor{green!40}HHG & \cellcolor{green!40}CvM & \cellcolor{green!40}EppsS & \cellcolor{blue!40}KS & \cellcolor{blue!40}Wassp1 & EP small \\ 
  gammamixture2.est & \cellcolor{red!40}CvM & \cellcolor{red!20}AD & \cellcolor{red!20}Wassp1 & \cellcolor{green!40}HHG & \cellcolor{green!40}KS & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}ZC \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform-linear & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}Kuiper & EP small & ES small & ES large & EP large &  &  \\ 
  uniform-quadratic & \cellcolor{blue!40}AD & ES large & CvM & Wassp1 & EP large & KS &  &  \\ 
  uniform-bump & CvM & AD & ZK & Wassp1 & ZC & ZA &  &  \\ 
  uniform-sine & \cellcolor{blue!40}ZK & \cellcolor{blue!40}CvM & Wassp1 & ZC & ZA & Kuiper &  &  \\ 
  beta22.betaaa & AD & EP large & ES large & Wassp1 & CvM & KS &  &  \\ 
  beta22.beta2a & \cellcolor{blue!40}EppsS & ES small & Kuiper & EP small & EP large & ES large &  &  \\ 
  uniform.uniformmixture & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ES small & \cellcolor{blue!40}EP small & ES large & EP large &  &  \\ 
  uniform.betamixture & \cellcolor{blue!40}AD & EP large & ES large & KS & CvM & Wassp1 &  &  \\ 
  uniform.triangular & \cellcolor{blue!40}ZK & KS & CvM & ES large & EP large & Wassp1 &  &  \\ 
  double.exponential & \cellcolor{blue!40}EP small & AD & ES large & EP large & KS & CvM &  &  \\ 
  normal.onestretch & Kuiper & AD & ES large & EP large & KS & CvM &  &  \\ 
  normal.t & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS & \cellcolor{blue!40}EP large & ES large & EP small &  &  \\ 
  normal.outlier1 & CvM & KS & ES large & EP large & EP small & Kuiper &  &  \\ 
  normal.outlier2 & ES small & CvM & ES large & EP large & Kuiper & KS &  &  \\ 
  normal.normalmixture & \cellcolor{blue!40}EP small & \cellcolor{blue!40}AD & ES large & EP large & KS & CvM &  &  \\ 
  exponential.gamma & \cellcolor{blue!40}KS & \cellcolor{blue!40}ES small & \cellcolor{blue!40}EP small & Kuiper & ES large & EP large &  &  \\ 
  exponential.weibull & EppsS & ES small & EP small & Kuiper & ES large & EP large &  &  \\ 
  exponential.bump & ZK & ES small & EppsS & ZC & ZA & Wassp1 &  &  \\ 
  chisquare.noncentral & EppsS & ES small & EP small & Kuiper & EP large & ES large &  &  \\ 
  gamma.gammamixture & \cellcolor{blue!40}EppsS & ES small & Kuiper & EP small & ES large & EP large &  &  \\ 
  normal.t.est & ZA & KS & ES small & ES large & EP small & EP large &  &  \\ 
  exponential.weibull.est & \cellcolor{blue!40}Kuiper & EP small & Wassp1 & ES small & ES large & EP large &  &  \\ 
  trunc.exponential.linear.est & \cellcolor{blue!40}ES small & \cellcolor{blue!40}CvM & \cellcolor{blue!40}EP small & KS & EP large & ES large &  &  \\ 
  exponential.gamma.est & KS & Wassp1 & EP small & ES large & EP large & ES small &  &  \\ 
  normal.cauchy.est & ES large & EP large & KS & AD & CvM & Wassp1 &  &  \\ 
  betaa1.betaab.est & Kuiper & KS & ES small & EP small & ES large & EP large &  &  \\ 
  betaa1.betaaa.est & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}KS & ES small & EP small & ES large & EP large &  &  \\ 
  trans-beta.est & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}ZK & \cellcolor{blue!40}ES small & EP small & ES large & EP large &  &  \\ 
  double.exponential.est & ZA & ZK & ZC & CvM & AD & Wassp1 &  &  \\ 
  pareto.est & \cellcolor{blue!40}KS & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}ES small & EP small & ES large & EP large &  &  \\ 
  betamixture1.est & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ES large & \cellcolor{blue!40}ES small & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}EP small & \cellcolor{blue!40}EP large &  &  \\ 
  betamixture2.est & ZC & ES small & ZA & ZK & EP large & ES large &  &  \\ 
  betamixture3.est & \cellcolor{blue!40}ZA & ZK & EP small & ES small & ES large & EP large &  &  \\ 
  normalmixture.est & \cellcolor{blue!40}KS & \cellcolor{blue!40}ZK & \cellcolor{blue!40}ES small & EP small & ES large & EP large &  &  \\ 
  laplace1.est & ES small & KS & EP small & EP large & AD & CvM &  &  \\ 
  laplace2.est & Wassp1 & AD & ZC & CvM & ES small & ZK &  &  \\ 
  truncexp1.est & Wassp1 & EP small & KS & ES small & EP large & ES large &  &  \\ 
  truncexp2.est & Kuiper & ZK & ES small & EP small & ES large & EP large &  &  \\ 
  gammamixture1.est & ZC & ZA & ZK & ES large & ES small & EP large &  &  \\ 
  gammamixture2.est & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ZK & ES small & EP small & ES large & EP large &  &  \\ 
   \hline
\hline
\label{tblH1.P.cont.mixed}
\end{longtable}
\endgroup


==> tables/tblH1.P.cont.skewness.tex <==
\begingroup\footnotesize
\begin{longtable}{lllllllll}
\caption{Power, hybrid methods, nMC=1, continuous data, case studies of type skewness} \\ 
  \hline
  \hline
uniform & \cellcolor{red!40}EppsS & \cellcolor{red!20}ZA & \cellcolor{green!40}ZC & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ZK & \cellcolor{blue!40}ES small & \cellcolor{blue!40}EP small & Kuiper \\ 
  linear & \cellcolor{red!40}EppsS & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ZK & \cellcolor{blue!40}HHG & \cellcolor{blue!40}EP small & \cellcolor{blue!40}ES small & \cellcolor{blue!40}Kuiper \\ 
  quadratic & \cellcolor{red!40}EppsS & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ES small & \cellcolor{blue!40}EP small & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ZK & \cellcolor{blue!40}Kuiper \\ 
  uniform-betabump & \cellcolor{red!40}EppsS & \cellcolor{red!20}ES small & \cellcolor{red!20}HHG & \cellcolor{red!20}EP small & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZK \\ 
  sine & \cellcolor{red!40}EppsS & \cellcolor{blue!40}ES small & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ZC & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ZK & EP small & Kuiper \\ 
  betaaa & \cellcolor{red!40}EppsS & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ES small & \cellcolor{blue!40}ZA & \cellcolor{blue!40}HHG & \cellcolor{blue!40}Kuiper & EP small & ZK \\ 
  beta2a & \cellcolor{red!40}EppsS & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ES small & \cellcolor{blue!40}EP small & \cellcolor{blue!40}EP large & \cellcolor{blue!40}ES large & \cellcolor{blue!40}ZK \\ 
  triangular & \cellcolor{red!40}EppsS & \cellcolor{green!40}ZA & \cellcolor{green!40}ZC & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ZK & \cellcolor{blue!40}ES small & Kuiper & EP small \\ 
  uniformmixture & \cellcolor{red!40}Wassp1 & \cellcolor{blue!40}AD & \cellcolor{blue!40}HHG & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}ZC & \cellcolor{blue!40}CvM & \cellcolor{blue!40}ZA & Kuiper \\ 
  betamixture & \cellcolor{red!40}EppsS & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ES small & \cellcolor{blue!40}EP small & \cellcolor{blue!40}Kuiper & ZK \\ 
  normal-pure & \cellcolor{red!40}EppsS & \cellcolor{red!20}ES small & \cellcolor{red!20}HHG & \cellcolor{green!40}Kuiper & \cellcolor{green!40}EP small & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ZK \\ 
  normal-mix1 & \cellcolor{red!40}Kuiper & \cellcolor{red!20}EppsS & \cellcolor{green!40}HHG & \cellcolor{blue!40}ES small & \cellcolor{blue!40}EP small & \cellcolor{blue!40}KS & \cellcolor{blue!40}ZK & \cellcolor{blue!40}CvM \\ 
  normal-mix2 & \cellcolor{red!40}EppsS & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ZC & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ES small & \cellcolor{blue!40}ZK & \cellcolor{blue!40}Kuiper & EP small \\ 
  normal-mix3 & \cellcolor{red!40}Wassp1 & \cellcolor{green!40}EppsS & \cellcolor{green!40}AD & \cellcolor{blue!40}CvM & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ZC & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}ZA \\ 
  normal-mix4 & \cellcolor{red!40}Kuiper & \cellcolor{green!40}EppsS & \cellcolor{green!40}HHG & \cellcolor{blue!40}KS & \cellcolor{blue!40}EP small & \cellcolor{blue!40}CvM & \cellcolor{blue!40}AD & \cellcolor{blue!40}ES small \\ 
  gamma1 & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}ZK & \cellcolor{blue!40}HHG & Kuiper & ES large & AD & EP small \\ 
  gamma2 & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}HHG & \cellcolor{green!40}ZK & \cellcolor{green!40}Kuiper & \cellcolor{green!40}EppsS & \cellcolor{blue!40}EP small & \cellcolor{blue!40}ES large \\ 
  gammamixture & \cellcolor{red!40}HHG & \cellcolor{red!20}EppsS & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZA & \cellcolor{blue!40}KS \\ 
  exponential-mixture & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}ZK & \cellcolor{green!40}HHG & \cellcolor{blue!40}AD & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}EP small & KS \\ 
  noncentral & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{red!20}ZK & \cellcolor{blue!40}HHG & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}ES large & \cellcolor{blue!40}EP small & EppsS \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform & EP large & ES large & AD & KS & CvM & Wassp1 &  &  \\ 
  linear & ES large & EP large & KS & AD & CvM & Wassp1 &  &  \\ 
  quadratic & ES large & EP large & AD & KS & Wassp1 & CvM &  &  \\ 
  uniform-betabump & \cellcolor{blue!40}ES large & \cellcolor{blue!40}EP large & KS & AD & CvM & Wassp1 &  &  \\ 
  sine & ES large & EP large & KS & AD & CvM & Wassp1 &  &  \\ 
  betaaa & ES large & EP large & AD & KS & CvM & Wassp1 &  &  \\ 
  beta2a & ZC & ZA & KS & CvM & AD & Wassp1 &  &  \\ 
  triangular & EP large & ES large & AD & KS & CvM & Wassp1 &  &  \\ 
  uniformmixture & KS & ZK & ES small & EP large & EP small & ES large &  &  \\ 
  betamixture & ES large & AD & EP large & KS & CvM & Wassp1 &  &  \\ 
  normal-pure & \cellcolor{blue!40}ES large & EP large & KS & AD & Wassp1 & CvM &  &  \\ 
  normal-mix1 & AD & ES large & EP large & ZC & ZA & Wassp1 &  &  \\ 
  normal-mix2 & ES large & Wassp1 & CvM & AD & KS & EP large &  &  \\ 
  normal-mix3 & ZK & KS & ES small & EP small & EP large & ES large &  &  \\ 
  normal-mix4 & ZK & ES large & EP large & ZC & ZA & Wassp1 &  &  \\ 
  gamma1 & EP large & EppsS & CvM & Wassp1 & KS & ES small &  &  \\ 
  gamma2 & AD & ES small & EP large & KS & CvM & Wassp1 &  &  \\ 
  gammamixture & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}ZK & EP small & ES large & EP large & ES small &  &  \\ 
  exponential-mixture & ES large & CvM & EppsS & EP large & Wassp1 & ES small &  &  \\ 
  noncentral & EP large & ES small & AD & CvM & KS & Wassp1 &  &  \\ 
   \hline
\hline
\label{tblH1.P.cont.skewness}
\end{longtable}
\endgroup


==> tables/tblH1.P.cont.variance.tex <==
\begingroup\footnotesize
\begin{longtable}{lllllllll}
\caption{Power, hybrid methods, nMC=1, continuous data, case studies of type variance} \\ 
  \hline
  \hline
uniform & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}ZK & \cellcolor{blue!40}EppsS & HHG & AD & Kuiper & Wassp1 \\ 
  linear & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}ZK & HHG & Kuiper & AD & Wassp1 \\ 
  quadratic & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}ZK & \cellcolor{blue!40}EppsS & EP large & ES large & ES small & HHG \\ 
  uniform-betabump & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}ZK & \cellcolor{blue!40}EppsS & ES large & EP large & HHG & ES small \\ 
  sine & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}EppsS & \cellcolor{blue!40}ZK & \cellcolor{blue!40}ES small & HHG & ES large & EP large \\ 
  betaaa & \cellcolor{red!40}ZA & \cellcolor{red!20}EppsS & \cellcolor{red!20}ZC & \cellcolor{blue!40}ZK & ES small & HHG & Kuiper & Wassp1 \\ 
  beta2a & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}ZK & \cellcolor{blue!40}EppsS & ES small & HHG & Wassp1 & AD \\ 
  triangular & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{red!20}EppsS & \cellcolor{green!40}ZK & \cellcolor{blue!40}HHG & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}AD & Wassp1 \\ 
  uniformmixture & \cellcolor{red!40}Wassp1 & \cellcolor{blue!40}AD & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ZC & \cellcolor{blue!40}CvM & EppsS & HHG & ZK \\ 
  betamixture & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}EppsS & \cellcolor{blue!40}ZK & ES small & HHG & EP small & EP large \\ 
  normal-pure & \cellcolor{red!40}EppsS & \cellcolor{red!20}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}Wassp1 & \cellcolor{blue!40}ES small & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ZK & \cellcolor{blue!40}Kuiper \\ 
  normal-mix1 & \cellcolor{red!40}Wassp1 & \cellcolor{green!40}EppsS & \cellcolor{green!40}ZC & \cellcolor{green!40}ZA & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ZK & \cellcolor{blue!40}ES small \\ 
  normal-mix2 & \cellcolor{red!40}ZC & \cellcolor{red!20}EppsS & \cellcolor{red!20}ZA & \cellcolor{green!40}Wassp1 & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ZK & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}ES small \\ 
  normal-mix3 & \cellcolor{red!40}Wassp1 & \cellcolor{green!40}AD & \cellcolor{blue!40}ZC & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}ZA & \cellcolor{blue!40}CvM & ZK & HHG \\ 
  normal-mix4 & \cellcolor{red!40}Wassp1 & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ZC & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ZK & \cellcolor{blue!40}EppsS & ES small \\ 
  gamma1 & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}ZK & \cellcolor{blue!40}HHG & \cellcolor{blue!40}AD & EppsS & Kuiper & EP small \\ 
  gamma2 & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}EppsS & \cellcolor{blue!40}ZK & \cellcolor{blue!40}HHG & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}AD & \cellcolor{blue!40}Wassp1 \\ 
  gammamixture & \cellcolor{red!40}AD & \cellcolor{red!20}CvM & \cellcolor{green!40}HHG & \cellcolor{green!40}EppsS & \cellcolor{green!40}KS & \cellcolor{green!40}ZC & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}ZA \\ 
  exponential-mixture & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}ZK & \cellcolor{green!40}HHG & \cellcolor{green!40}AD & \cellcolor{blue!40}Kuiper & CvM & EP small \\ 
  noncentral & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}ZK & \cellcolor{green!40}EppsS & \cellcolor{blue!40}HHG & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}EP small & AD \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform & EP large & ES large & EP small & CvM & ES small & KS &  &  \\ 
  linear & ES small & EP large & EP small & ES large & CvM & KS &  &  \\ 
  quadratic & EP small & Kuiper & AD & Wassp1 & CvM & KS &  &  \\ 
  uniform-betabump & EP small & Kuiper & AD & Wassp1 & KS & CvM &  &  \\ 
  sine & EP small & Wassp1 & Kuiper & AD & CvM & KS &  &  \\ 
  betaaa & EP large & ES large & EP small & AD & CvM & KS &  &  \\ 
  beta2a & EP large & EP small & ES large & Kuiper & CvM & KS &  &  \\ 
  triangular & KS & ES large & EP small & ES small & EP large & CvM &  &  \\ 
  uniformmixture & Kuiper & KS & ES large & EP small & ES small & EP large &  &  \\ 
  betamixture & ES large & AD & Kuiper & Wassp1 & CvM & KS &  &  \\ 
  normal-pure & \cellcolor{blue!40}EP small & EP large & AD & ES large & CvM & KS &  &  \\ 
  normal-mix1 & EP small & ES large & AD & EP large & KS & CvM &  &  \\ 
  normal-mix2 & \cellcolor{blue!40}AD & EP small & ES large & CvM & EP large & KS &  &  \\ 
  normal-mix3 & Kuiper & KS & ES small & ES large & EP small & EP large &  &  \\ 
  normal-mix4 & EP small & ES large & AD & KS & EP large & CvM &  &  \\ 
  gamma1 & CvM & Wassp1 & EP large & ES large & KS & ES small &  &  \\ 
  gamma2 & EP small & CvM & ES large & KS & EP large & ES small &  &  \\ 
  gammamixture & \cellcolor{blue!40}ZK & \cellcolor{blue!40}Wassp1 & EP small & ES large & EP large & ES small &  &  \\ 
  exponential-mixture & KS & EppsS & EP large & ES large & Wassp1 & ES small &  &  \\ 
  noncentral & ES small & ES large & EP large & Wassp1 & CvM & KS &  &  \\ 
   \hline
\hline
\label{tblH1.P.cont.variance}
\end{longtable}
\endgroup


==> tables/tblH1.P.disc.kurtosis.tex <==
\begingroup\footnotesize
\begin{longtable}{lllllllll}
\caption{Power, hybrid methods, nMC=1, discrete data, case studies of type kurtosis} \\ 
  \hline
  \hline
uniform & \cellcolor{red!40}EppsS & \cellcolor{blue!40}HHG & \cellcolor{blue!40}large & \cellcolor{blue!40}small & Kuiper & AD & KS & Wassp1 \\ 
  linear & \cellcolor{red!40}EppsS & \cellcolor{blue!40}HHG & \cellcolor{blue!40}large & \cellcolor{blue!40}small & Kuiper & AD & KS & CvM \\ 
  quadratic & \cellcolor{red!40}EppsS & \cellcolor{blue!40}HHG & small & large & Kuiper & AD & KS & CvM \\ 
  uniform-betabump & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{red!20}large & small & Kuiper & AD & KS & Wassp1 \\ 
  sine & \cellcolor{red!40}EppsS & \cellcolor{green!40}HHG & large & Kuiper & small & AD & Wassp1 & KS \\ 
  betaaa & \cellcolor{red!40}EppsS & \cellcolor{green!40}HHG & large & Kuiper & small & ZA & AD & Wassp1 \\ 
  beta2a & \cellcolor{red!40}EppsS & \cellcolor{blue!40}HHG & Kuiper & large & small & AD & KS & Wassp1 \\ 
  triangular & \cellcolor{red!40}EppsS & \cellcolor{blue!40}HHG & \cellcolor{blue!40}large & small & Kuiper & AD & KS & Wassp1 \\ 
  uniformmixture & \cellcolor{red!40}EppsS & \cellcolor{blue!40}HHG & \cellcolor{blue!40}large & \cellcolor{blue!40}small & \cellcolor{blue!40}Kuiper & AD & KS & CvM \\ 
  betamixture & \cellcolor{red!40}EppsS & \cellcolor{blue!40}HHG & large & small & Kuiper & AD & KS & Wassp1 \\ 
  normal-pure & \cellcolor{red!40}Kuiper & \cellcolor{red!20}small & \cellcolor{red!20}HHG & \cellcolor{green!40}EppsS & \cellcolor{blue!40}large & \cellcolor{blue!40}KS & CvM & AD \\ 
  normal-mix1 & \cellcolor{red!40}EppsS & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}HHG & \cellcolor{blue!40}small & \cellcolor{blue!40}large & KS & AD & Wassp1 \\ 
  normal-mix2 & \cellcolor{red!40}EppsS & \cellcolor{red!20}ZA & \cellcolor{blue!40}HHG & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}large & \cellcolor{blue!40}small & Wassp1 & AD \\ 
  normal-mix3 & \cellcolor{red!40}EppsS & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}HHG & \cellcolor{blue!40}small & large & KS & ZA & CvM \\ 
  normal-mix4 & \cellcolor{red!40}EppsS & \cellcolor{red!20}Kuiper & \cellcolor{blue!40}small & \cellcolor{blue!40}HHG & \cellcolor{blue!40}large & \cellcolor{blue!40}AD & KS & Wassp1 \\ 
  gamma1 & \cellcolor{red!40}small & \cellcolor{green!40}AD & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}large & EppsS & HHG & KS & CvM \\ 
  gamma2 & \cellcolor{red!40}large & \cellcolor{green!40}HHG & \cellcolor{green!40}AD & \cellcolor{green!40}EppsS & \cellcolor{blue!40}Kuiper & small & Wassp1 & KS \\ 
  gammamixture & \cellcolor{red!40}small & \cellcolor{green!40}large & \cellcolor{blue!40}HHG & \cellcolor{blue!40}AD & \cellcolor{blue!40}Kuiper & EppsS & KS & CvM \\ 
  exponential-mixture & \cellcolor{red!40}Kuiper & \cellcolor{green!40}small & \cellcolor{green!40}AD & \cellcolor{blue!40}KS & \cellcolor{blue!40}large & \cellcolor{blue!40}CvM & EppsS & HHG \\ 
  noncentral & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{red!20}large & \cellcolor{green!40}small & \cellcolor{blue!40}Kuiper & AD & Wassp1 & KS \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform & CvM & ZA &  &  &  &  &  &  \\ 
  linear & Wassp1 & ZA &  &  &  &  &  &  \\ 
  quadratic & Wassp1 & ZA &  &  &  &  &  &  \\ 
  uniform-betabump & CvM & ZA &  &  &  &  &  &  \\ 
  sine & CvM & ZA &  &  &  &  &  &  \\ 
  betaaa & KS & CvM &  &  &  &  &  &  \\ 
  beta2a & CvM & ZA &  &  &  &  &  &  \\ 
  triangular & CvM & ZA &  &  &  &  &  &  \\ 
  uniformmixture & Wassp1 & ZA &  &  &  &  &  &  \\ 
  betamixture & CvM & ZA &  &  &  &  &  &  \\ 
  normal-pure & Wassp1 & ZA &  &  &  &  &  &  \\ 
  normal-mix1 & ZA & CvM &  &  &  &  &  &  \\ 
  normal-mix2 & KS & CvM &  &  &  &  &  &  \\ 
  normal-mix3 & AD & Wassp1 &  &  &  &  &  &  \\ 
  normal-mix4 & CvM & ZA &  &  &  &  &  &  \\ 
  gamma1 & Wassp1 & ZA &  &  &  &  &  &  \\ 
  gamma2 & CvM & ZA &  &  &  &  &  &  \\ 
  gammamixture & Wassp1 & ZA &  &  &  &  &  &  \\ 
  exponential-mixture & Wassp1 & ZA &  &  &  &  &  &  \\ 
  noncentral & CvM & ZA &  &  &  &  &  &  \\ 
   \hline
\hline
\label{tblH1.P.disc.kurtosis}
\end{longtable}
\endgroup


==> tables/tblH1.P.disc.mean.tex <==
\begingroup\footnotesize
\begin{longtable}{lllllllll}
\caption{Power, hybrid methods, nMC=1, discrete data, case studies of type mean} \\ 
  \hline
  \hline
uniform & \cellcolor{red!40}EppsS & \cellcolor{green!40}HHG & \cellcolor{blue!40}AD & \cellcolor{blue!40}small & \cellcolor{blue!40}Wassp1 & CvM & large & KS \\ 
  linear & \cellcolor{red!40}EppsS & \cellcolor{green!40}HHG & \cellcolor{blue!40}small & \cellcolor{blue!40}AD & \cellcolor{blue!40}large & Wassp1 & CvM & KS \\ 
  quadratic & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}AD & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}CvM & \cellcolor{blue!40}small & KS & large \\ 
  uniform-betabump & \cellcolor{red!40}HHG & \cellcolor{green!40}EppsS & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}small & \cellcolor{blue!40}AD & \cellcolor{blue!40}KS & \cellcolor{blue!40}CvM & large \\ 
  sine & \cellcolor{red!40}HHG & \cellcolor{red!20}AD & \cellcolor{red!20}Wassp1 & \cellcolor{green!40}EppsS & \cellcolor{green!40}ZA & \cellcolor{green!40}CvM & \cellcolor{blue!40}KS & small \\ 
  betaaa & \cellcolor{red!40}ZA & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}HHG & \cellcolor{green!40}CvM & \cellcolor{green!40}EppsS & \cellcolor{blue!40}KS & \cellcolor{blue!40}small \\ 
  beta2a & \cellcolor{red!40}HHG & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}ZA & \cellcolor{green!40}EppsS & \cellcolor{green!40}CvM & \cellcolor{blue!40}KS & \cellcolor{blue!40}small \\ 
  triangular & \cellcolor{red!40}HHG & \cellcolor{green!40}EppsS & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}AD & \cellcolor{blue!40}CvM & KS & large & small \\ 
  uniformmixture & \cellcolor{red!40}EppsS & \cellcolor{green!40}HHG & \cellcolor{blue!40}AD & \cellcolor{blue!40}small & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS & \cellcolor{blue!40}Wassp1 & large \\ 
  betamixture & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}AD & \cellcolor{green!40}Wassp1 & \cellcolor{blue!40}CvM & \cellcolor{blue!40}small & \cellcolor{blue!40}KS & large \\ 
  normal-pure & \cellcolor{red!40}AD & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}CvM & \cellcolor{red!20}HHG & \cellcolor{green!40}KS & \cellcolor{blue!40}ZA & \cellcolor{blue!40}EppsS & Kuiper \\ 
  normal-mix1 & \cellcolor{red!40}CvM & \cellcolor{red!20}AD & \cellcolor{red!20}KS & \cellcolor{green!40}Kuiper & \cellcolor{green!40}Wassp1 & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ZA \\ 
  normal-mix2 & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{blue!40}KS & \cellcolor{blue!40}HHG & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}ZA & \cellcolor{blue!40}Kuiper \\ 
  normal-mix3 & \cellcolor{red!40}HHG & \cellcolor{red!20}CvM & \cellcolor{red!20}KS & \cellcolor{red!20}AD & \cellcolor{blue!40}small & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}large \\ 
  normal-mix4 & \cellcolor{red!40}CvM & \cellcolor{red!20}AD & \cellcolor{green!40}KS & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}ZA & HHG \\ 
  gamma1 & \cellcolor{red!40}ZA & \cellcolor{blue!40}AD & EppsS & CvM & small & KS & HHG & Wassp1 \\ 
  gamma2 & \cellcolor{red!40}ZA & \cellcolor{blue!40}AD & \cellcolor{blue!40}CvM & EppsS & KS & Wassp1 & Kuiper & HHG \\ 
  gammamixture & \cellcolor{red!40}ZA & \cellcolor{blue!40}small & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}AD & large & HHG & KS & Kuiper \\ 
  exponential-mixture & \cellcolor{red!40}ZA & \cellcolor{blue!40}AD & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS & EppsS & small & large \\ 
  noncentral & \cellcolor{red!40}ZA & \cellcolor{blue!40}AD & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}CvM & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}HHG & KS & small \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform & Kuiper & ZA &  &  &  &  &  &  \\ 
  linear & Kuiper & ZA &  &  &  &  &  &  \\ 
  quadratic & Kuiper & ZA &  &  &  &  &  &  \\ 
  uniform-betabump & Kuiper & ZA &  &  &  &  &  &  \\ 
  sine & Kuiper & large &  &  &  &  &  &  \\ 
  betaaa & large & Kuiper &  &  &  &  &  &  \\ 
  beta2a & large & Kuiper &  &  &  &  &  &  \\ 
  triangular & Kuiper & ZA &  &  &  &  &  &  \\ 
  uniformmixture & Kuiper & ZA &  &  &  &  &  &  \\ 
  betamixture & Kuiper & ZA &  &  &  &  &  &  \\ 
  normal-pure & small & large &  &  &  &  &  &  \\ 
  normal-mix1 & small & large &  &  &  &  &  &  \\ 
  normal-mix2 & small & large &  &  &  &  &  &  \\ 
  normal-mix3 & \cellcolor{blue!40}Wassp1 & ZA &  &  &  &  &  &  \\ 
  normal-mix4 & small & large &  &  &  &  &  &  \\ 
  gamma1 & Kuiper & large &  &  &  &  &  &  \\ 
  gamma2 & small & large &  &  &  &  &  &  \\ 
  gammamixture & CvM & Wassp1 &  &  &  &  &  &  \\ 
  exponential-mixture & HHG & Wassp1 &  &  &  &  &  &  \\ 
  noncentral & Kuiper & large &  &  &  &  &  &  \\ 
   \hline
\hline
\label{tblH1.P.disc.mean}
\end{longtable}
\endgroup


==> tables/tblH1.P.disc.mixed.tex <==
\begingroup\footnotesize
\begin{longtable}{lllllllll}
\caption{Power, hybrid methods, nMC=1, discrete data, case studies of type mixed} \\ 
  \hline
  \hline
uniform-linear & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{green!40}HHG & \cellcolor{green!40}KS & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}Kuiper & small \\ 
  uniform-quadratic & \cellcolor{red!40}EppsS & \cellcolor{red!20}Kuiper & \cellcolor{green!40}ZA & \cellcolor{green!40}HHG & \cellcolor{blue!40}AD & \cellcolor{blue!40}small & CvM & KS \\ 
  uniform-bump & \cellcolor{red!40}Kuiper & \cellcolor{red!20}HHG & \cellcolor{red!20}small & \cellcolor{green!40}EppsS & large & KS & AD & CvM \\ 
  uniform-sine & \cellcolor{red!40}HHG & \cellcolor{green!40}small & \cellcolor{blue!40}AD & \cellcolor{blue!40}large & \cellcolor{blue!40}Kuiper & CvM & EppsS & Wassp1 \\ 
  beta22.betaaa & \cellcolor{red!40}EppsS & \cellcolor{red!20}ZA & \cellcolor{green!40}HHG & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}small & AD & large & Wassp1 \\ 
  beta22.beta2a & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}CvM & \cellcolor{red!20}AD & \cellcolor{red!20}HHG & \cellcolor{green!40}KS & \cellcolor{green!40}EppsS & \cellcolor{blue!40}ZA & \cellcolor{blue!40}Kuiper \\ 
  uniform.uniformmixture & \cellcolor{red!40}KS & \cellcolor{red!20}CvM & \cellcolor{red!20}Wassp1 & \cellcolor{green!40}AD & \cellcolor{green!40}Kuiper & \cellcolor{green!40}HHG & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}small \\ 
  uniform.betamixture & \cellcolor{red!40}EppsS & \cellcolor{red!20}Kuiper & \cellcolor{green!40}HHG & \cellcolor{green!40}ZA & \cellcolor{blue!40}small & \cellcolor{blue!40}AD & KS & large \\ 
  uniform.triangular & \cellcolor{red!40}EppsS & \cellcolor{red!20}Kuiper & \cellcolor{green!40}ZA & \cellcolor{green!40}HHG & \cellcolor{blue!40}small & \cellcolor{blue!40}AD & large & KS \\ 
  double.exponential & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}small & \cellcolor{blue!40}large & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}AD & ZA \\ 
  normal.onestretch & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{red!20}ZA & \cellcolor{green!40}Wassp1 & \cellcolor{blue!40}small & AD & Kuiper & large \\ 
  normal.t & \cellcolor{red!40}ZA & Wassp1 & EppsS & HHG & large & Kuiper & small & AD \\ 
  normal.outlier1 & \cellcolor{red!40}ZA & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}HHG & \cellcolor{blue!40}EppsS & AD & CvM & small & large \\ 
  normal.outlier2 & \cellcolor{red!40}ZA & \cellcolor{red!20}Wassp1 & \cellcolor{blue!40}EppsS & HHG & Kuiper & large & small & AD \\ 
  normal.normalmixture & \cellcolor{red!40}EppsS & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}HHG & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}small & AD & ZA & large \\ 
  exponential.gamma & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}HHG & \cellcolor{green!40}CvM & \cellcolor{green!40}KS & \cellcolor{green!40}EppsS & \cellcolor{green!40}AD & \cellcolor{blue!40}small & \cellcolor{blue!40}Kuiper \\ 
  exponential.weibull & \cellcolor{red!40}Wassp1 & \cellcolor{blue!40}CvM & \cellcolor{blue!40}HHG & \cellcolor{blue!40}AD & \cellcolor{blue!40}KS & EppsS & ZA & Kuiper \\ 
  exponential.bump & \cellcolor{red!40}small & \cellcolor{green!40}large & \cellcolor{green!40}Kuiper & KS & CvM & ZA & Wassp1 & AD \\ 
  chisquare.noncentral & \cellcolor{red!40}Wassp1 & \cellcolor{blue!40}ZA & \cellcolor{blue!40}AD & \cellcolor{blue!40}CvM & \cellcolor{blue!40}HHG & large & small & KS \\ 
  gamma.gammamixture & \cellcolor{red!40}Wassp1 & \cellcolor{green!40}AD & \cellcolor{green!40}CvM & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ZA & \cellcolor{blue!40}KS & \cellcolor{blue!40}EppsS & Kuiper \\ 
  normal.t.est & \cellcolor{red!40}EppsS & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ZA & \cellcolor{blue!40}Wassp1 & KS & AD & CvM \\ 
  exponential.weibull.est & \cellcolor{red!40}ZA & \cellcolor{blue!40}AD & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}CvM & \cellcolor{blue!40}HHG & KS & Wassp1 \\ 
  trunc.exponential.linear.est & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}ZA & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}AD & \cellcolor{blue!40}CvM & small \\ 
  exponential.gamma.est & \cellcolor{red!40}ZA & \cellcolor{green!40}Kuiper & \cellcolor{green!40}AD & \cellcolor{green!40}EppsS & \cellcolor{blue!40}CvM & \cellcolor{blue!40}HHG & \cellcolor{blue!40}KS & small \\ 
  normal.cauchy.est & \cellcolor{red!40}EppsS & \cellcolor{green!40}HHG & \cellcolor{blue!40}Kuiper & small & KS & large & AD & CvM \\ 
  betaa1.betaab.est & \cellcolor{red!40}AD & \cellcolor{red!20}EppsS & \cellcolor{green!40}HHG & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}CvM & \cellcolor{blue!40}KS & \cellcolor{blue!40}ZA & \cellcolor{blue!40}Kuiper \\ 
  betaa1.betaaa.est & \cellcolor{red!40}AD & \cellcolor{red!20}HHG & \cellcolor{red!20}EppsS & \cellcolor{red!20}ZA & \cellcolor{green!40}Kuiper & \cellcolor{green!40}CvM & \cellcolor{green!40}Wassp1 & \cellcolor{blue!40}KS \\ 
  trans-beta.est & \cellcolor{red!40}EppsS & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}HHG & \cellcolor{green!40}AD & \cellcolor{green!40}CvM & \cellcolor{green!40}Kuiper & \cellcolor{green!40}KS & small \\ 
  double.exponential.est & \cellcolor{red!40}small & \cellcolor{red!20}Kuiper & \cellcolor{green!40}large & \cellcolor{green!40}EppsS & \cellcolor{green!40}HHG & KS & ZA & AD \\ 
  pareto.est & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}ZA & \cellcolor{blue!40}AD & \cellcolor{blue!40}CvM & KS & Wassp1 \\ 
  betamixture1.est & \cellcolor{red!40}CvM & \cellcolor{red!20}AD & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}HHG & \cellcolor{green!40}small & \cellcolor{green!40}Kuiper & \cellcolor{green!40}KS & \cellcolor{green!40}EppsS \\ 
  betamixture2.est & \cellcolor{red!40}Kuiper & \cellcolor{red!20}EppsS & \cellcolor{green!40}HHG & \cellcolor{blue!40}CvM & \cellcolor{blue!40}AD & \cellcolor{blue!40}KS & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}small \\ 
  betamixture3.est & \cellcolor{red!40}Kuiper & \cellcolor{red!20}EppsS & \cellcolor{green!40}HHG & \cellcolor{blue!40}AD & \cellcolor{blue!40}CvM & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}KS & small \\ 
  normalmixture.est & \cellcolor{red!40}Kuiper & \cellcolor{red!20}EppsS & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}AD & \cellcolor{green!40}HHG & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS & small \\ 
  laplace1.est & \cellcolor{red!40}HHG & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}ZA & large & KS & small \\ 
  laplace2.est & \cellcolor{red!40}Kuiper & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}HHG & \cellcolor{blue!40}KS & \cellcolor{blue!40}ZA & \cellcolor{blue!40}small & CvM & AD \\ 
  truncexp1.est & \cellcolor{red!40}ZA & \cellcolor{red!20}EppsS & \cellcolor{green!40}AD & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}HHG & CvM & Wassp1 & small \\ 
  truncexp2.est & \cellcolor{red!40}CvM & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}AD & \cellcolor{green!40}KS & \cellcolor{blue!40}HHG & \cellcolor{blue!40}EppsS & Kuiper & small \\ 
  gammamixture1.est & \cellcolor{red!40}Kuiper & \cellcolor{red!20}AD & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}CvM & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}small & \cellcolor{blue!40}HHG & \cellcolor{blue!40}KS \\ 
  gammamixture2.est & \cellcolor{red!40}Kuiper & \cellcolor{red!20}AD & \cellcolor{red!20}HHG & \cellcolor{red!20}CvM & \cellcolor{red!20}EppsS & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}KS & \cellcolor{blue!40}small \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform-linear & large & ZA &  &  &  &  &  &  \\ 
  uniform-quadratic & Wassp1 & large &  &  &  &  &  &  \\ 
  uniform-bump & ZA & Wassp1 &  &  &  &  &  &  \\ 
  uniform-sine & KS & ZA &  &  &  &  &  &  \\ 
  beta22.betaaa & CvM & KS &  &  &  &  &  &  \\ 
  beta22.beta2a & \cellcolor{blue!40}small & large &  &  &  &  &  &  \\ 
  uniform.uniformmixture & large & ZA &  &  &  &  &  &  \\ 
  uniform.betamixture & CvM & Wassp1 &  &  &  &  &  &  \\ 
  uniform.triangular & CvM & Wassp1 &  &  &  &  &  &  \\ 
  double.exponential & CvM & KS &  &  &  &  &  &  \\ 
  normal.onestretch & KS & CvM &  &  &  &  &  &  \\ 
  normal.t & KS & CvM &  &  &  &  &  &  \\ 
  normal.outlier1 & Kuiper & KS &  &  &  &  &  &  \\ 
  normal.outlier2 & CvM & KS &  &  &  &  &  &  \\ 
  normal.normalmixture & CvM & KS &  &  &  &  &  &  \\ 
  exponential.gamma & large & ZA &  &  &  &  &  &  \\ 
  exponential.weibull & small & large &  &  &  &  &  &  \\ 
  exponential.bump & HHG & EppsS &  &  &  &  &  &  \\ 
  chisquare.noncentral & EppsS & Kuiper &  &  &  &  &  &  \\ 
  gamma.gammamixture & small & large &  &  &  &  &  &  \\ 
  normal.t.est & large & small &  &  &  &  &  &  \\ 
  exponential.weibull.est & small & large &  &  &  &  &  &  \\ 
  trunc.exponential.linear.est & KS & large &  &  &  &  &  &  \\ 
  exponential.gamma.est & Wassp1 & large &  &  &  &  &  &  \\ 
  normal.cauchy.est & Wassp1 & ZA &  &  &  &  &  &  \\ 
  betaa1.betaab.est & \cellcolor{blue!40}small & large &  &  &  &  &  &  \\ 
  betaa1.betaaa.est & small & large &  &  &  &  &  &  \\ 
  trans-beta.est & large & ZA &  &  &  &  &  &  \\ 
  double.exponential.est & CvM & Wassp1 &  &  &  &  &  &  \\ 
  pareto.est & small & large &  &  &  &  &  &  \\ 
  betamixture1.est & \cellcolor{blue!40}large & ZA &  &  &  &  &  &  \\ 
  betamixture2.est & large & ZA &  &  &  &  &  &  \\ 
  betamixture3.est & large & ZA &  &  &  &  &  &  \\ 
  normalmixture.est & ZA & large &  &  &  &  &  &  \\ 
  laplace1.est & AD & CvM &  &  &  &  &  &  \\ 
  laplace2.est & Wassp1 & large &  &  &  &  &  &  \\ 
  truncexp1.est & KS & large &  &  &  &  &  &  \\ 
  truncexp2.est & large & ZA &  &  &  &  &  &  \\ 
  gammamixture1.est & large & ZA &  &  &  &  &  &  \\ 
  gammamixture2.est & ZA & large &  &  &  &  &  &  \\ 
   \hline
\hline
\label{tblH1.P.disc.mixed}
\end{longtable}
\endgroup


==> tables/tblH1.P.disc.skewness.tex <==
\begingroup\footnotesize
\begin{longtable}{lllllllll}
\caption{Power, hybrid methods, nMC=1, discrete data, case studies of type skewness} \\ 
  \hline
  \hline
uniform & \cellcolor{red!40}EppsS & \cellcolor{blue!40}HHG & \cellcolor{blue!40}small & \cellcolor{blue!40}Kuiper & large & AD & KS & CvM \\ 
  linear & \cellcolor{red!40}EppsS & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ZA & \cellcolor{blue!40}small & \cellcolor{blue!40}Kuiper & large & AD & KS \\ 
  quadratic & \cellcolor{red!40}EppsS & \cellcolor{green!40}HHG & \cellcolor{blue!40}small & \cellcolor{blue!40}Kuiper & large & KS & AD & CvM \\ 
  uniform-betabump & \cellcolor{red!40}HHG & \cellcolor{red!20}EppsS & \cellcolor{green!40}small & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}large & KS & AD & CvM \\ 
  sine & \cellcolor{red!40}EppsS & \cellcolor{green!40}HHG & \cellcolor{blue!40}small & \cellcolor{blue!40}Kuiper & ZA & large & AD & Wassp1 \\ 
  betaaa & \cellcolor{red!40}EppsS & \cellcolor{green!40}HHG & \cellcolor{blue!40}ZA & \cellcolor{blue!40}Kuiper & small & large & AD & CvM \\ 
  beta2a & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}small & large & KS & AD & CvM \\ 
  triangular & \cellcolor{red!40}EppsS & \cellcolor{green!40}HHG & \cellcolor{blue!40}small & \cellcolor{blue!40}Kuiper & large & AD & KS & CvM \\ 
  uniformmixture & \cellcolor{red!40}EppsS & \cellcolor{green!40}HHG & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}small & ZA & large & AD & KS \\ 
  betamixture & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}Kuiper & \cellcolor{green!40}small & \cellcolor{blue!40}large & AD & KS & CvM \\ 
  normal-pure & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}Kuiper & \cellcolor{green!40}small & \cellcolor{blue!40}large & AD & KS & Wassp1 \\ 
  normal-mix1 & \cellcolor{red!40}Kuiper & \cellcolor{red!20}EppsS & \cellcolor{green!40}small & \cellcolor{blue!40}HHG & \cellcolor{blue!40}large & \cellcolor{blue!40}KS & \cellcolor{blue!40}CvM & AD \\ 
  normal-mix2 & \cellcolor{red!40}EppsS & \cellcolor{blue!40}large & \cellcolor{blue!40}small & \cellcolor{blue!40}HHG & \cellcolor{blue!40}Kuiper & AD & KS & CvM \\ 
  normal-mix3 & \cellcolor{red!40}EppsS & \cellcolor{green!40}HHG & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}small & large & KS & CvM & AD \\ 
  normal-mix4 & \cellcolor{red!40}Kuiper & \cellcolor{red!20}small & \cellcolor{red!20}EppsS & \cellcolor{green!40}large & \cellcolor{blue!40}KS & \cellcolor{blue!40}CvM & \cellcolor{blue!40}HHG & \cellcolor{blue!40}AD \\ 
  gamma1 & \cellcolor{red!40}ZA & \cellcolor{blue!40}small & AD & large & Kuiper & HHG & EppsS & KS \\ 
  gamma2 & \cellcolor{red!40}ZA & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}HHG & \cellcolor{blue!40}large & \cellcolor{blue!40}small & \cellcolor{blue!40}Kuiper & AD & KS \\ 
  gammamixture & \cellcolor{red!40}ZA & \cellcolor{green!40}EppsS & \cellcolor{blue!40}small & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}HHG & large & AD & KS \\ 
  exponential-mixture & \cellcolor{red!40}ZA & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}AD & \cellcolor{blue!40}small & large & EppsS & KS & CvM \\ 
  noncentral & \cellcolor{red!40}ZA & HHG & Kuiper & large & EppsS & small & AD & CvM \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform & Wassp1 & ZA &  &  &  &  &  &  \\ 
  linear & CvM & Wassp1 &  &  &  &  &  &  \\ 
  quadratic & Wassp1 & ZA &  &  &  &  &  &  \\ 
  uniform-betabump & Wassp1 & ZA &  &  &  &  &  &  \\ 
  sine & KS & CvM &  &  &  &  &  &  \\ 
  betaaa & Wassp1 & KS &  &  &  &  &  &  \\ 
  beta2a & ZA & Wassp1 &  &  &  &  &  &  \\ 
  triangular & Wassp1 & ZA &  &  &  &  &  &  \\ 
  uniformmixture & CvM & Wassp1 &  &  &  &  &  &  \\ 
  betamixture & Wassp1 & ZA &  &  &  &  &  &  \\ 
  normal-pure & ZA & CvM &  &  &  &  &  &  \\ 
  normal-mix1 & ZA & Wassp1 &  &  &  &  &  &  \\ 
  normal-mix2 & Wassp1 & ZA &  &  &  &  &  &  \\ 
  normal-mix3 & ZA & Wassp1 &  &  &  &  &  &  \\ 
  normal-mix4 & Wassp1 & ZA &  &  &  &  &  &  \\ 
  gamma1 & CvM & Wassp1 &  &  &  &  &  &  \\ 
  gamma2 & CvM & Wassp1 &  &  &  &  &  &  \\ 
  gammamixture & CvM & Wassp1 &  &  &  &  &  &  \\ 
  exponential-mixture & HHG & Wassp1 &  &  &  &  &  &  \\ 
  noncentral & KS & Wassp1 &  &  &  &  &  &  \\ 
   \hline
\hline
\label{tblH1.P.disc.skewness}
\end{longtable}
\endgroup


==> tables/tblH1.P.disc.variance.tex <==
\begingroup\footnotesize
\begin{longtable}{lllllllll}
\caption{Power, hybrid methods, nMC=1, discrete data, case studies of type variance} \\ 
  \hline
  \hline
uniform & \cellcolor{red!40}EppsS & \cellcolor{green!40}AD & \cellcolor{blue!40}HHG & \cellcolor{blue!40}large & small & Kuiper & Wassp1 & CvM \\ 
  linear & \cellcolor{red!40}EppsS & \cellcolor{blue!40}HHG & large & small & Kuiper & AD & Wassp1 & CvM \\ 
  quadratic & \cellcolor{red!40}EppsS & \cellcolor{blue!40}HHG & \cellcolor{blue!40}large & small & AD & Kuiper & Wassp1 & CvM \\ 
  uniform-betabump & \cellcolor{red!40}large & \cellcolor{red!20}HHG & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}small & \cellcolor{blue!40}AD & Kuiper & Wassp1 & KS \\ 
  sine & \cellcolor{red!40}EppsS & \cellcolor{green!40}HHG & Kuiper & Wassp1 & AD & small & large & CvM \\ 
  betaaa & \cellcolor{red!40}EppsS & \cellcolor{green!40}HHG & \cellcolor{green!40}ZA & \cellcolor{blue!40}Wassp1 & Kuiper & AD & small & large \\ 
  beta2a & \cellcolor{red!40}EppsS & \cellcolor{green!40}HHG & \cellcolor{blue!40}AD & Kuiper & Wassp1 & large & small & CvM \\ 
  triangular & \cellcolor{red!40}EppsS & \cellcolor{blue!40}HHG & \cellcolor{blue!40}large & \cellcolor{blue!40}AD & small & Kuiper & Wassp1 & CvM \\ 
  uniformmixture & \cellcolor{red!40}EppsS & \cellcolor{blue!40}HHG & \cellcolor{blue!40}large & \cellcolor{blue!40}small & Kuiper & AD & Wassp1 & CvM \\ 
  betamixture & \cellcolor{red!40}EppsS & \cellcolor{green!40}HHG & AD & large & Kuiper & small & Wassp1 & CvM \\ 
  normal-pure & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}small & \cellcolor{blue!40}AD & large & ZA \\ 
  normal-mix1 & \cellcolor{red!40}Wassp1 & \cellcolor{green!40}ZA & \cellcolor{green!40}HHG & \cellcolor{green!40}EppsS & \cellcolor{blue!40}Kuiper & small & AD & large \\ 
  normal-mix2 & \cellcolor{red!40}ZA & \cellcolor{green!40}EppsS & \cellcolor{blue!40}HHG & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}large & \cellcolor{blue!40}small & AD \\ 
  normal-mix3 & \cellcolor{red!40}small & \cellcolor{red!20}EppsS & \cellcolor{red!20}AD & \cellcolor{blue!40}large & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}HHG & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS \\ 
  normal-mix4 & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}ZA & \cellcolor{blue!40}HHG & \cellcolor{blue!40}Kuiper & EppsS & large & small & KS \\ 
  gamma1 & \cellcolor{red!40}AD & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}small & \cellcolor{blue!40}EppsS & large & KS & HHG & CvM \\ 
  gamma2 & \cellcolor{red!40}EppsS & \cellcolor{red!20}Kuiper & \cellcolor{red!20}AD & \cellcolor{green!40}small & \cellcolor{blue!40}large & \cellcolor{blue!40}HHG & Wassp1 & KS \\ 
  gammamixture & \cellcolor{red!40}AD & \cellcolor{red!20}EppsS & \cellcolor{green!40}Kuiper & \cellcolor{green!40}small & \cellcolor{blue!40}HHG & large & CvM & KS \\ 
  exponential-mixture & \cellcolor{red!40}AD & \cellcolor{red!20}Kuiper & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS & \cellcolor{blue!40}small & \cellcolor{blue!40}EppsS & large & HHG \\ 
  noncentral & \cellcolor{red!40}EppsS & \cellcolor{blue!40}HHG & \cellcolor{blue!40}AD & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}small & large & Wassp1 & KS \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform & KS & ZA &  &  &  &  &  &  \\ 
  linear & KS & ZA &  &  &  &  &  &  \\ 
  quadratic & KS & ZA &  &  &  &  &  &  \\ 
  uniform-betabump & CvM & ZA &  &  &  &  &  &  \\ 
  sine & KS & ZA &  &  &  &  &  &  \\ 
  betaaa & KS & CvM &  &  &  &  &  &  \\ 
  beta2a & KS & ZA &  &  &  &  &  &  \\ 
  triangular & KS & ZA &  &  &  &  &  &  \\ 
  uniformmixture & KS & ZA &  &  &  &  &  &  \\ 
  betamixture & KS & ZA &  &  &  &  &  &  \\ 
  normal-pure & KS & CvM &  &  &  &  &  &  \\ 
  normal-mix1 & KS & CvM &  &  &  &  &  &  \\ 
  normal-mix2 & CvM & KS &  &  &  &  &  &  \\ 
  normal-mix3 & Wassp1 & ZA &  &  &  &  &  &  \\ 
  normal-mix4 & AD & CvM &  &  &  &  &  &  \\ 
  gamma1 & Wassp1 & ZA &  &  &  &  &  &  \\ 
  gamma2 & CvM & ZA &  &  &  &  &  &  \\ 
  gammamixture & Wassp1 & ZA &  &  &  &  &  &  \\ 
  exponential-mixture & Wassp1 & ZA &  &  &  &  &  &  \\ 
  noncentral & CvM & ZA &  &  &  &  &  &  \\ 
   \hline
\hline
\label{tblH1.P.disc.variance}
\end{longtable}
\endgroup


==> tables/tblH5.P.cont.kurtosis.tex <==
\begingroup\footnotesize
\begin{longtable}{lllllllll}
\caption{Power, hybrid methods, nMC=5, continuous data, case studies of type kurtosis} \\ 
  \hline
  \hline
uniform & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{blue!40}ZK & \cellcolor{blue!40}EppsS & EP large & HHG & ES large & EP small \\ 
  linear & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{blue!40}ZK & \cellcolor{blue!40}EppsS & HHG & ES large & EP large & Kuiper \\ 
  quadratic & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}ZK & HHG & EP large & ES large & ES small \\ 
  uniform-betabump & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & ZK & HHG & ES large & ES small & EP small & EP large \\ 
  sine & \cellcolor{red!40}EppsS & \cellcolor{red!20}ZC & \cellcolor{red!20}ZA & \cellcolor{blue!40}ES small & \cellcolor{blue!40}ZK & \cellcolor{blue!40}HHG & ES large & Kuiper \\ 
  betaaa & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}EppsS & \cellcolor{blue!40}ZK & HHG & Kuiper & ES small & ES large \\ 
  beta2a & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{blue!40}ZK & EppsS & HHG & ES large & Kuiper & EP large \\ 
  triangular & \cellcolor{red!40}ZC & \cellcolor{red!20}EppsS & \cellcolor{red!20}ZA & \cellcolor{green!40}ZK & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ES large & \cellcolor{blue!40}ES small & \cellcolor{blue!40}EP large \\ 
  uniformmixture & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}Wassp1 & \cellcolor{blue!40}AD & \cellcolor{blue!40}ZK & \cellcolor{blue!40}CvM & HHG & KS \\ 
  betamixture & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}ZK & HHG & EP large & ES large & ES small \\ 
  normal-pure & \cellcolor{red!40}HHG & \cellcolor{red!20}Kuiper & \cellcolor{red!20}EP small & \cellcolor{red!20}ES small & \cellcolor{red!20}ES large & \cellcolor{green!40}EP large & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}KS \\ 
  normal-mix1 & \cellcolor{red!40}EppsS & \cellcolor{red!20}Kuiper & \cellcolor{green!40}HHG & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ES small & \cellcolor{blue!40}ZK & \cellcolor{blue!40}EP small \\ 
  normal-mix2 & \cellcolor{red!40}EppsS & \cellcolor{red!20}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}Kuiper & \cellcolor{green!40}HHG & \cellcolor{blue!40}ES small & \cellcolor{blue!40}ZK & \cellcolor{blue!40}Wassp1 \\ 
  normal-mix3 & \cellcolor{red!40}Wassp1 & \cellcolor{green!40}AD & \cellcolor{blue!40}CvM & \cellcolor{blue!40}HHG & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}ZC & \cellcolor{blue!40}KS & ZA \\ 
  normal-mix4 & \cellcolor{red!40}Kuiper & \cellcolor{green!40}EppsS & \cellcolor{green!40}HHG & EP small & ZK & ZC & ES small & ZA \\ 
  gamma1 & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}ZK & \cellcolor{blue!40}HHG & AD & Kuiper & EP large & EP small \\ 
  gamma2 & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{blue!40}ZK & HHG & ES large & EP large & Kuiper & AD \\ 
  gammamixture & \cellcolor{red!40}HHG & \cellcolor{green!40}AD & \cellcolor{green!40}Kuiper & \cellcolor{green!40}CvM & \cellcolor{green!40}KS & \cellcolor{green!40}ZC & \cellcolor{green!40}EP small & \cellcolor{blue!40}ZA \\ 
  exponential-mixture & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}ZK & \cellcolor{blue!40}HHG & \cellcolor{blue!40}AD & Kuiper & EP small & EP large \\ 
  noncentral & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & ZK & AD & HHG & Wassp1 & CvM & ES large \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform & ES small & Kuiper & AD & CvM & Wassp1 & KS &  &  \\ 
  linear & AD & ES small & EP small & CvM & KS & Wassp1 &  &  \\ 
  quadratic & Kuiper & EP small & AD & KS & CvM & Wassp1 &  &  \\ 
  uniform-betabump & Kuiper & AD & KS & Wassp1 & CvM & EppsS &  &  \\ 
  sine & EP large & EP small & AD & KS & Wassp1 & CvM &  &  \\ 
  betaaa & EP large & EP small & AD & Wassp1 & KS & CvM &  &  \\ 
  beta2a & ES small & EP small & AD & Wassp1 & CvM & KS &  &  \\ 
  triangular & EP small & Kuiper & AD & KS & CvM & Wassp1 &  &  \\ 
  uniformmixture & Kuiper & EppsS & ES large & EP small & EP large & ES small &  &  \\ 
  betamixture & Kuiper & EP small & AD & KS & Wassp1 & CvM &  &  \\ 
  normal-pure & \cellcolor{blue!40}CvM & \cellcolor{blue!40}AD & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ZK &  &  \\ 
  normal-mix1 & Wassp1 & KS & ES large & AD & EP large & CvM &  &  \\ 
  normal-mix2 & \cellcolor{blue!40}EP small & AD & EP large & KS & ES large & CvM &  &  \\ 
  normal-mix3 & EppsS & ZK & ES large & ES small & EP small & EP large &  &  \\ 
  normal-mix4 & AD & ES large & KS & EP large & Wassp1 & CvM &  &  \\ 
  gamma1 & ES large & KS & CvM & EppsS & Wassp1 & ES small &  &  \\ 
  gamma2 & EP small & Wassp1 & EppsS & ES small & CvM & KS &  &  \\ 
  gammamixture & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}ES large & \cellcolor{blue!40}ZK & \cellcolor{blue!40}EP large & ES small & EppsS &  &  \\ 
  exponential-mixture & KS & CvM & ES large & Wassp1 & ES small & EppsS &  &  \\ 
  noncentral & EP small & EP large & KS & EppsS & Kuiper & ES small &  &  \\ 
   \hline
\hline
\label{tblH5.P.cont.kurtosis}
\end{longtable}
\endgroup


==> tables/tblH5.P.cont.mean.tex <==
\begingroup\footnotesize
\begin{longtable}{lllllllll}
\caption{Power, hybrid methods, nMC=5, continuous data, case studies of type mean} \\ 
  \hline
  \hline
uniform & \cellcolor{red!40}EppsS & \cellcolor{red!20}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}HHG & \cellcolor{green!40}ZK & \cellcolor{green!40}AD & \cellcolor{blue!40}EP small & \cellcolor{blue!40}ES small \\ 
  linear & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}ZK & \cellcolor{blue!40}EppsS & HHG & AD & ES large & EP large \\ 
  quadratic & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}EppsS & \cellcolor{red!20}ZK & \cellcolor{green!40}HHG & \cellcolor{green!40}AD & \cellcolor{blue!40}EP small & \cellcolor{blue!40}ES small \\ 
  uniform-betabump & \cellcolor{red!40}HHG & \cellcolor{red!20}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}EP small & \cellcolor{green!40}EppsS & \cellcolor{green!40}ES small & \cellcolor{green!40}AD & \cellcolor{green!40}ZK \\ 
  sine & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}AD & \cellcolor{blue!40}ZK & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}HHG & \cellcolor{blue!40}CvM \\ 
  betaaa & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}AD & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}HHG & \cellcolor{red!20}EppsS & \cellcolor{green!40}CvM & \cellcolor{green!40}ZK \\ 
  beta2a & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}EppsS & \cellcolor{green!40}HHG & \cellcolor{green!40}AD & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}ZK & \cellcolor{green!40}CvM \\ 
  triangular & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{blue!40}ZK & \cellcolor{blue!40}HHG & \cellcolor{blue!40}AD & \cellcolor{blue!40}EppsS & Wassp1 & EP small \\ 
  uniformmixture & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}AD & \cellcolor{red!20}Wassp1 & \cellcolor{green!40}CvM & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ZK & \cellcolor{blue!40}KS \\ 
  betamixture & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}ZK & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}AD & \cellcolor{blue!40}HHG & \cellcolor{blue!40}Wassp1 & ES small \\ 
  normal-pure & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{green!40}HHG & \cellcolor{green!40}ZC & \cellcolor{green!40}KS & \cellcolor{green!40}ZA & \cellcolor{green!40}ZK \\ 
  normal-mix1 & \cellcolor{red!40}CvM & \cellcolor{red!20}AD & \cellcolor{red!20}HHG & \cellcolor{green!40}KS & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}ZK & \cellcolor{blue!40}ZC \\ 
  normal-mix2 & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{red!20}HHG & \cellcolor{green!40}KS & \cellcolor{green!40}ZC & \cellcolor{green!40}ZA & \cellcolor{blue!40}ZK \\ 
  normal-mix3 & \cellcolor{red!40}Wassp1 & \cellcolor{green!40}AD & \cellcolor{green!40}CvM & \cellcolor{blue!40}HHG & \cellcolor{blue!40}KS & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZA & ZK \\ 
  normal-mix4 & \cellcolor{red!40}CvM & \cellcolor{red!20}AD & \cellcolor{red!20}KS & \cellcolor{red!20}HHG & \cellcolor{red!20}Kuiper & \cellcolor{green!40}ZK & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}Wassp1 \\ 
  gamma1 & \cellcolor{red!40}ZA & \cellcolor{red!20}ZK & \cellcolor{red!20}ZC & \cellcolor{green!40}HHG & \cellcolor{green!40}AD & \cellcolor{blue!40}CvM & KS & EppsS \\ 
  gamma2 & \cellcolor{red!40}AD & \cellcolor{red!20}CvM & \cellcolor{red!20}HHG & \cellcolor{green!40}ZA & \cellcolor{green!40}ZC & \cellcolor{green!40}KS & \cellcolor{green!40}ZK & \cellcolor{blue!40}Wassp1 \\ 
  gammamixture & \cellcolor{red!40}CvM & \cellcolor{red!20}AD & \cellcolor{red!20}HHG & \cellcolor{green!40}KS & \cellcolor{green!40}ZA & \cellcolor{green!40}ZC & \cellcolor{green!40}ZK & \cellcolor{green!40}EppsS \\ 
  exponential-mixture & \cellcolor{red!40}AD & \cellcolor{red!20}HHG & \cellcolor{red!20}ZA & \cellcolor{red!20}ZC & \cellcolor{red!20}ZK & \cellcolor{red!20}CvM & \cellcolor{green!40}KS & \cellcolor{blue!40}Kuiper \\ 
  noncentral & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{red!20}AD & \cellcolor{green!40}HHG & \cellcolor{green!40}ZK & \cellcolor{green!40}CvM & \cellcolor{green!40}Wassp1 & \cellcolor{blue!40}KS \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS & ES large & EP large & Kuiper &  &  \\ 
  linear & EP small & ES small & Wassp1 & CvM & KS & Kuiper &  &  \\ 
  quadratic & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS & ES large & EP large & Kuiper &  &  \\ 
  uniform-betabump & \cellcolor{green!40}Wassp1 & \cellcolor{blue!40}ES large & \cellcolor{blue!40}KS & \cellcolor{blue!40}CvM & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}EP large &  &  \\ 
  sine & \cellcolor{blue!40}ES small & \cellcolor{blue!40}KS & \cellcolor{blue!40}EP small & EP large & ES large & Kuiper &  &  \\ 
  betaaa & \cellcolor{blue!40}KS & \cellcolor{blue!40}ES small & \cellcolor{blue!40}EP small & Kuiper & ES large & EP large &  &  \\ 
  beta2a & \cellcolor{blue!40}ES small & \cellcolor{blue!40}KS & \cellcolor{blue!40}EP small & ES large & EP large & Kuiper &  &  \\ 
  triangular & ES small & CvM & KS & EP large & ES large & Kuiper &  &  \\ 
  uniformmixture & \cellcolor{blue!40}EppsS & Kuiper & EP small & ES large & EP large & ES small &  &  \\ 
  betamixture & CvM & EP small & EP large & ES large & KS & Kuiper &  &  \\ 
  normal-pure & \cellcolor{blue!40}ES small & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}Kuiper & EP small & ES large & EP large &  &  \\ 
  normal-mix1 & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ES small & \cellcolor{blue!40}EP small & ES large & EP large &  &  \\ 
  normal-mix2 & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}ES small & Kuiper & EP small & ES large & EP large &  &  \\ 
  normal-mix3 & Kuiper & EppsS & ES small & ES large & EP small & EP large &  &  \\ 
  normal-mix4 & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ZC & \cellcolor{blue!40}EP small & ES large & ES small & EP large &  &  \\ 
  gamma1 & Wassp1 & EP small & ES large & Kuiper & EP large & ES small &  &  \\ 
  gamma2 & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}ES small & \cellcolor{blue!40}Kuiper & EP small & ES large & EP large &  &  \\ 
  gammamixture & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}EP small & \cellcolor{blue!40}ES small & ES large & EP large &  &  \\ 
  exponential-mixture & \cellcolor{blue!40}EP small & \cellcolor{blue!40}EppsS & ES large & Wassp1 & EP large & ES small &  &  \\ 
  noncentral & \cellcolor{blue!40}ES small & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}EP small & Kuiper & ES large & EP large &  &  \\ 
   \hline
\hline
\label{tblH5.P.cont.mean}
\end{longtable}
\endgroup


==> tables/tblH5.P.cont.mixed.tex <==
\begingroup\footnotesize
\begin{longtable}{lllllllll}
\caption{Power, hybrid methods, nMC=5, continuous data, case studies of type mixed} \\ 
  \hline
  \hline
uniform-linear & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}CvM & \cellcolor{red!20}AD & \cellcolor{red!20}HHG & \cellcolor{green!40}KS & \cellcolor{green!40}ZA & \cellcolor{green!40}ZC & \cellcolor{green!40}ZK \\ 
  uniform-quadratic & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{red!20}Kuiper & \cellcolor{red!20}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}EP small & \cellcolor{green!40}ES small & \cellcolor{green!40}AD \\ 
  uniform-bump & \cellcolor{red!40}Kuiper & \cellcolor{red!20}EP small & \cellcolor{red!20}HHG & \cellcolor{green!40}ES small & \cellcolor{green!40}EppsS & \cellcolor{blue!40}ES large & EP large & KS \\ 
  uniform-sine & \cellcolor{red!40}HHG & \cellcolor{red!20}ES small & \cellcolor{red!20}EP small & \cellcolor{green!40}ES large & \cellcolor{green!40}EP large & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}KS & \cellcolor{blue!40}AD \\ 
  beta22.betaaa & \cellcolor{red!40}EppsS & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZK & \cellcolor{blue!40}Kuiper & ES small & EP small \\ 
  beta22.beta2a & \cellcolor{red!40}CvM & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}AD & \cellcolor{green!40}ZC & \cellcolor{green!40}ZA & \cellcolor{green!40}HHG & \cellcolor{green!40}KS & \cellcolor{green!40}EppsS \\ 
  uniform.uniformmixture & \cellcolor{red!40}CvM & \cellcolor{red!20}KS & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}AD & \cellcolor{green!40}HHG & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}ZK \\ 
  uniform.betamixture & \cellcolor{red!40}EppsS & \cellcolor{green!40}Kuiper & \cellcolor{green!40}HHG & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ZK & \cellcolor{blue!40}EP small & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ES small \\ 
  uniform.triangular & \cellcolor{red!40}Kuiper & \cellcolor{red!20}EppsS & \cellcolor{green!40}HHG & \cellcolor{blue!40}EP small & \cellcolor{blue!40}ES small & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ZK & \cellcolor{blue!40}AD \\ 
  double.exponential & \cellcolor{red!40}EppsS & \cellcolor{green!40}Kuiper & \cellcolor{green!40}HHG & \cellcolor{green!40}ZA & \cellcolor{green!40}ZC & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}ES small & \cellcolor{blue!40}EP small \\ 
  normal.onestretch & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}ZK & \cellcolor{green!40}ES small & \cellcolor{blue!40}HHG & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}AD \\ 
  normal.t & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & ZK & Wassp1 & ES small & EP small & HHG & AD \\ 
  normal.outlier1 & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{blue!40}ZK & Wassp1 & ES small & AD & HHG & ES large \\ 
  normal.outlier2 & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & Wassp1 & ZK & ES small & EP small & AD & Kuiper \\ 
  normal.normalmixture & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}ES small & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}Kuiper & \cellcolor{green!40}HHG & \cellcolor{green!40}ZK & \cellcolor{green!40}AD \\ 
  exponential.gamma & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{green!40}ZA & \cellcolor{green!40}ZC & \cellcolor{green!40}HHG & \cellcolor{green!40}KS & \cellcolor{green!40}EppsS \\ 
  exponential.weibull & \cellcolor{red!40}Wassp1 & \cellcolor{green!40}ZA & \cellcolor{green!40}ZC & \cellcolor{green!40}AD & \cellcolor{green!40}HHG & \cellcolor{green!40}ES small & \cellcolor{green!40}CvM & \cellcolor{green!40}ZK \\ 
  exponential.bump & \cellcolor{red!40}HHG & \cellcolor{red!20}Kuiper & \cellcolor{green!40}EP small & \cellcolor{green!40}EP large & \cellcolor{green!40}ES large & \cellcolor{blue!40}KS & CvM & AD \\ 
  chisquare.noncentral & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{green!40}CvM & \cellcolor{green!40}ZC & \cellcolor{green!40}ZA & \cellcolor{green!40}KS & \cellcolor{green!40}HHG & \cellcolor{blue!40}ZK \\ 
  gamma.gammamixture & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{green!40}CvM & \cellcolor{green!40}ZC & \cellcolor{green!40}HHG & \cellcolor{green!40}ZA & \cellcolor{green!40}KS & \cellcolor{blue!40}ZK \\ 
  normal.t.est & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}Wassp1 & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}AD & \cellcolor{blue!40}CvM & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}HHG \\ 
  exponential.weibull.est & \cellcolor{red!40}AD & \cellcolor{red!20}CvM & \cellcolor{red!20}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}HHG & \cellcolor{green!40}EppsS & \cellcolor{green!40}ZK & \cellcolor{blue!40}Wassp1 \\ 
  trunc.exponential.linear.est & \cellcolor{red!40}EppsS & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}AD & \cellcolor{green!40}CvM & \cellcolor{green!40}Kuiper & \cellcolor{green!40}HHG & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZA \\ 
  exponential.gamma.est & \cellcolor{red!40}AD & \cellcolor{red!20}ZA & \cellcolor{red!20}ZC & \cellcolor{red!20}HHG & \cellcolor{green!40}CvM & \cellcolor{green!40}ZK & \cellcolor{green!40}KS & \cellcolor{green!40}Kuiper \\ 
  normal.cauchy.est & \cellcolor{red!40}EppsS & \cellcolor{green!40}Kuiper & \cellcolor{green!40}HHG & \cellcolor{blue!40}ES small & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZA & EP small & ZK \\ 
  betaa1.betaab.est & \cellcolor{red!40}EppsS & \cellcolor{red!20}AD & \cellcolor{green!40}HHG & \cellcolor{green!40}ZC & \cellcolor{green!40}ZK & \cellcolor{green!40}ZA & \cellcolor{green!40}CvM & \cellcolor{green!40}Wassp1 \\ 
  betaa1.betaaa.est & \cellcolor{red!40}AD & \cellcolor{red!20}EppsS & \cellcolor{red!20}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}ZK & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}HHG & \cellcolor{green!40}CvM \\ 
  trans-beta.est & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}ZC & \cellcolor{red!20}CvM & \cellcolor{red!20}ZA & \cellcolor{red!20}AD & \cellcolor{green!40}EppsS & \cellcolor{green!40}KS & \cellcolor{blue!40}HHG \\ 
  double.exponential.est & \cellcolor{red!40}HHG & \cellcolor{red!20}Kuiper & \cellcolor{green!40}EP small & \cellcolor{blue!40}ES large & \cellcolor{blue!40}EppsS & EP large & ZK & ES small \\ 
  pareto.est & \cellcolor{red!40}AD & \cellcolor{red!20}CvM & \cellcolor{red!20}ZA & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}ZC & \cellcolor{green!40}EppsS & \cellcolor{green!40}ZK & \cellcolor{green!40}KS \\ 
  betamixture1.est & \cellcolor{red!40}EppsS & \cellcolor{green!40}ZC & \cellcolor{green!40}ZA & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ZK & \cellcolor{blue!40}EP large & \cellcolor{blue!40}ES large \\ 
  betamixture2.est & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}CvM & \cellcolor{red!20}AD & \cellcolor{green!40}Kuiper & \cellcolor{green!40}KS & \cellcolor{green!40}HHG & \cellcolor{blue!40}EppsS & ZC \\ 
  betamixture3.est & \cellcolor{red!40}AD & \cellcolor{red!20}Wassp1 & \cellcolor{green!40}CvM & \cellcolor{green!40}Kuiper & \cellcolor{green!40}ZC & \cellcolor{blue!40}ZA & \cellcolor{blue!40}HHG & \cellcolor{blue!40}EppsS \\ 
  normalmixture.est & \cellcolor{red!40}AD & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}CvM & \cellcolor{green!40}Kuiper & \cellcolor{green!40}HHG & \cellcolor{green!40}KS & \cellcolor{green!40}ZC & \cellcolor{green!40}ZA \\ 
  laplace1.est & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}ZK & \cellcolor{blue!40}HHG & AD \\ 
  laplace2.est & \cellcolor{red!40}Kuiper & \cellcolor{red!20}HHG & \cellcolor{blue!40}KS & \cellcolor{blue!40}CvM & \cellcolor{blue!40}EppsS & AD & EP small & ZK \\ 
  truncexp1.est & \cellcolor{red!40}EppsS & \cellcolor{red!20}AD & \cellcolor{red!20}ZA & \cellcolor{red!20}HHG & \cellcolor{red!20}ZC & \cellcolor{green!40}ZK & \cellcolor{green!40}CvM & \cellcolor{green!40}Kuiper \\ 
  truncexp2.est & \cellcolor{red!40}CvM & \cellcolor{red!20}AD & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}KS & \cellcolor{green!40}HHG & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ZK \\ 
  gammamixture1.est & \cellcolor{red!40}CvM & \cellcolor{red!20}AD & \cellcolor{red!20}Kuiper & \cellcolor{green!40}HHG & \cellcolor{green!40}KS & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZA \\ 
  gammamixture2.est & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{green!40}Kuiper & \cellcolor{green!40}KS & \cellcolor{green!40}HHG & \cellcolor{green!40}EppsS & \cellcolor{blue!40}ZK \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform-linear & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}Kuiper & ES small & EP small & EP large & ES large &  &  \\ 
  uniform-quadratic & \cellcolor{green!40}ZK & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS & \cellcolor{blue!40}ES large & \cellcolor{blue!40}EP large &  &  \\ 
  uniform-bump & ZK & AD & CvM & ZC & ZA & Wassp1 &  &  \\ 
  uniform-sine & \cellcolor{blue!40}ZK & \cellcolor{blue!40}CvM & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}Wassp1 & ZC & ZA &  &  \\ 
  beta22.betaaa & AD & Wassp1 & EP large & ES large & CvM & KS &  &  \\ 
  beta22.beta2a & \cellcolor{blue!40}ZK & \cellcolor{blue!40}EP small & ES small & Kuiper & EP large & ES large &  &  \\ 
  uniform.uniformmixture & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ES small & EP small & EP large & ES large &  &  \\ 
  uniform.betamixture & \cellcolor{blue!40}AD & ES large & EP large & KS & Wassp1 & CvM &  &  \\ 
  uniform.triangular & \cellcolor{blue!40}ZC & EP large & KS & ES large & CvM & Wassp1 &  &  \\ 
  double.exponential & \cellcolor{blue!40}ZK & \cellcolor{blue!40}AD & ES large & CvM & KS & EP large &  &  \\ 
  normal.onestretch & \cellcolor{blue!40}ES large & \cellcolor{blue!40}EP small & Kuiper & EP large & KS & CvM &  &  \\ 
  normal.t & Kuiper & ES large & CvM & EP large & KS & EppsS &  &  \\ 
  normal.outlier1 & CvM & EP large & KS & Kuiper & EP small & EppsS &  &  \\ 
  normal.outlier2 & HHG & EP large & CvM & ES large & KS & EppsS &  &  \\ 
  normal.normalmixture & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}EP small & \cellcolor{blue!40}ES large & EP large & CvM & KS &  &  \\ 
  exponential.gamma & \cellcolor{green!40}ZK & \cellcolor{blue!40}ES small & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}EP small & ES large & EP large &  &  \\ 
  exponential.weibull & \cellcolor{blue!40}KS & \cellcolor{blue!40}EP small & \cellcolor{blue!40}ES large & Kuiper & EP large & EppsS &  &  \\ 
  exponential.bump & ZK & EppsS & Wassp1 & ES small & ZA & ZC &  &  \\ 
  chisquare.noncentral & \cellcolor{blue!40}ES small & Kuiper & EP small & EppsS & ES large & EP large &  &  \\ 
  gamma.gammamixture & \cellcolor{blue!40}ES small & \cellcolor{blue!40}Kuiper & EP small & ES large & EppsS & EP large &  &  \\ 
  normal.t.est & ZK & KS & EP small & ES small & ES large & EP large &  &  \\ 
  exponential.weibull.est & \cellcolor{blue!40}KS & \cellcolor{blue!40}Kuiper & EP small & ES large & ES small & EP large &  &  \\ 
  trunc.exponential.linear.est & \cellcolor{blue!40}ZK & \cellcolor{blue!40}KS & \cellcolor{blue!40}ES small & EP small & EP large & ES large &  &  \\ 
  exponential.gamma.est & \cellcolor{green!40}EppsS & \cellcolor{blue!40}Wassp1 & EP small & ES large & EP large & ES small &  &  \\ 
  normal.cauchy.est & ES large & EP large & KS & AD & CvM & Wassp1 &  &  \\ 
  betaa1.betaab.est & \cellcolor{blue!40}KS & \cellcolor{blue!40}Kuiper & ES small & EP small & EP large & ES large &  &  \\ 
  betaa1.betaaa.est & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}KS & ES small & EP small & EP large & ES large &  &  \\ 
  trans-beta.est & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}ZK & \cellcolor{blue!40}ES small & EP small & EP large & ES large &  &  \\ 
  double.exponential.est & KS & ZA & ZC & CvM & AD & Wassp1 &  &  \\ 
  pareto.est & \cellcolor{green!40}HHG & \cellcolor{blue!40}Kuiper & ES large & ES small & EP small & EP large &  &  \\ 
  betamixture1.est & CvM & KS & AD & ES small & Wassp1 & EP small &  &  \\ 
  betamixture2.est & ZA & EP small & ES small & ZK & EP large & ES large &  &  \\ 
  betamixture3.est & \cellcolor{blue!40}KS & ZK & ES small & EP small & ES large & EP large &  &  \\ 
  normalmixture.est & \cellcolor{green!40}EppsS & \cellcolor{blue!40}ZK & \cellcolor{blue!40}ES small & \cellcolor{blue!40}EP small & ES large & EP large &  &  \\ 
  laplace1.est & KS & ES small & ES large & EP large & CvM & EP small &  &  \\ 
  laplace2.est & ES large & Wassp1 & EP large & ZA & ES small & ZC &  &  \\ 
  truncexp1.est & \cellcolor{green!40}Wassp1 & \cellcolor{blue!40}KS & EP small & ES small & ES large & EP large &  &  \\ 
  truncexp2.est & \cellcolor{blue!40}EppsS & Kuiper & EP small & ES small & ES large & EP large &  &  \\ 
  gammamixture1.est & \cellcolor{blue!40}EP small & EppsS & ZK & ES large & ES small & EP large &  &  \\ 
  gammamixture2.est & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZA & \cellcolor{blue!40}EP small & ES small & ES large & EP large &  &  \\ 
   \hline
\hline
\label{tblH5.P.cont.mixed}
\end{longtable}
\endgroup


==> tables/tblH5.P.cont.skewness.tex <==
\begingroup\footnotesize
\begin{longtable}{lllllllll}
\caption{Power, hybrid methods, nMC=5, continuous data, case studies of type skewness} \\ 
  \hline
  \hline
uniform & \cellcolor{red!40}EppsS & \cellcolor{green!40}ZA & \cellcolor{green!40}ZC & \cellcolor{green!40}HHG & \cellcolor{blue!40}EP small & \cellcolor{blue!40}ES small & \cellcolor{blue!40}ZK & \cellcolor{blue!40}Kuiper \\ 
  linear & \cellcolor{red!40}EppsS & \cellcolor{green!40}HHG & \cellcolor{blue!40}EP small & \cellcolor{blue!40}ES small & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ZK & \cellcolor{blue!40}ZC & \cellcolor{blue!40}Kuiper \\ 
  quadratic & \cellcolor{red!40}EppsS & \cellcolor{green!40}HHG & \cellcolor{green!40}ES small & \cellcolor{green!40}EP small & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZA & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}ZK \\ 
  uniform-betabump & \cellcolor{red!40}HHG & \cellcolor{red!20}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}ES small & \cellcolor{red!20}EP small & \cellcolor{green!40}EppsS & \cellcolor{green!40}Kuiper & \cellcolor{green!40}ZK \\ 
  sine & \cellcolor{red!40}EppsS & \cellcolor{green!40}ES small & \cellcolor{green!40}ZA & \cellcolor{green!40}ZC & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ZK & \cellcolor{blue!40}EP small & \cellcolor{blue!40}Kuiper \\ 
  betaaa & \cellcolor{red!40}EppsS & \cellcolor{green!40}HHG & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ES small & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZK & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}EP small \\ 
  beta2a & \cellcolor{red!40}EppsS & \cellcolor{green!40}Kuiper & \cellcolor{green!40}EP small & \cellcolor{green!40}ES small & \cellcolor{green!40}HHG & \cellcolor{blue!40}ES large & \cellcolor{blue!40}EP large & \cellcolor{blue!40}ZK \\ 
  triangular & \cellcolor{red!40}EppsS & \cellcolor{red!20}ZA & \cellcolor{red!20}ZC & \cellcolor{blue!40}ZK & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ES small & Kuiper & EP small \\ 
  uniformmixture & \cellcolor{red!40}Wassp1 & \cellcolor{green!40}AD & \cellcolor{green!40}EppsS & \cellcolor{green!40}HHG & \cellcolor{blue!40}CvM & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ZC & \cellcolor{blue!40}Kuiper \\ 
  betamixture & \cellcolor{red!40}EppsS & \cellcolor{green!40}HHG & \cellcolor{green!40}ES small & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZA & \cellcolor{blue!40}EP small & \cellcolor{blue!40}ZK \\ 
  normal-pure & \cellcolor{red!40}HHG & \cellcolor{red!20}ES small & \cellcolor{red!20}EppsS & \cellcolor{red!20}Kuiper & \cellcolor{red!20}EP small & \cellcolor{green!40}ES large & \cellcolor{green!40}ZA & \cellcolor{green!40}ZC \\ 
  normal-mix1 & \cellcolor{red!40}Kuiper & \cellcolor{red!20}HHG & \cellcolor{green!40}EppsS & \cellcolor{blue!40}ES small & \cellcolor{blue!40}EP small & \cellcolor{blue!40}ES large & \cellcolor{blue!40}KS & \cellcolor{blue!40}CvM \\ 
  normal-mix2 & \cellcolor{red!40}EppsS & \cellcolor{green!40}HHG & \cellcolor{green!40}ES small & \cellcolor{green!40}ZA & \cellcolor{green!40}ZC & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}ZK & \cellcolor{blue!40}Wassp1 \\ 
  normal-mix3 & \cellcolor{red!40}Wassp1 & \cellcolor{green!40}AD & \cellcolor{green!40}EppsS & \cellcolor{green!40}CvM & \cellcolor{green!40}HHG & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}KS & ZA \\ 
  normal-mix4 & \cellcolor{red!40}Kuiper & \cellcolor{green!40}HHG & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}KS & \cellcolor{blue!40}EP small & \cellcolor{blue!40}CvM & \cellcolor{blue!40}AD & \cellcolor{blue!40}ES large \\ 
  gamma1 & \cellcolor{red!40}ZK & \cellcolor{red!20}ZA & \cellcolor{green!40}ZC & \cellcolor{green!40}HHG & Kuiper & EP small & EP large & AD \\ 
  gamma2 & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{red!20}HHG & \cellcolor{red!20}ZK & \cellcolor{green!40}Kuiper & \cellcolor{green!40}EppsS & \cellcolor{green!40}EP small & \cellcolor{blue!40}ES large \\ 
  gammamixture & \cellcolor{red!40}HHG & \cellcolor{green!40}EppsS & \cellcolor{green!40}CvM & \cellcolor{green!40}AD & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}KS & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}EP small \\ 
  exponential-mixture & \cellcolor{red!40}HHG & \cellcolor{red!20}ZK & \cellcolor{red!20}ZA & \cellcolor{green!40}ZC & \cellcolor{green!40}Kuiper & \cellcolor{green!40}AD & \cellcolor{blue!40}EP small & \cellcolor{blue!40}CvM \\ 
  noncentral & \cellcolor{red!40}ZK & \cellcolor{red!20}ZA & \cellcolor{green!40}ZC & \cellcolor{green!40}HHG & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}EP small & \cellcolor{blue!40}ES large & \cellcolor{blue!40}EppsS \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform & \cellcolor{blue!40}ES large & \cellcolor{blue!40}EP large & AD & KS & CvM & Wassp1 &  &  \\ 
  linear & ES large & EP large & AD & KS & CvM & Wassp1 &  &  \\ 
  quadratic & \cellcolor{blue!40}ES large & \cellcolor{blue!40}EP large & AD & KS & CvM & Wassp1 &  &  \\ 
  uniform-betabump & \cellcolor{green!40}ES large & \cellcolor{green!40}EP large & AD & KS & CvM & Wassp1 &  &  \\ 
  sine & ES large & EP large & AD & Wassp1 & KS & CvM &  &  \\ 
  betaaa & ES large & AD & EP large & Wassp1 & KS & CvM &  &  \\ 
  beta2a & KS & ZC & CvM & ZA & AD & Wassp1 &  &  \\ 
  triangular & ES large & EP large & AD & KS & CvM & Wassp1 &  &  \\ 
  uniformmixture & \cellcolor{blue!40}KS & \cellcolor{blue!40}ZK & EP small & ES small & EP large & ES large &  &  \\ 
  betamixture & \cellcolor{blue!40}AD & ES large & EP large & KS & CvM & Wassp1 &  &  \\ 
  normal-pure & \cellcolor{blue!40}ZK & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}AD & \cellcolor{blue!40}EP large & \cellcolor{blue!40}KS & \cellcolor{blue!40}CvM &  &  \\ 
  normal-mix1 & \cellcolor{blue!40}EP large & \cellcolor{blue!40}ZK & AD & ZA & ZC & Wassp1 &  &  \\ 
  normal-mix2 & \cellcolor{blue!40}EP small & \cellcolor{blue!40}AD & \cellcolor{blue!40}ES large & CvM & KS & EP large &  &  \\ 
  normal-mix3 & ZC & ZK & EP small & ES small & EP large & ES large &  &  \\ 
  normal-mix4 & ES small & ZK & EP large & ZC & ZA & Wassp1 &  &  \\ 
  gamma1 & ES large & EppsS & KS & CvM & ES small & Wassp1 &  &  \\ 
  gamma2 & \cellcolor{blue!40}AD & EP large & ES small & CvM & KS & Wassp1 &  &  \\ 
  gammamixture & \cellcolor{blue!40}EP large & \cellcolor{blue!40}ES large & \cellcolor{blue!40}ZK & \cellcolor{blue!40}ES small & \cellcolor{blue!40}ZA & ZC &  &  \\ 
  exponential-mixture & KS & EP large & ES large & EppsS & Wassp1 & ES small &  &  \\ 
  noncentral & ES small & EP large & AD & KS & CvM & Wassp1 &  &  \\ 
   \hline
\hline
\label{tblH5.P.cont.skewness}
\end{longtable}
\endgroup


==> tables/tblH5.P.cont.variance.tex <==
\begingroup\footnotesize
\begin{longtable}{lllllllll}
\caption{Power, hybrid methods, nMC=5, continuous data, case studies of type variance} \\ 
  \hline
  \hline
uniform & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{blue!40}ZK & EppsS & ES large & EP large & HHG & AD \\ 
  linear & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{blue!40}ZK & EppsS & ES large & HHG & EP large & Kuiper \\ 
  quadratic & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{blue!40}ZK & EppsS & EP large & ES large & AD & HHG \\ 
  uniform-betabump & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{blue!40}ZK & EP large & HHG & ES large & EppsS & ES small \\ 
  sine & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{blue!40}ZK & \cellcolor{blue!40}ES small & EppsS & EP large & HHG & AD \\ 
  betaaa & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{blue!40}ZK & EppsS & ES small & HHG & Wassp1 & AD \\ 
  beta2a & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{blue!40}ZK & EppsS & ES small & AD & HHG & Wassp1 \\ 
  triangular & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{blue!40}ZK & HHG & AD & ES small & Kuiper & EppsS \\ 
  uniformmixture & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}AD & \cellcolor{blue!40}ZK & \cellcolor{blue!40}CvM & \cellcolor{blue!40}HHG & KS \\ 
  betamixture & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{blue!40}ZK & \cellcolor{blue!40}EppsS & HHG & ES large & ES small & EP large \\ 
  normal-pure & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}ES small & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}ZK & \cellcolor{blue!40}HHG & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}AD \\ 
  normal-mix1 & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}Wassp1 & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ES small & \cellcolor{blue!40}ZK & \cellcolor{blue!40}AD \\ 
  normal-mix2 & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}ZK & \cellcolor{green!40}ES small & \cellcolor{green!40}HHG & \cellcolor{blue!40}AD & \cellcolor{blue!40}Kuiper \\ 
  normal-mix3 & \cellcolor{red!40}Wassp1 & \cellcolor{green!40}AD & \cellcolor{green!40}EppsS & \cellcolor{blue!40}CvM & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ZK & \cellcolor{blue!40}Kuiper \\ 
  normal-mix4 & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ZK & \cellcolor{blue!40}ES small & \cellcolor{blue!40}AD \\ 
  gamma1 & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}ZK & \cellcolor{blue!40}AD & \cellcolor{blue!40}HHG & Kuiper & EP small & EP large \\ 
  gamma2 & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}ZK & \cellcolor{green!40}HHG & \cellcolor{blue!40}AD & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}EP small & \cellcolor{blue!40}ES large \\ 
  gammamixture & \cellcolor{red!40}AD & \cellcolor{red!20}CvM & \cellcolor{red!20}HHG & \cellcolor{green!40}Kuiper & \cellcolor{green!40}ZC & \cellcolor{green!40}ZA & \cellcolor{green!40}KS & \cellcolor{blue!40}ZK \\ 
  exponential-mixture & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}ZK & \cellcolor{blue!40}AD & \cellcolor{blue!40}HHG & \cellcolor{blue!40}Kuiper & EP small & CvM \\ 
  noncentral & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}ZK & \cellcolor{blue!40}HHG & AD & Kuiper & EP small & ES large \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform & Kuiper & ES small & EP small & Wassp1 & CvM & KS &  &  \\ 
  linear & AD & EP small & ES small & Wassp1 & CvM & KS &  &  \\ 
  quadratic & ES small & EP small & Kuiper & Wassp1 & CvM & KS &  &  \\ 
  uniform-betabump & EP small & AD & Kuiper & KS & Wassp1 & CvM &  &  \\ 
  sine & EP small & ES large & Kuiper & Wassp1 & CvM & KS &  &  \\ 
  betaaa & Kuiper & EP large & EP small & ES large & CvM & KS &  &  \\ 
  beta2a & Kuiper & EP large & ES large & EP small & CvM & KS &  &  \\ 
  triangular & ES large & Wassp1 & EP small & CvM & KS & EP large &  &  \\ 
  uniformmixture & Kuiper & EppsS & EP small & ES large & ES small & EP large &  &  \\ 
  betamixture & AD & Kuiper & EP small & Wassp1 & CvM & KS &  &  \\ 
  normal-pure & \cellcolor{blue!40}EP small & ES large & EP large & EppsS & CvM & KS &  &  \\ 
  normal-mix1 & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}ES large & EP small & EP large & CvM & KS &  &  \\ 
  normal-mix2 & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}EP small & \cellcolor{blue!40}ES large & CvM & EP large & KS &  &  \\ 
  normal-mix3 & \cellcolor{blue!40}ZC & KS & ES large & EP small & ES small & EP large &  &  \\ 
  normal-mix4 & \cellcolor{blue!40}ES large & EppsS & EP small & KS & EP large & CvM &  &  \\ 
  gamma1 & CvM & KS & ES large & Wassp1 & ES small & EppsS &  &  \\ 
  gamma2 & \cellcolor{blue!40}Wassp1 & EppsS & EP large & CvM & KS & ES small &  &  \\ 
  gammamixture & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}EP small & \cellcolor{blue!40}EppsS & EP large & ES large & ES small &  &  \\ 
  exponential-mixture & KS & EP large & ES large & Wassp1 & EppsS & ES small &  &  \\ 
  noncentral & EP large & ES small & Wassp1 & EppsS & KS & CvM &  &  \\ 
   \hline
\hline
\label{tblH5.P.cont.variance}
\end{longtable}
\endgroup


==> tables/tblH5.P.disc.kurtosis.tex <==
\begingroup\footnotesize
\begin{longtable}{lllllllll}
\caption{Power, hybrid methods, nMC=5, discrete data, case studies of type kurtosis} \\ 
  \hline
  \hline
uniform & \cellcolor{red!40}EppsS & \cellcolor{green!40}HHG & \cellcolor{green!40}large & small & Kuiper & AD & KS & CvM \\ 
  linear & \cellcolor{red!40}EppsS & \cellcolor{green!40}HHG & \cellcolor{green!40}large & \cellcolor{blue!40}small & \cellcolor{blue!40}Kuiper & AD & KS & CvM \\ 
  quadratic & \cellcolor{red!40}EppsS & \cellcolor{green!40}HHG & \cellcolor{blue!40}large & \cellcolor{blue!40}small & \cellcolor{blue!40}Kuiper & AD & KS & CvM \\ 
  uniform-betabump & \cellcolor{red!40}HHG & \cellcolor{red!20}large & \cellcolor{red!20}EppsS & \cellcolor{blue!40}AD & \cellcolor{blue!40}small & Kuiper & Wassp1 & KS \\ 
  sine & \cellcolor{red!40}HHG & \cellcolor{red!20}EppsS & \cellcolor{blue!40}large & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}AD & small & Wassp1 & KS \\ 
  betaaa & \cellcolor{red!40}HHG & \cellcolor{red!20}EppsS & \cellcolor{blue!40}ZA & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}large & small & AD & Wassp1 \\ 
  beta2a & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}large & small & AD & ZA & KS \\ 
  triangular & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{blue!40}large & AD & Kuiper & small & KS & Wassp1 \\ 
  uniformmixture & \cellcolor{red!40}EppsS & \cellcolor{red!20}large & \cellcolor{red!20}HHG & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}small & AD & KS & CvM \\ 
  betamixture & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{blue!40}large & AD & small & Kuiper & KS & Wassp1 \\ 
  normal-pure & \cellcolor{red!40}HHG & \cellcolor{red!20}Kuiper & \cellcolor{red!20}small & \cellcolor{green!40}large & \cellcolor{green!40}KS & \cellcolor{green!40}AD & \cellcolor{green!40}CvM & \cellcolor{blue!40}Wassp1 \\ 
  normal-mix1 & \cellcolor{red!40}EppsS & \cellcolor{red!20}Kuiper & \cellcolor{red!20}HHG & \cellcolor{green!40}small & \cellcolor{blue!40}large & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}AD & \cellcolor{blue!40}KS \\ 
  normal-mix2 & \cellcolor{red!40}HHG & \cellcolor{red!20}EppsS & \cellcolor{green!40}ZA & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}large & \cellcolor{blue!40}small & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}AD \\ 
  normal-mix3 & \cellcolor{red!40}EppsS & \cellcolor{green!40}Kuiper & \cellcolor{green!40}HHG & \cellcolor{blue!40}small & large & KS & CvM & Wassp1 \\ 
  normal-mix4 & \cellcolor{red!40}Kuiper & \cellcolor{red!20}EppsS & \cellcolor{green!40}HHG & \cellcolor{green!40}small & \cellcolor{green!40}large & \cellcolor{blue!40}AD & \cellcolor{blue!40}KS & \cellcolor{blue!40}Wassp1 \\ 
  gamma1 & \cellcolor{red!40}small & \cellcolor{red!20}AD & \cellcolor{green!40}Kuiper & \cellcolor{green!40}large & \cellcolor{blue!40}HHG & EppsS & KS & CvM \\ 
  gamma2 & \cellcolor{red!40}large & \cellcolor{green!40}AD & \cellcolor{blue!40}HHG & \cellcolor{blue!40}Kuiper & small & EppsS & Wassp1 & KS \\ 
  gammamixture & \cellcolor{red!40}small & \cellcolor{green!40}large & \cellcolor{green!40}Kuiper & \cellcolor{green!40}HHG & \cellcolor{blue!40}AD & KS & EppsS & CvM \\ 
  exponential-mixture & \cellcolor{red!40}Kuiper & \cellcolor{red!20}small & \cellcolor{blue!40}large & \cellcolor{blue!40}AD & \cellcolor{blue!40}KS & \cellcolor{blue!40}CvM & EppsS & HHG \\ 
  noncentral & \cellcolor{red!40}large & \cellcolor{green!40}HHG & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}small & \cellcolor{blue!40}AD & KS & Wassp1 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform & Wassp1 & ZA &  &  &  &  &  &  \\ 
  linear & Wassp1 & ZA &  &  &  &  &  &  \\ 
  quadratic & Wassp1 & ZA &  &  &  &  &  &  \\ 
  uniform-betabump & CvM & ZA &  &  &  &  &  &  \\ 
  sine & CvM & ZA &  &  &  &  &  &  \\ 
  betaaa & KS & CvM &  &  &  &  &  &  \\ 
  beta2a & Wassp1 & CvM &  &  &  &  &  &  \\ 
  triangular & CvM & ZA &  &  &  &  &  &  \\ 
  uniformmixture & Wassp1 & ZA &  &  &  &  &  &  \\ 
  betamixture & CvM & ZA &  &  &  &  &  &  \\ 
  normal-pure & \cellcolor{blue!40}EppsS & ZA &  &  &  &  &  &  \\ 
  normal-mix1 & \cellcolor{blue!40}ZA & \cellcolor{blue!40}CvM &  &  &  &  &  &  \\ 
  normal-mix2 & KS & CvM &  &  &  &  &  &  \\ 
  normal-mix3 & ZA & AD &  &  &  &  &  &  \\ 
  normal-mix4 & \cellcolor{blue!40}CvM & ZA &  &  &  &  &  &  \\ 
  gamma1 & Wassp1 & ZA &  &  &  &  &  &  \\ 
  gamma2 & CvM & ZA &  &  &  &  &  &  \\ 
  gammamixture & Wassp1 & ZA &  &  &  &  &  &  \\ 
  exponential-mixture & Wassp1 & ZA &  &  &  &  &  &  \\ 
  noncentral & CvM & ZA &  &  &  &  &  &  \\ 
   \hline
\hline
\label{tblH5.P.disc.kurtosis}
\end{longtable}
\endgroup


==> tables/tblH5.P.disc.mean.tex <==
\begingroup\footnotesize
\begin{longtable}{lllllllll}
\caption{Power, hybrid methods, nMC=5, discrete data, case studies of type mean} \\ 
  \hline
  \hline
uniform & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{blue!40}AD & \cellcolor{blue!40}small & \cellcolor{blue!40}large & \cellcolor{blue!40}Wassp1 & CvM & KS \\ 
  linear & \cellcolor{red!40}HHG & \cellcolor{red!20}EppsS & \cellcolor{red!20}large & \cellcolor{green!40}AD & \cellcolor{green!40}small & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}CvM & KS \\ 
  quadratic & \cellcolor{red!40}HHG & \cellcolor{red!20}EppsS & \cellcolor{red!20}AD & \cellcolor{green!40}Wassp1 & \cellcolor{blue!40}small & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS & \cellcolor{blue!40}large \\ 
  uniform-betabump & \cellcolor{red!40}HHG & \cellcolor{red!20}EppsS & \cellcolor{green!40}small & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}AD & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS & \cellcolor{blue!40}large \\ 
  sine & \cellcolor{red!40}HHG & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}AD & \cellcolor{green!40}EppsS & \cellcolor{green!40}CvM & \cellcolor{blue!40}ZA & \cellcolor{blue!40}KS & \cellcolor{blue!40}small \\ 
  betaaa & \cellcolor{red!40}AD & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}HHG & \cellcolor{green!40}CvM & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}ZA & \cellcolor{blue!40}KS & \cellcolor{blue!40}small \\ 
  beta2a & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}HHG & \cellcolor{red!20}AD & \cellcolor{red!20}EppsS & \cellcolor{green!40}CvM & \cellcolor{green!40}ZA & \cellcolor{blue!40}KS & \cellcolor{blue!40}small \\ 
  triangular & \cellcolor{red!40}HHG & \cellcolor{red!20}AD & \cellcolor{red!20}EppsS & \cellcolor{green!40}Wassp1 & \cellcolor{blue!40}CvM & \cellcolor{blue!40}large & \cellcolor{blue!40}KS & small \\ 
  uniformmixture & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{red!20}AD & \cellcolor{red!20}small & \cellcolor{green!40}large & \cellcolor{blue!40}KS & \cellcolor{blue!40}CvM & \cellcolor{blue!40}Wassp1 \\ 
  betamixture & \cellcolor{red!40}HHG & \cellcolor{red!20}EppsS & \cellcolor{red!20}AD & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}CvM & \cellcolor{blue!40}large & \cellcolor{blue!40}small & \cellcolor{blue!40}KS \\ 
  normal-pure & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{red!20}HHG & \cellcolor{green!40}KS & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}Kuiper & small \\ 
  normal-mix1 & \cellcolor{red!40}KS & \cellcolor{red!20}CvM & \cellcolor{red!20}AD & \cellcolor{green!40}Kuiper & \cellcolor{green!40}Wassp1 & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ZA & \cellcolor{blue!40}small \\ 
  normal-mix2 & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{green!40}KS & \cellcolor{green!40}HHG & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}small \\ 
  normal-mix3 & \cellcolor{red!40}HHG & \cellcolor{red!20}CvM & \cellcolor{red!20}KS & \cellcolor{green!40}AD & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}small & \cellcolor{blue!40}large & \cellcolor{blue!40}EppsS \\ 
  normal-mix4 & \cellcolor{red!40}CvM & \cellcolor{red!20}KS & \cellcolor{red!20}AD & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}small & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}large & \cellcolor{blue!40}EppsS \\ 
  gamma1 & \cellcolor{red!40}AD & \cellcolor{blue!40}small & \cellcolor{blue!40}CvM & EppsS & ZA & HHG & large & KS \\ 
  gamma2 & \cellcolor{red!40}AD & \cellcolor{green!40}CvM & \cellcolor{green!40}KS & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}ZA & \cellcolor{blue!40}HHG \\ 
  gammamixture & \cellcolor{red!40}AD & \cellcolor{red!20}EppsS & \cellcolor{blue!40}small & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS & HHG & large & ZA \\ 
  exponential-mixture & \cellcolor{red!40}AD & \cellcolor{green!40}CvM & \cellcolor{green!40}Kuiper & \cellcolor{green!40}KS & \cellcolor{blue!40}small & \cellcolor{blue!40}ZA & large & EppsS \\ 
  noncentral & \cellcolor{red!40}AD & \cellcolor{green!40}CvM & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}HHG & \cellcolor{blue!40}KS & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}ZA & \cellcolor{blue!40}small \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform & Kuiper & ZA &  &  &  &  &  &  \\ 
  linear & Kuiper & ZA &  &  &  &  &  &  \\ 
  quadratic & Kuiper & ZA &  &  &  &  &  &  \\ 
  uniform-betabump & Kuiper & ZA &  &  &  &  &  &  \\ 
  sine & large & Kuiper &  &  &  &  &  &  \\ 
  betaaa & large & Kuiper &  &  &  &  &  &  \\ 
  beta2a & large & Kuiper &  &  &  &  &  &  \\ 
  triangular & Kuiper & ZA &  &  &  &  &  &  \\ 
  uniformmixture & \cellcolor{blue!40}Kuiper & ZA &  &  &  &  &  &  \\ 
  betamixture & Kuiper & ZA &  &  &  &  &  &  \\ 
  normal-pure & ZA & large &  &  &  &  &  &  \\ 
  normal-mix1 & \cellcolor{blue!40}EppsS & large &  &  &  &  &  &  \\ 
  normal-mix2 & \cellcolor{blue!40}large & ZA &  &  &  &  &  &  \\ 
  normal-mix3 & \cellcolor{blue!40}Wassp1 & ZA &  &  &  &  &  &  \\ 
  normal-mix4 & HHG & ZA &  &  &  &  &  &  \\ 
  gamma1 & Wassp1 & Kuiper &  &  &  &  &  &  \\ 
  gamma2 & small & large &  &  &  &  &  &  \\ 
  gammamixture & Kuiper & Wassp1 &  &  &  &  &  &  \\ 
  exponential-mixture & HHG & Wassp1 &  &  &  &  &  &  \\ 
  noncentral & \cellcolor{blue!40}Kuiper & large &  &  &  &  &  &  \\ 
   \hline
\hline
\label{tblH5.P.disc.mean}
\end{longtable}
\endgroup


==> tables/tblH5.P.disc.mixed.tex <==
\begingroup\footnotesize
\begin{longtable}{lllllllll}
\caption{Power, hybrid methods, nMC=5, discrete data, case studies of type mixed} \\ 
  \hline
  \hline
uniform-linear & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}CvM & \cellcolor{red!20}AD & \cellcolor{red!20}HHG & \cellcolor{red!20}KS & \cellcolor{green!40}EppsS & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}small \\ 
  uniform-quadratic & \cellcolor{red!40}EppsS & \cellcolor{red!20}Kuiper & \cellcolor{green!40}HHG & \cellcolor{blue!40}small & \cellcolor{blue!40}AD & large & KS & CvM \\ 
  uniform-bump & \cellcolor{red!40}Kuiper & \cellcolor{red!20}HHG & \cellcolor{red!20}small & \cellcolor{green!40}EppsS & \cellcolor{blue!40}large & \cellcolor{blue!40}KS & CvM & AD \\ 
  uniform-sine & \cellcolor{red!40}HHG & \cellcolor{green!40}small & \cellcolor{blue!40}large & \cellcolor{blue!40}AD & \cellcolor{blue!40}KS & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}CvM & Wassp1 \\ 
  beta22.betaaa & \cellcolor{red!40}EppsS & \cellcolor{green!40}HHG & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}AD & \cellcolor{blue!40}small & \cellcolor{blue!40}ZA & Wassp1 & large \\ 
  beta22.beta2a & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{red!20}HHG & \cellcolor{green!40}KS & \cellcolor{green!40}EppsS & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}small \\ 
  uniform.uniformmixture & \cellcolor{red!40}KS & \cellcolor{red!20}CvM & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}HHG & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}small \\ 
  uniform.betamixture & \cellcolor{red!40}EppsS & \cellcolor{red!20}Kuiper & \cellcolor{green!40}HHG & \cellcolor{blue!40}small & AD & large & CvM & KS \\ 
  uniform.triangular & \cellcolor{red!40}EppsS & \cellcolor{red!20}Kuiper & \cellcolor{green!40}HHG & \cellcolor{blue!40}small & \cellcolor{blue!40}large & AD & KS & ZA \\ 
  double.exponential & \cellcolor{red!40}EppsS & \cellcolor{red!20}Kuiper & \cellcolor{red!20}HHG & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}small & \cellcolor{green!40}AD & \cellcolor{blue!40}large & \cellcolor{blue!40}ZA \\ 
  normal.onestretch & \cellcolor{red!40}HHG & \cellcolor{red!20}ZA & \cellcolor{green!40}Wassp1 & \cellcolor{blue!40}AD & \cellcolor{blue!40}large & \cellcolor{blue!40}small & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}EppsS \\ 
  normal.t & \cellcolor{red!40}ZA & \cellcolor{blue!40}HHG & Wassp1 & large & small & Kuiper & AD & CvM \\ 
  normal.outlier1 & \cellcolor{red!40}ZA & \cellcolor{red!20}HHG & \cellcolor{green!40}Wassp1 & \cellcolor{blue!40}AD & large & small & CvM & KS \\ 
  normal.outlier2 & \cellcolor{red!40}ZA & \cellcolor{green!40}HHG & \cellcolor{blue!40}Wassp1 & AD & Kuiper & large & small & CvM \\ 
  normal.normalmixture & \cellcolor{red!40}HHG & \cellcolor{red!20}Kuiper & \cellcolor{red!20}Wassp1 & \cellcolor{green!40}AD & \cellcolor{blue!40}small & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}large & KS \\ 
  exponential.gamma & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}HHG & \cellcolor{red!20}CvM & \cellcolor{green!40}KS & \cellcolor{green!40}EppsS & \cellcolor{blue!40}AD & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}small \\ 
  exponential.weibull & \cellcolor{red!40}Wassp1 & \cellcolor{green!40}HHG & \cellcolor{blue!40}KS & \cellcolor{blue!40}CvM & large & AD & small & Kuiper \\ 
  exponential.bump & \cellcolor{red!40}small & \cellcolor{red!20}large & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}KS & HHG & CvM & EppsS & AD \\ 
  chisquare.noncentral & \cellcolor{red!40}Wassp1 & \cellcolor{green!40}AD & \cellcolor{green!40}CvM & \cellcolor{green!40}ZA & \cellcolor{green!40}HHG & \cellcolor{green!40}KS & \cellcolor{blue!40}large & \cellcolor{blue!40}small \\ 
  gamma.gammamixture & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{green!40}KS & \cellcolor{green!40}HHG & \cellcolor{blue!40}Kuiper & small & large \\ 
  normal.t.est & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}HHG & \cellcolor{red!20}AD & \cellcolor{green!40}ZA & \cellcolor{green!40}Kuiper & \cellcolor{green!40}CvM & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}KS \\ 
  exponential.weibull.est & \cellcolor{red!40}EppsS & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}CvM & \cellcolor{red!20}AD & \cellcolor{red!20}HHG & \cellcolor{green!40}Kuiper & \cellcolor{green!40}KS & small \\ 
  trunc.exponential.linear.est & \cellcolor{red!40}EppsS & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}HHG & \cellcolor{green!40}CvM & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}AD & \cellcolor{blue!40}KS & small \\ 
  exponential.gamma.est & \cellcolor{red!40}AD & \cellcolor{green!40}CvM & \cellcolor{green!40}Kuiper & \cellcolor{green!40}KS & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}HHG & small \\ 
  normal.cauchy.est & \cellcolor{red!40}EppsS & \cellcolor{red!20}Kuiper & \cellcolor{green!40}HHG & \cellcolor{blue!40}small & \cellcolor{blue!40}large & KS & AD & CvM \\ 
  betaa1.betaab.est & \cellcolor{red!40}AD & \cellcolor{red!20}EppsS & \cellcolor{red!20}Wassp1 & \cellcolor{green!40}HHG & \cellcolor{green!40}CvM & \cellcolor{green!40}KS & \cellcolor{blue!40}Kuiper & small \\ 
  betaa1.betaaa.est & \cellcolor{red!40}AD & \cellcolor{red!20}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}CvM & \cellcolor{green!40}KS & \cellcolor{blue!40}Kuiper & small \\ 
  trans-beta.est & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{green!40}HHG & \cellcolor{green!40}KS & \cellcolor{green!40}EppsS & \cellcolor{blue!40}Kuiper & small \\ 
  double.exponential.est & \cellcolor{red!40}Kuiper & \cellcolor{red!20}small & \cellcolor{green!40}large & \cellcolor{green!40}EppsS & \cellcolor{green!40}HHG & KS & ZA & AD \\ 
  pareto.est & \cellcolor{red!40}EppsS & \cellcolor{green!40}HHG & \cellcolor{blue!40}CvM & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}KS & AD & large \\ 
  betamixture1.est & \cellcolor{red!40}EppsS & \cellcolor{blue!40}HHG & \cellcolor{blue!40}KS & \cellcolor{blue!40}AD & \cellcolor{blue!40}CvM & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}Wassp1 & large \\ 
  betamixture2.est & \cellcolor{red!40}Kuiper & \cellcolor{red!20}CvM & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}AD & \cellcolor{green!40}HHG & \cellcolor{green!40}EppsS & \cellcolor{green!40}KS & small \\ 
  betamixture3.est & \cellcolor{red!40}AD & \cellcolor{red!20}Kuiper & \cellcolor{red!20}Wassp1 & \cellcolor{green!40}CvM & \cellcolor{green!40}HHG & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}KS & small \\ 
  normalmixture.est & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{green!40}CvM & \cellcolor{green!40}Kuiper & \cellcolor{green!40}HHG & \cellcolor{green!40}KS & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}small \\ 
  laplace1.est & \cellcolor{red!40}HHG & \cellcolor{green!40}Wassp1 & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}EppsS & AD & KS & CvM & ZA \\ 
  laplace2.est & \cellcolor{red!40}Kuiper & \cellcolor{blue!40}KS & \cellcolor{blue!40}CvM & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}HHG & AD & small & large \\ 
  truncexp1.est & \cellcolor{red!40}AD & \cellcolor{green!40}EppsS & \cellcolor{green!40}CvM & \cellcolor{green!40}HHG & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}KS & small \\ 
  truncexp2.est & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}CvM & \cellcolor{red!20}AD & \cellcolor{red!20}KS & \cellcolor{green!40}HHG & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}Kuiper & small \\ 
  gammamixture1.est & \cellcolor{red!40}CvM & \cellcolor{red!20}AD & \cellcolor{red!20}Kuiper & \cellcolor{green!40}Wassp1 & \cellcolor{blue!40}KS & \cellcolor{blue!40}HHG & \cellcolor{blue!40}small & EppsS \\ 
  gammamixture2.est & \cellcolor{red!40}CvM & \cellcolor{red!20}AD & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}Kuiper & \cellcolor{red!20}KS & \cellcolor{green!40}EppsS & \cellcolor{green!40}HHG & \cellcolor{blue!40}small \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform-linear & large & ZA &  &  &  &  &  &  \\ 
  uniform-quadratic & Wassp1 & ZA &  &  &  &  &  &  \\ 
  uniform-bump & Wassp1 & ZA &  &  &  &  &  &  \\ 
  uniform-sine & EppsS & ZA &  &  &  &  &  &  \\ 
  beta22.betaaa & CvM & KS &  &  &  &  &  &  \\ 
  beta22.beta2a & \cellcolor{blue!40}ZA & large &  &  &  &  &  &  \\ 
  uniform.uniformmixture & large & ZA &  &  &  &  &  &  \\ 
  uniform.betamixture & Wassp1 & ZA &  &  &  &  &  &  \\ 
  uniform.triangular & CvM & Wassp1 &  &  &  &  &  &  \\ 
  double.exponential & \cellcolor{blue!40}CvM & KS &  &  &  &  &  &  \\ 
  normal.onestretch & KS & CvM &  &  &  &  &  &  \\ 
  normal.t & KS & EppsS &  &  &  &  &  &  \\ 
  normal.outlier1 & Kuiper & EppsS &  &  &  &  &  &  \\ 
  normal.outlier2 & KS & EppsS &  &  &  &  &  &  \\ 
  normal.normalmixture & CvM & ZA &  &  &  &  &  &  \\ 
  exponential.gamma & large & ZA &  &  &  &  &  &  \\ 
  exponential.weibull & ZA & EppsS &  &  &  &  &  &  \\ 
  exponential.bump & Wassp1 & ZA &  &  &  &  &  &  \\ 
  chisquare.noncentral & \cellcolor{blue!40}Kuiper & EppsS &  &  &  &  &  &  \\ 
  gamma.gammamixture & EppsS & ZA &  &  &  &  &  &  \\ 
  normal.t.est & small & large &  &  &  &  &  &  \\ 
  exponential.weibull.est & ZA & large &  &  &  &  &  &  \\ 
  trunc.exponential.linear.est & large & ZA &  &  &  &  &  &  \\ 
  exponential.gamma.est & large & ZA &  &  &  &  &  &  \\ 
  normal.cauchy.est & Wassp1 & ZA &  &  &  &  &  &  \\ 
  betaa1.betaab.est & large & ZA &  &  &  &  &  &  \\ 
  betaa1.betaaa.est & ZA & large &  &  &  &  &  &  \\ 
  trans-beta.est & large & ZA &  &  &  &  &  &  \\ 
  double.exponential.est & CvM & Wassp1 &  &  &  &  &  &  \\ 
  pareto.est & small & ZA &  &  &  &  &  &  \\ 
  betamixture1.est & small & ZA &  &  &  &  &  &  \\ 
  betamixture2.est & large & ZA &  &  &  &  &  &  \\ 
  betamixture3.est & large & ZA &  &  &  &  &  &  \\ 
  normalmixture.est & large & ZA &  &  &  &  &  &  \\ 
  laplace1.est & large & small &  &  &  &  &  &  \\ 
  laplace2.est & Wassp1 & ZA &  &  &  &  &  &  \\ 
  truncexp1.est & ZA & large &  &  &  &  &  &  \\ 
  truncexp2.est & large & ZA &  &  &  &  &  &  \\ 
  gammamixture1.est & large & ZA &  &  &  &  &  &  \\ 
  gammamixture2.est & large & ZA &  &  &  &  &  &  \\ 
   \hline
\hline
\label{tblH5.P.disc.mixed}
\end{longtable}
\endgroup


==> tables/tblH5.P.disc.skewness.tex <==
\begingroup\footnotesize
\begin{longtable}{lllllllll}
\caption{Power, hybrid methods, nMC=5, discrete data, case studies of type skewness} \\ 
  \hline
  \hline
uniform & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}small & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}large & AD & KS & CvM \\ 
  linear & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}small & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}large & AD & ZA & KS \\ 
  quadratic & \cellcolor{red!40}EppsS & \cellcolor{green!40}HHG & \cellcolor{blue!40}small & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}large & AD & KS & CvM \\ 
  uniform-betabump & \cellcolor{red!40}HHG & \cellcolor{green!40}small & \cellcolor{green!40}EppsS & \cellcolor{green!40}large & \cellcolor{green!40}Kuiper & AD & KS & CvM \\ 
  sine & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}small & \cellcolor{blue!40}large & AD & ZA & Wassp1 \\ 
  betaaa & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}small & \cellcolor{blue!40}ZA & large & AD & Wassp1 \\ 
  beta2a & \cellcolor{red!40}HHG & \cellcolor{red!20}EppsS & \cellcolor{red!20}Kuiper & \cellcolor{red!20}small & \cellcolor{blue!40}large & \cellcolor{blue!40}AD & \cellcolor{blue!40}KS & CvM \\ 
  triangular & \cellcolor{red!40}EppsS & \cellcolor{green!40}HHG & \cellcolor{blue!40}small & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}large & AD & KS & CvM \\ 
  uniformmixture & \cellcolor{red!40}EppsS & \cellcolor{green!40}HHG & \cellcolor{green!40}small & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}large & AD & KS & ZA \\ 
  betamixture & \cellcolor{red!40}HHG & \cellcolor{green!40}EppsS & \cellcolor{green!40}small & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}large & KS & AD & CvM \\ 
  normal-pure & \cellcolor{red!40}HHG & \cellcolor{red!20}Kuiper & \cellcolor{red!20}EppsS & \cellcolor{red!20}small & \cellcolor{green!40}large & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}AD & \cellcolor{blue!40}KS \\ 
  normal-mix1 & \cellcolor{red!40}Kuiper & \cellcolor{red!20}small & \cellcolor{red!20}EppsS & \cellcolor{green!40}large & \cellcolor{green!40}HHG & \cellcolor{blue!40}AD & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS \\ 
  normal-mix2 & \cellcolor{red!40}EppsS & \cellcolor{green!40}HHG & \cellcolor{green!40}large & \cellcolor{green!40}small & \cellcolor{blue!40}Kuiper & AD & KS & Wassp1 \\ 
  normal-mix3 & \cellcolor{red!40}EppsS & \cellcolor{green!40}small & \cellcolor{green!40}HHG & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}large & AD & KS & CvM \\ 
  normal-mix4 & \cellcolor{red!40}Kuiper & \cellcolor{red!20}small & \cellcolor{green!40}large & \cellcolor{green!40}EppsS & \cellcolor{green!40}KS & \cellcolor{blue!40}CvM & \cellcolor{blue!40}AD & \cellcolor{blue!40}HHG \\ 
  gamma1 & \cellcolor{red!40}AD & \cellcolor{red!20}small & \cellcolor{blue!40}large & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}ZA & HHG & EppsS & KS \\ 
  gamma2 & \cellcolor{red!40}HHG & \cellcolor{red!20}EppsS & \cellcolor{red!20}small & \cellcolor{red!20}Kuiper & \cellcolor{green!40}large & \cellcolor{blue!40}AD & \cellcolor{blue!40}ZA & Wassp1 \\ 
  gammamixture & \cellcolor{red!40}small & \cellcolor{red!20}EppsS & \cellcolor{green!40}Kuiper & \cellcolor{green!40}HHG & \cellcolor{green!40}large & \cellcolor{blue!40}AD & ZA & KS \\ 
  exponential-mixture & \cellcolor{red!40}Kuiper & \cellcolor{green!40}AD & \cellcolor{green!40}small & \cellcolor{blue!40}large & \cellcolor{blue!40}KS & \cellcolor{blue!40}CvM & \cellcolor{blue!40}EppsS & ZA \\ 
  noncentral & \cellcolor{red!40}HHG & \cellcolor{green!40}Kuiper & \cellcolor{green!40}ZA & \cellcolor{green!40}large & \cellcolor{green!40}small & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}AD & KS \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform & Wassp1 & ZA &  &  &  &  &  &  \\ 
  linear & CvM & Wassp1 &  &  &  &  &  &  \\ 
  quadratic & Wassp1 & ZA &  &  &  &  &  &  \\ 
  uniform-betabump & Wassp1 & ZA &  &  &  &  &  &  \\ 
  sine & KS & CvM &  &  &  &  &  &  \\ 
  betaaa & KS & CvM &  &  &  &  &  &  \\ 
  beta2a & Wassp1 & ZA &  &  &  &  &  &  \\ 
  triangular & Wassp1 & ZA &  &  &  &  &  &  \\ 
  uniformmixture & CvM & Wassp1 &  &  &  &  &  &  \\ 
  betamixture & Wassp1 & ZA &  &  &  &  &  &  \\ 
  normal-pure & \cellcolor{blue!40}CvM & ZA &  &  &  &  &  &  \\ 
  normal-mix1 & \cellcolor{blue!40}Wassp1 & ZA &  &  &  &  &  &  \\ 
  normal-mix2 & CvM & ZA &  &  &  &  &  &  \\ 
  normal-mix3 & ZA & Wassp1 &  &  &  &  &  &  \\ 
  normal-mix4 & Wassp1 & ZA &  &  &  &  &  &  \\ 
  gamma1 & CvM & Wassp1 &  &  &  &  &  &  \\ 
  gamma2 & KS & CvM &  &  &  &  &  &  \\ 
  gammamixture & CvM & Wassp1 &  &  &  &  &  &  \\ 
  exponential-mixture & HHG & Wassp1 &  &  &  &  &  &  \\ 
  noncentral & CvM & Wassp1 &  &  &  &  &  &  \\ 
   \hline
\hline
\label{tblH5.P.disc.skewness}
\end{longtable}
\endgroup


==> tables/tblH5.P.disc.variance.tex <==
\begingroup\footnotesize
\begin{longtable}{lllllllll}
\caption{Power, hybrid methods, nMC=5, discrete data, case studies of type variance} \\ 
  \hline
  \hline
uniform & \cellcolor{red!40}EppsS & \cellcolor{red!20}large & \cellcolor{red!20}AD & \cellcolor{red!20}HHG & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}small & Wassp1 & CvM \\ 
  linear & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{red!20}AD & \cellcolor{blue!40}large & \cellcolor{blue!40}small & \cellcolor{blue!40}Kuiper & Wassp1 & CvM \\ 
  quadratic & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}large & \cellcolor{green!40}AD & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}small & Wassp1 & CvM \\ 
  uniform-betabump & \cellcolor{red!40}large & \cellcolor{red!20}HHG & \cellcolor{blue!40}AD & \cellcolor{blue!40}EppsS & small & Kuiper & KS & Wassp1 \\ 
  sine & \cellcolor{red!40}HHG & \cellcolor{green!40}EppsS & \cellcolor{blue!40}AD & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}Wassp1 & large & small & ZA \\ 
  betaaa & \cellcolor{red!40}ZA & \cellcolor{red!20}HHG & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}AD & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}large & small \\ 
  beta2a & \cellcolor{red!40}HHG & \cellcolor{red!20}EppsS & \cellcolor{green!40}AD & \cellcolor{blue!40}large & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}small & ZA \\ 
  triangular & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}AD & \cellcolor{green!40}large & \cellcolor{blue!40}Kuiper & small & Wassp1 & CvM \\ 
  uniformmixture & \cellcolor{red!40}large & \cellcolor{red!20}HHG & \cellcolor{green!40}EppsS & \cellcolor{blue!40}AD & \cellcolor{blue!40}small & \cellcolor{blue!40}Kuiper & KS & CvM \\ 
  betamixture & \cellcolor{red!40}HHG & \cellcolor{red!20}EppsS & \cellcolor{green!40}AD & \cellcolor{green!40}large & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}small & Wassp1 & CvM \\ 
  normal-pure & \cellcolor{red!40}HHG & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}Kuiper & \cellcolor{green!40}AD & \cellcolor{blue!40}small & \cellcolor{blue!40}large & \cellcolor{blue!40}EppsS & CvM \\ 
  normal-mix1 & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}ZA & \cellcolor{red!20}HHG & \cellcolor{green!40}Kuiper & \cellcolor{green!40}AD & \cellcolor{blue!40}large & \cellcolor{blue!40}small & \cellcolor{blue!40}EppsS \\ 
  normal-mix2 & \cellcolor{red!40}HHG & \cellcolor{red!20}Wassp1 & \cellcolor{green!40}Kuiper & \cellcolor{green!40}large & \cellcolor{green!40}ZA & \cellcolor{green!40}small & \cellcolor{blue!40}AD & \cellcolor{blue!40}EppsS \\ 
  normal-mix3 & \cellcolor{red!40}AD & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}small & \cellcolor{blue!40}Kuiper & large & HHG & CvM & KS \\ 
  normal-mix4 & \cellcolor{red!40}ZA & \cellcolor{red!20}Wassp1 & \cellcolor{green!40}HHG & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}large & \cellcolor{blue!40}small & \cellcolor{blue!40}AD & KS \\ 
  gamma1 & \cellcolor{red!40}AD & \cellcolor{green!40}small & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}large & \cellcolor{blue!40}KS & HHG & EppsS & CvM \\ 
  gamma2 & \cellcolor{red!40}AD & \cellcolor{red!20}Kuiper & \cellcolor{red!20}large & \cellcolor{green!40}small & \cellcolor{green!40}HHG & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}KS & \cellcolor{blue!40}Wassp1 \\ 
  gammamixture & \cellcolor{red!40}AD & \cellcolor{red!20}Kuiper & \cellcolor{green!40}small & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}HHG & \cellcolor{blue!40}KS & \cellcolor{blue!40}large & CvM \\ 
  exponential-mixture & \cellcolor{red!40}Kuiper & \cellcolor{red!20}AD & \cellcolor{green!40}KS & \cellcolor{green!40}small & \cellcolor{green!40}CvM & \cellcolor{blue!40}large & EppsS & HHG \\ 
  noncentral & \cellcolor{red!40}HHG & \cellcolor{red!20}EppsS & \cellcolor{red!20}AD & \cellcolor{green!40}large & \cellcolor{green!40}Kuiper & \cellcolor{green!40}small & \cellcolor{blue!40}Wassp1 & KS \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform & KS & ZA &  &  &  &  &  &  \\ 
  linear & KS & ZA &  &  &  &  &  &  \\ 
  quadratic & KS & ZA &  &  &  &  &  &  \\ 
  uniform-betabump & CvM & ZA &  &  &  &  &  &  \\ 
  sine & CvM & KS &  &  &  &  &  &  \\ 
  betaaa & CvM & KS &  &  &  &  &  &  \\ 
  beta2a & KS & CvM &  &  &  &  &  &  \\ 
  triangular & KS & ZA &  &  &  &  &  &  \\ 
  uniformmixture & Wassp1 & ZA &  &  &  &  &  &  \\ 
  betamixture & KS & ZA &  &  &  &  &  &  \\ 
  normal-pure & KS & ZA &  &  &  &  &  &  \\ 
  normal-mix1 & \cellcolor{blue!40}KS & CvM &  &  &  &  &  &  \\ 
  normal-mix2 & CvM & KS &  &  &  &  &  &  \\ 
  normal-mix3 & Wassp1 & ZA &  &  &  &  &  &  \\ 
  normal-mix4 & CvM & EppsS &  &  &  &  &  &  \\ 
  gamma1 & Wassp1 & ZA &  &  &  &  &  &  \\ 
  gamma2 & \cellcolor{blue!40}CvM & ZA &  &  &  &  &  &  \\ 
  gammamixture & Wassp1 & ZA &  &  &  &  &  &  \\ 
  exponential-mixture & Wassp1 & ZA &  &  &  &  &  &  \\ 
  noncentral & CvM & ZA &  &  &  &  &  &  \\ 
   \hline
\hline
\label{tblH5.P.disc.variance}
\end{longtable}
\endgroup


==> tables/tblNull1.tex <==
\begin{table}[H]
\centering
\begingroup\small
\begin{tabular}{rrrrr}
  \hline
 & Mean & Median & Min & Max \\ 
  \hline
KS & 5.0 & 5.0 & 2.5 & 7.1 \\ 
  K & 5.2 & 5.1 & 3.1 & 7.2 \\ 
  AD & 5.1 & 5.1 & 3.0 & 7.7 \\ 
  CvM & 5.2 & 5.1 & 3.2 & 8.4 \\ 
  W & 5.2 & 5.2 & 3.0 & 8.1 \\ 
  ZA & 5.0 & 4.8 & 2.8 & 6.7 \\ 
  ZK & 5.0 & 5.0 & 2.9 & 8.2 \\ 
  ZC & 4.9 & 4.9 & 3.1 & 6.8 \\ 
  Wassp1 & 5.2 & 5.0 & 3.3 & 8.1 \\ 
  ES-l-P & 4.7 & 4.8 & 2.1 & 6.2 \\ 
  ES-s-P & 4.7 & 4.8 & 1.4 & 6.2 \\ 
  EP-l-P & 4.8 & 4.9 & 2.1 & 6.6 \\ 
  EP-s-P & 4.8 & 4.9 & 1.2 & 6.5 \\ 
  ES-l-L & 5.3 & 5.3 & 2.8 & 7.4 \\ 
  ES-s-L & 5.0 & 5.0 & 1.9 & 7.1 \\ 
  EP-l-L & 5.5 & 5.6 & 2.3 & 7.8 \\ 
  EP-s-L & 5.1 & 5.1 & 1.5 & 6.8 \\ 
   \hline
\end{tabular}
\endgroup
\caption{True type I errors (in percent), Goodness-of-fit, continuous, nominal level 5\%.} 
\label{tblNull1}
\end{table}


==> tables/tblNull2.tex <==
\begin{table}[H]
\centering
\begingroup\small
\begin{tabular}{rrrrr}
  \hline
 & Mean & Median & Min & Max \\ 
  \hline
KS & 4.9 & 4.8 & 2.7 & 6.7 \\ 
  K & 5.0 & 5.1 & 2.8 & 7.1 \\ 
  AD & 5.0 & 5.1 & 2.7 & 7.3 \\ 
  CvM & 5.0 & 5.0 & 2.8 & 7.3 \\ 
  W & 5.0 & 4.9 & 3.2 & 7.4 \\ 
  Wassp1 & 5.3 & 5.0 & 2.6 & 15.4 \\ 
  l-P & 5.0 & 4.9 & 3.6 & 7.6 \\ 
  s-P & 5.0 & 5.0 & 3.8 & 7.6 \\ 
  NS-B & 5.1 & 4.9 & 3.1 & 9.2 \\ 
  NS-A & 5.1 & 4.9 & 2.6 & 7.6 \\ 
  BJ & 4.8 & 4.6 & 2.6 & 6.8 \\ 
   \hline
\end{tabular}
\endgroup
\caption{True type I errors (in percent), Goodness-of-fit, discrete, nominal level 5\%.} 
\label{tblNull2}
\end{table}


==> tables/tblNull3.tex <==
\begin{table}[H]
\centering
\begingroup\small
\begin{tabular}{rrrrr}
  \hline
 & Mean & Median & Min & Max \\ 
  \hline
KS & 4.5 & 4.5 & 2.0 & 6.6 \\ 
  Kuiper & 4.4 & 4.3 & 1.8 & 6.6 \\ 
  CvM & 5.3 & 5.1 & 3.0 & 7.6 \\ 
  AD & 5.2 & 5.2 & 2.7 & 7.1 \\ 
  ZA & 5.1 & 5.1 & 3.1 & 8.3 \\ 
  ZK & 5.0 & 5.0 & 3.1 & 7.3 \\ 
  ZC & 5.1 & 5.0 & 3.2 & 8.4 \\ 
  Wassp1 & 5.3 & 5.2 & 3.2 & 7.7 \\ 
  EppsS & 5.0 & 5.1 & 2.7 & 7.3 \\ 
  HHG & 5.0 & 4.9 & 3.4 & 7.4 \\ 
  ES large & 4.2 & 4.4 & 2.2 & 5.7 \\ 
  ES small & 4.1 & 4.3 & 1.3 & 6.2 \\ 
  EP large & 4.2 & 4.2 & 2.1 & 5.9 \\ 
  EP small & 4.3 & 4.3 & 2.0 & 6.3 \\ 
   \hline
\end{tabular}
\endgroup
\caption{True type I errors (in percent), Hybrid nMC=1, continuous, nominal level 5\%.} 
\label{tblNull3}
\end{table}


==> tables/tblNull4.tex <==
\begin{table}[H]
\centering
\begingroup\small
\begin{tabular}{rrrrr}
  \hline
 & Mean & Median & Min & Max \\ 
  \hline
KS & 4.5 & 4.6 & 1.5 & 6.6 \\ 
  Kuiper & 4.6 & 4.7 & 2.7 & 7.9 \\ 
  CvM & 5.0 & 5.1 & 2.9 & 7.6 \\ 
  AD & 5.0 & 5.1 & 2.6 & 7.0 \\ 
  ZA & 4.9 & 4.9 & 1.7 & 7.8 \\ 
  Wassp1 & 5.0 & 5.0 & 2.7 & 7.4 \\ 
  EppsS & 5.1 & 5.1 & 3.2 & 7.9 \\ 
  HHG & 5.0 & 5.0 & 3.1 & 7.8 \\ 
  large & 4.4 & 4.3 & 3.2 & 6.1 \\ 
  small & 4.4 & 4.5 & 2.4 & 5.9 \\ 
   \hline
\end{tabular}
\endgroup
\caption{True type I errors (in percent), Hybrid nMC=1, discrete, nominal level 5\%.} 
\label{tblNull4}
\end{table}


==> tables/tblNull5.tex <==
\begin{table}[H]
\centering
\begingroup\small
\begin{tabular}{rrrrr}
  \hline
 & Mean & Median & Min & Max \\ 
  \hline
KS & 4.8 & 4.7 & 2.5 & 7.0 \\ 
  Kuiper & 4.9 & 4.9 & 3.3 & 6.9 \\ 
  CvM & 4.9 & 4.9 & 3.0 & 6.6 \\ 
  AD & 5.0 & 5.1 & 2.7 & 7.2 \\ 
  ZA & 5.2 & 5.3 & 3.2 & 7.7 \\ 
  ZK & 5.0 & 4.8 & 2.5 & 7.6 \\ 
  ZC & 5.2 & 5.2 & 2.9 & 8.1 \\ 
  Wassp1 & 5.1 & 5.1 & 2.8 & 7.2 \\ 
  EppsS & 5.1 & 4.9 & 3.4 & 7.6 \\ 
  HHG & 5.0 & 5.0 & 3.1 & 7.0 \\ 
  ES large & 4.4 & 4.3 & 2.2 & 6.4 \\ 
  ES small & 3.9 & 4.2 & 1.3 & 6.1 \\ 
  EP large & 4.4 & 4.5 & 2.0 & 6.4 \\ 
  EP small & 4.1 & 4.2 & 1.8 & 6.1 \\ 
   \hline
\end{tabular}
\endgroup
\caption{True type I errors (in percent), Hybrid nMC=5, continuous, nominal level 5\%.} 
\label{tblNull5}
\end{table}


==> tables/tblNull6.tex <==
\begin{table}[H]
\centering
\begingroup\small
\begin{tabular}{rrrrr}
  \hline
 & Mean & Median & Min & Max \\ 
  \hline
KS & 4.9 & 4.8 & 3.1 & 8.4 \\ 
  Kuiper & 4.7 & 4.5 & 3.2 & 8.8 \\ 
  CvM & 4.9 & 4.6 & 3.2 & 7.0 \\ 
  AD & 4.9 & 4.8 & 2.8 & 7.3 \\ 
  ZA & 4.7 & 5.1 & 1.0 & 7.3 \\ 
  Wassp1 & 4.8 & 4.6 & 2.3 & 7.3 \\ 
  EppsS & 5.0 & 4.9 & 2.9 & 6.9 \\ 
  HHG & 4.9 & 4.7 & 2.9 & 7.8 \\ 
  large & 4.6 & 4.5 & 2.8 & 7.4 \\ 
  small & 4.5 & 4.5 & 1.7 & 6.7 \\ 
   \hline
\end{tabular}
\endgroup
\caption{True type I errors (in percent), Hybrid nMC=5, discrete, nominal level 5\%.} 
\label{tblNull6}
\end{table}


==> tables/tblNull7.tex <==
\begin{table}[H]
\centering
\begingroup\small
\begin{tabular}{rrrrr}
  \hline
 & Mean & Median & Min & Max \\ 
  \hline
KS & 3.2 & 3.7 & 0.0 & 4.8 \\ 
  Kuiper & 3.5 & 3.8 & 0.3 & 6.3 \\ 
  CvM & 3.6 & 4.2 & 0.0 & 5.7 \\ 
  AD & 3.5 & 4.1 & 0.0 & 5.7 \\ 
  ZA & 4.0 & 4.4 & 1.1 & 5.8 \\ 
  ZK & 4.3 & 4.6 & 2.1 & 7.0 \\ 
  ZC & 4.0 & 4.3 & 0.9 & 5.9 \\ 
  Wassp1 & 3.6 & 4.0 & 0.0 & 5.5 \\ 
  EppsS & 4.2 & 4.3 & 0.7 & 6.9 \\ 
  HHG & 4.0 & 4.2 & 0.4 & 6.1 \\ 
  ES large & 4.4 & 4.4 & 3.2 & 6.0 \\ 
  ES small & 4.5 & 4.7 & 2.1 & 5.9 \\ 
  EP large & 4.8 & 5.0 & 2.7 & 6.4 \\ 
  EP small & 4.4 & 4.7 & 1.7 & 6.0 \\ 
   \hline
\end{tabular}
\endgroup
\caption{True type I errors (in percent), Two-sample, continuous, nominal level 5\%.} 
\label{tblNull7}
\end{table}


==> tables/tblNull8.tex <==
\begin{table}[H]
\centering
\begingroup\small
\begin{tabular}{rrrrr}
  \hline
 & Mean & Median & Min & Max \\ 
  \hline
KS & 4.5 & 4.4 & 3.1 & 6.1 \\ 
  Kuiper & 4.3 & 4.2 & 3.3 & 6.4 \\ 
  CvM & 5.4 & 5.3 & 3.7 & 7.9 \\ 
  AD & 5.4 & 5.2 & 4.1 & 7.2 \\ 
  ZA & 5.1 & 5.1 & 3.4 & 7.8 \\ 
  Wassp1 & 5.4 & 5.2 & 3.3 & 7.5 \\ 
  EppsS & 4.8 & 4.6 & 3.6 & 6.5 \\ 
  HHG & 5.3 & 5.1 & 3.7 & 7.1 \\ 
  large & 4.6 & 4.6 & 3.6 & 5.6 \\ 
  small & 4.9 & 4.9 & 3.7 & 6.4 \\ 
   \hline
\end{tabular}
\endgroup
\caption{True type I errors (in percent), Two-sample, discrete, nominal level 5\%.} 
\label{tblNull8}
\end{table}


==> tables/tblRankMeans.tex <==
\begin{table}[H]
\centering
\begingroup\small
\begin{tabular}{rrrrrrrrr}
  \hline
 & ZC & ZA & EppsS & HHG & ZK & EP small & ES small & Kuiper \\ 
  \hline
$\alpha=0.01$, 50\% & 35.6 & 36.1 & 35.2 & 28.6 & 27.4 & 19.4 & 19.4 & 18.7 \\ 
  $\alpha=0.01$, 70\% & 55.2 & 55.4 & 52.4 & 46.0 & 43.3 & 32.0 & 32.1 & 29.7 \\ 
  $\alpha=0.01$, 90\% & 76.6 & 76.5 & 72.3 & 67.7 & 63.6 & 50.5 & 49.8 & 45.6 \\ 
  $\alpha=0.05$, 50\% & 40.1 & 40.6 & 38.9 & 32.5 & 33.8 & 24.4 & 24.5 & 24.5 \\ 
  $\alpha=0.05$, 70\% & 57.8 & 58.0 & 54.7 & 48.1 & 48.5 & 35.9 & 35.8 & 35.3 \\ 
  $\alpha=0.05$, 90\% & 80.2 & 79.9 & 74.6 & 71.1 & 70.4 & 55.4 & 54.9 & 52.8 \\ 
  $\alpha=0.1$, 50\% & 42.1 & 42.4 & 40.8 & 35.1 & 36.9 & 28.0 & 28.2 & 27.8 \\ 
  $\alpha=0.1$, 70\% & 60.2 & 60.4 & 56.5 & 51.1 & 52.9 & 40.3 & 40.3 & 39.6 \\ 
  $\alpha=0.1$, 90\% & 81.7 & 81.3 & 76.1 & 72.2 & 73.8 & 58.3 & 57.8 & 56.4 \\ 
   \hline
\end{tabular}
\endgroup
\caption{Mean power (in percent, average of the two replications) of the eight methods with the highest mean power at $\alpha=0.05$ and a target power of 90\%, 100 continuous two-sample case studies, by level and target power.} 
\label{tblRankMeans}
\end{table}


==> tables/tblT.P.cont.kurtosis.tex <==
\begingroup\footnotesize
\begin{longtable}{lllllllll}
\caption{Power, two-sample, continuous data, case studies of type kurtosis} \\ 
  \hline
  \hline
uniform & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}EppsS & \cellcolor{blue!40}ZK & \cellcolor{blue!40}HHG & EP large & ES large & EP small \\ 
  linear & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}EppsS & \cellcolor{green!40}ZK & \cellcolor{blue!40}HHG & EP large & ES large & EP small \\ 
  quadratic & \cellcolor{red!40}EppsS & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ZK & \cellcolor{blue!40}HHG & ES small & EP small & EP large \\ 
  uniform-betabump & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{red!20}ZK & \cellcolor{blue!40}EP large & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ES large & ES small & EP small \\ 
  sine & \cellcolor{red!40}EppsS & \cellcolor{green!40}ZC & \cellcolor{green!40}ES small & \cellcolor{green!40}ZA & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ES large & \cellcolor{blue!40}ZK & \cellcolor{blue!40}EP large \\ 
  betaaa & \cellcolor{red!40}EppsS & \cellcolor{green!40}ZA & \cellcolor{green!40}ZC & \cellcolor{green!40}ES small & \cellcolor{blue!40}ZK & ES large & Kuiper & HHG \\ 
  beta2a & \cellcolor{red!40}EppsS & \cellcolor{red!20}ZA & \cellcolor{red!20}ZC & \cellcolor{blue!40}ZK & \cellcolor{blue!40}ES small & ES large & HHG & EP large \\ 
  triangular & \cellcolor{red!40}EppsS & \cellcolor{green!40}ZC & \cellcolor{green!40}ZA & \cellcolor{blue!40}ZK & \cellcolor{blue!40}HHG & ES small & EP large & ES large \\ 
  uniformmixture & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}ZK & \cellcolor{red!20}HHG & \cellcolor{red!20}EppsS & \cellcolor{green!40}EP large & \cellcolor{green!40}ES large & \cellcolor{blue!40}EP small \\ 
  betamixture & \cellcolor{red!40}EppsS & \cellcolor{red!20}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}ZK & \cellcolor{blue!40}HHG & ES small & EP large & ES large \\ 
  normal-pure & \cellcolor{red!40}EppsS & \cellcolor{blue!40}ES small & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ZC & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ZK & \cellcolor{blue!40}ES large \\ 
  normal-mix1 & \cellcolor{red!40}EppsS & \cellcolor{red!20}Kuiper & \cellcolor{green!40}HHG & \cellcolor{green!40}ES small & \cellcolor{blue!40}ES large & \cellcolor{blue!40}EP small & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ZC \\ 
  normal-mix2 & \cellcolor{red!40}EppsS & \cellcolor{green!40}Kuiper & \cellcolor{green!40}ES small & \cellcolor{green!40}HHG & \cellcolor{green!40}ZC & \cellcolor{green!40}ZA & \cellcolor{blue!40}ES large & \cellcolor{blue!40}ZK \\ 
  normal-mix3 & \cellcolor{red!40}EppsS & \cellcolor{green!40}ES small & \cellcolor{blue!40}HHG & \cellcolor{blue!40}EP small & \cellcolor{blue!40}ES large & ZC & ZA & Kuiper \\ 
  normal-mix4 & \cellcolor{red!40}EppsS & \cellcolor{red!20}Kuiper & \cellcolor{green!40}HHG & \cellcolor{blue!40}EP small & \cellcolor{blue!40}ES small & \cellcolor{blue!40}ES large & ZK & AD \\ 
  gamma1 & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}ZK & \cellcolor{green!40}HHG & \cellcolor{blue!40}EP small & \cellcolor{blue!40}Kuiper & EP large & ES large \\ 
  gamma2 & \cellcolor{red!40}ZA & \cellcolor{red!20}ZK & \cellcolor{red!20}ZC & ES large & HHG & EP large & EppsS & Kuiper \\ 
  gammamixture & \cellcolor{red!40}HHG & \cellcolor{red!20}EP small & \cellcolor{red!20}Kuiper & \cellcolor{green!40}ZC & \cellcolor{green!40}ZA & \cellcolor{green!40}ES large & \cellcolor{green!40}ZK & \cellcolor{green!40}EP large \\ 
  exponential-mixture & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}ZK & \cellcolor{blue!40}HHG & \cellcolor{blue!40}EP small & Kuiper & AD & EP large \\ 
  noncentral & \cellcolor{red!40}ZK & \cellcolor{red!20}ZA & \cellcolor{red!20}ZC & ES large & EP large & EppsS & HHG & Kuiper \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform & ES small & Kuiper & KS & AD & CvM & Wassp1 &  &  \\ 
  linear & ES small & Kuiper & AD & KS & CvM & Wassp1 &  &  \\ 
  quadratic & ES large & Kuiper & KS & AD & CvM & Wassp1 &  &  \\ 
  uniform-betabump & Kuiper & EppsS & KS & AD & CvM & Wassp1 &  &  \\ 
  sine & \cellcolor{blue!40}Kuiper & EP small & KS & AD & Wassp1 & CvM &  &  \\ 
  betaaa & EP large & EP small & AD & Wassp1 & KS & CvM &  &  \\ 
  beta2a & Kuiper & EP small & AD & Wassp1 & KS & CvM &  &  \\ 
  triangular & Kuiper & EP small & AD & KS & CvM & Wassp1 &  &  \\ 
  uniformmixture & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}ES small & AD & KS & CvM & Wassp1 &  &  \\ 
  betamixture & EP small & Kuiper & AD & KS & Wassp1 & CvM &  &  \\ 
  normal-pure & EP small & Wassp1 & AD & EP large & KS & CvM &  &  \\ 
  normal-mix1 & \cellcolor{blue!40}ZK & EP large & Wassp1 & KS & AD & CvM &  &  \\ 
  normal-mix2 & \cellcolor{blue!40}EP small & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}AD & \cellcolor{blue!40}EP large & CvM & KS &  &  \\ 
  normal-mix3 & EP large & ZK & KS & AD & CvM & Wassp1 &  &  \\ 
  normal-mix4 & ZA & ZC & Wassp1 & KS & EP large & CvM &  &  \\ 
  gamma1 & AD & EppsS & KS & CvM & Wassp1 & ES small &  &  \\ 
  gamma2 & EP small & ES small & AD & KS & CvM & Wassp1 &  &  \\ 
  gammamixture & \cellcolor{blue!40}ES small & \cellcolor{blue!40}EppsS & AD & KS & CvM & Wassp1 &  &  \\ 
  exponential-mixture & KS & ES large & EppsS & CvM & ES small & Wassp1 &  &  \\ 
  noncentral & AD & CvM & Wassp1 & EP small & KS & ES small &  &  \\ 
   \hline
\hline
\label{tblT.P.cont.kurtosis}
\end{longtable}
\endgroup


==> tables/tblT.P.cont.mean.tex <==
\begingroup\footnotesize
\begin{longtable}{lllllllll}
\caption{Power, two-sample, continuous data, case studies of type mean} \\ 
  \hline
  \hline
uniform & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}EppsS & \cellcolor{green!40}ZK & \cellcolor{green!40}HHG & \cellcolor{green!40}AD & \cellcolor{blue!40}EP small & \cellcolor{blue!40}ES small \\ 
  linear & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{red!20}ZK & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}HHG & \cellcolor{blue!40}AD & EP small & EP large \\ 
  quadratic & \cellcolor{red!40}EppsS & \cellcolor{red!20}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}HHG & \cellcolor{green!40}ZK & \cellcolor{green!40}AD & \cellcolor{blue!40}EP small & \cellcolor{blue!40}ES small \\ 
  uniform-betabump & \cellcolor{red!40}HHG & \cellcolor{red!20}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}EppsS & \cellcolor{green!40}EP small & \cellcolor{green!40}ES small & \cellcolor{green!40}AD & \cellcolor{green!40}Wassp1 \\ 
  sine & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{red!20}Wassp1 & \cellcolor{green!40}AD & \cellcolor{green!40}EppsS & \cellcolor{green!40}HHG & \cellcolor{green!40}ZK & \cellcolor{green!40}CvM \\ 
  betaaa & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}HHG & \cellcolor{red!20}CvM & \cellcolor{green!40}EppsS & \cellcolor{green!40}ZK \\ 
  beta2a & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}AD & \cellcolor{green!40}EppsS & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}ZK & \cellcolor{green!40}HHG & \cellcolor{blue!40}CvM \\ 
  triangular & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}HHG & \cellcolor{green!40}ZK & \cellcolor{green!40}EppsS & \cellcolor{blue!40}AD & \cellcolor{blue!40}EP small & \cellcolor{blue!40}ES small \\ 
  uniformmixture & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}ZK & \cellcolor{blue!40}HHG & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}AD & EP small & ES small \\ 
  betamixture & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}ZK & \cellcolor{green!40}EppsS & \cellcolor{blue!40}HHG & \cellcolor{blue!40}AD & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}ES small \\ 
  normal-pure & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{red!20}HHG & \cellcolor{red!20}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}KS & \cellcolor{green!40}EppsS \\ 
  normal-mix1 & \cellcolor{red!40}CvM & \cellcolor{red!20}KS & \cellcolor{red!20}AD & \cellcolor{red!20}HHG & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}Kuiper & \cellcolor{green!40}ZK & \cellcolor{green!40}ZC \\ 
  normal-mix2 & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{red!20}HHG & \cellcolor{red!20}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}KS & \cellcolor{green!40}EppsS \\ 
  normal-mix3 & \cellcolor{red!40}ZC & \cellcolor{red!20}ES small & \cellcolor{red!20}ZA & \cellcolor{red!20}HHG & \cellcolor{green!40}AD & \cellcolor{green!40}CvM & \cellcolor{blue!40}EP small & \cellcolor{blue!40}ZK \\ 
  normal-mix4 & \cellcolor{red!40}CvM & \cellcolor{red!20}AD & \cellcolor{red!20}KS & \cellcolor{red!20}HHG & \cellcolor{red!20}Kuiper & \cellcolor{green!40}ZK & \cellcolor{green!40}EppsS & \cellcolor{green!40}ZA \\ 
  gamma1 & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}ZK & \cellcolor{blue!40}HHG & \cellcolor{blue!40}AD & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}CvM & \cellcolor{blue!40}EP small \\ 
  gamma2 & \cellcolor{red!40}AD & \cellcolor{red!20}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}CvM & \cellcolor{red!20}HHG & \cellcolor{green!40}ZK & \cellcolor{green!40}KS & \cellcolor{green!40}EppsS \\ 
  gammamixture & \cellcolor{red!40}HHG & \cellcolor{red!20}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}ZK & \cellcolor{red!20}EppsS & \cellcolor{green!40}AD & \cellcolor{green!40}EP small & \cellcolor{blue!40}KS \\ 
  exponential-mixture & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}AD & \cellcolor{green!40}ZK & \cellcolor{green!40}HHG & \cellcolor{green!40}CvM & \cellcolor{green!40}KS & \cellcolor{blue!40}Kuiper \\ 
  noncentral & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}AD & \cellcolor{green!40}ZK & \cellcolor{green!40}HHG & \cellcolor{green!40}CvM & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}Wassp1 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}CvM & KS & ES large & EP large & Kuiper &  &  \\ 
  linear & ES small & Wassp1 & CvM & ES large & KS & Kuiper &  &  \\ 
  quadratic & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}CvM & KS & EP large & ES large & Kuiper &  &  \\ 
  uniform-betabump & \cellcolor{green!40}ZK & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS & ES large & EP large & Kuiper &  &  \\ 
  sine & \cellcolor{blue!40}ES small & \cellcolor{blue!40}KS & \cellcolor{blue!40}EP small & ES large & EP large & Kuiper &  &  \\ 
  betaaa & \cellcolor{blue!40}KS & \cellcolor{blue!40}ES small & \cellcolor{blue!40}EP small & Kuiper & ES large & EP large &  &  \\ 
  beta2a & \cellcolor{blue!40}ES small & KS & EP small & ES large & EP large & Kuiper &  &  \\ 
  triangular & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}CvM & KS & ES large & EP large & Kuiper &  &  \\ 
  uniformmixture & ES large & EP large & CvM & KS & Wassp1 & Kuiper &  &  \\ 
  betamixture & \cellcolor{blue!40}EP small & \cellcolor{blue!40}CvM & KS & EP large & ES large & Kuiper &  &  \\ 
  normal-pure & \cellcolor{green!40}ZK & \cellcolor{blue!40}ES small & \cellcolor{blue!40}EP small & \cellcolor{blue!40}Kuiper & ES large & EP large &  &  \\ 
  normal-mix1 & \cellcolor{green!40}EppsS & \cellcolor{green!40}ZA & \cellcolor{blue!40}EP small & \cellcolor{blue!40}ES small & ES large & EP large &  &  \\ 
  normal-mix2 & \cellcolor{green!40}ZK & \cellcolor{blue!40}ES small & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}EP small & ES large & EP large &  &  \\ 
  normal-mix3 & \cellcolor{blue!40}ES large & \cellcolor{blue!40}KS & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}EP large & Wassp1 & Kuiper &  &  \\ 
  normal-mix4 & \cellcolor{green!40}ZC & \cellcolor{blue!40}EP small & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}ES small & ES large & EP large &  &  \\ 
  gamma1 & KS & ES large & Wassp1 & Kuiper & EP large & ES small &  &  \\ 
  gamma2 & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}EP small & \cellcolor{blue!40}ES small & ES large & EP large &  &  \\ 
  gammamixture & \cellcolor{blue!40}CvM & \cellcolor{blue!40}ES small & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}ES large & EP large & Wassp1 &  &  \\ 
  exponential-mixture & \cellcolor{blue!40}EP small & \cellcolor{blue!40}EppsS & ES large & EP large & Wassp1 & ES small &  &  \\ 
  noncentral & \cellcolor{blue!40}KS & \cellcolor{blue!40}EP small & ES small & Kuiper & ES large & EP large &  &  \\ 
   \hline
\hline
\label{tblT.P.cont.mean}
\end{longtable}
\endgroup


==> tables/tblT.P.cont.mixed.tex <==
\begingroup\footnotesize
\begin{longtable}{lllllllll}
\caption{Power, two-sample, continuous data, case studies of type mixed} \\ 
  \hline
  \hline
uniform-linear & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{green!40}ZC & \cellcolor{green!40}KS & \cellcolor{green!40}ZA & \cellcolor{green!40}HHG & \cellcolor{blue!40}ZK \\ 
  uniform-quadratic & \cellcolor{red!40}EppsS & \cellcolor{red!20}Kuiper & \cellcolor{red!20}HHG & \cellcolor{red!20}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}AD & \cellcolor{red!20}ES small & \cellcolor{green!40}EP small \\ 
  uniform-bump & \cellcolor{red!40}Kuiper & \cellcolor{red!20}EP small & \cellcolor{red!20}HHG & \cellcolor{green!40}ES small & \cellcolor{blue!40}EppsS & KS & ES large & EP large \\ 
  uniform-sine & \cellcolor{red!40}HHG & \cellcolor{red!20}EP small & \cellcolor{red!20}ES small & \cellcolor{green!40}EP large & \cellcolor{green!40}ES large & \cellcolor{green!40}Kuiper & \cellcolor{green!40}AD & \cellcolor{green!40}ZK \\ 
  beta22.betaaa & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{red!20}EppsS & \cellcolor{green!40}ES small & \cellcolor{green!40}Kuiper & \cellcolor{green!40}HHG & \cellcolor{blue!40}ZK & \cellcolor{blue!40}EP small \\ 
  beta22.beta2a & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}CvM & \cellcolor{red!20}HHG & \cellcolor{green!40}ZK & \cellcolor{green!40}EppsS \\ 
  uniform.uniformmixture & \cellcolor{red!40}KS & \cellcolor{red!20}CvM & \cellcolor{red!20}AD & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}HHG & \cellcolor{red!20}Kuiper & \cellcolor{green!40}EppsS & \cellcolor{green!40}ZK \\ 
  uniform.betamixture & \cellcolor{red!40}EppsS & \cellcolor{red!20}Kuiper & \cellcolor{red!20}ZC & \cellcolor{red!20}HHG & \cellcolor{red!20}ZA & \cellcolor{green!40}EP small & \cellcolor{green!40}ES small & \cellcolor{green!40}ZK \\ 
  uniform.triangular & \cellcolor{red!40}Kuiper & \cellcolor{red!20}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}ES small & \cellcolor{green!40}EP small & \cellcolor{green!40}AD & \cellcolor{green!40}ZC & \cellcolor{green!40}ZA \\ 
  double.exponential & \cellcolor{red!40}EppsS & \cellcolor{red!20}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}Kuiper & \cellcolor{green!40}ES small & \cellcolor{green!40}HHG & \cellcolor{blue!40}ZK \\ 
  normal.onestretch & \cellcolor{red!40}EppsS & \cellcolor{red!20}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}ZK & \cellcolor{green!40}ES small & \cellcolor{green!40}HHG & \cellcolor{blue!40}EP small & \cellcolor{blue!40}AD \\ 
  normal.t & \cellcolor{red!40}EppsS & \cellcolor{red!20}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}ZK & \cellcolor{blue!40}ES small & \cellcolor{blue!40}Wassp1 & ES large & HHG \\ 
  normal.outlier1 & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}EppsS & \cellcolor{blue!40}ZK & Wassp1 & HHG & AD & ES small \\ 
  normal.outlier2 & \cellcolor{red!40}EppsS & \cellcolor{red!20}ZA & \cellcolor{green!40}ZC & \cellcolor{blue!40}ZK & ES small & Wassp1 & ES large & EP large \\ 
  normal.normalmixture & \cellcolor{red!40}EppsS & \cellcolor{red!20}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}Kuiper & \cellcolor{green!40}HHG & \cellcolor{green!40}ES small & \cellcolor{green!40}ZK & \cellcolor{blue!40}Wassp1 \\ 
  exponential.gamma & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}AD & \cellcolor{green!40}CvM & \cellcolor{green!40}HHG & \cellcolor{green!40}ZK & \cellcolor{green!40}KS \\ 
  exponential.weibull & \cellcolor{red!40}EppsS & \cellcolor{red!20}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}HHG & \cellcolor{green!40}Kuiper & \cellcolor{green!40}ZK & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}EP small \\ 
  exponential.bump & \cellcolor{red!40}HHG & \cellcolor{red!20}Kuiper & \cellcolor{red!20}EP small & \cellcolor{green!40}ES large & \cellcolor{blue!40}EP large & \cellcolor{blue!40}KS & CvM & ZK \\ 
  chisquare.noncentral & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{red!20}ZC & \cellcolor{green!40}ZA & \cellcolor{green!40}HHG & \cellcolor{green!40}KS & \cellcolor{blue!40}EppsS \\ 
  gamma.gammamixture & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{red!20}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}HHG & \cellcolor{green!40}KS & \cellcolor{green!40}EppsS \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform-linear & \cellcolor{blue!40}EppsS & Kuiper & ES small & EP small & EP large & ES large &  &  \\ 
  uniform-quadratic & \cellcolor{green!40}ZK & \cellcolor{green!40}Wassp1 & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS & \cellcolor{blue!40}ES large & \cellcolor{blue!40}EP large &  &  \\ 
  uniform-bump & ZK & CvM & AD & Wassp1 & ZC & ZA &  &  \\ 
  uniform-sine & \cellcolor{blue!40}KS & \cellcolor{blue!40}CvM & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZA &  &  \\ 
  beta22.betaaa & \cellcolor{blue!40}AD & Wassp1 & ES large & EP large & KS & CvM &  &  \\ 
  beta22.beta2a & \cellcolor{green!40}KS & \cellcolor{blue!40}ES small & \cellcolor{blue!40}EP small & \cellcolor{blue!40}Kuiper & ES large & EP large &  &  \\ 
  uniform.uniformmixture & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ES small & \cellcolor{blue!40}ZA & \cellcolor{blue!40}EP small & ES large & EP large &  &  \\ 
  uniform.betamixture & \cellcolor{blue!40}AD & Wassp1 & CvM & KS & ES large & EP large &  &  \\ 
  uniform.triangular & \cellcolor{green!40}ZK & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS & EP large & ES large &  &  \\ 
  double.exponential & \cellcolor{blue!40}EP small & \cellcolor{blue!40}AD & ES large & EP large & CvM & KS &  &  \\ 
  normal.onestretch & \cellcolor{blue!40}Wassp1 & ES large & Kuiper & EP large & KS & CvM &  &  \\ 
  normal.t & AD & EP large & Kuiper & EP small & CvM & KS &  &  \\ 
  normal.outlier1 & ES large & KS & CvM & Kuiper & EP small & EP large &  &  \\ 
  normal.outlier2 & EP small & Kuiper & HHG & AD & CvM & KS &  &  \\ 
  normal.normalmixture & \cellcolor{blue!40}EP small & \cellcolor{blue!40}AD & ES large & EP large & CvM & KS &  &  \\ 
  exponential.gamma & \cellcolor{green!40}EppsS & \cellcolor{blue!40}ES small & \cellcolor{blue!40}EP small & \cellcolor{blue!40}Kuiper & ES large & EP large &  &  \\ 
  exponential.weibull & \cellcolor{blue!40}ES small & \cellcolor{blue!40}AD & \cellcolor{blue!40}ES large & EP large & CvM & KS &  &  \\ 
  exponential.bump & AD & Wassp1 & EppsS & ES small & ZC & ZA &  &  \\ 
  chisquare.noncentral & \cellcolor{blue!40}ZK & \cellcolor{blue!40}ES small & \cellcolor{blue!40}EP small & \cellcolor{blue!40}Kuiper & ES large & EP large &  &  \\ 
  gamma.gammamixture & \cellcolor{green!40}ZK & \cellcolor{blue!40}ES small & \cellcolor{blue!40}EP small & \cellcolor{blue!40}Kuiper & ES large & EP large &  &  \\ 
   \hline
\hline
\label{tblT.P.cont.mixed}
\end{longtable}
\endgroup


==> tables/tblT.P.cont.skewness.tex <==
\begingroup\footnotesize
\begin{longtable}{lllllllll}
\caption{Power, two-sample, continuous data, case studies of type skewness} \\ 
  \hline
  \hline
uniform & \cellcolor{red!40}EppsS & \cellcolor{red!20}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}HHG & \cellcolor{green!40}ES small & \cellcolor{green!40}EP small & \cellcolor{green!40}ZK & \cellcolor{blue!40}Kuiper \\ 
  linear & \cellcolor{red!40}EppsS & \cellcolor{green!40}ZA & \cellcolor{green!40}ZC & \cellcolor{green!40}HHG & \cellcolor{blue!40}ZK & \cellcolor{blue!40}EP small & \cellcolor{blue!40}ES small & \cellcolor{blue!40}Kuiper \\ 
  quadratic & \cellcolor{red!40}EppsS & \cellcolor{green!40}HHG & \cellcolor{green!40}ES small & \cellcolor{green!40}EP small & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZK & \cellcolor{blue!40}Kuiper \\ 
  uniform-betabump & \cellcolor{red!40}HHG & \cellcolor{green!40}ES small & \cellcolor{green!40}EP small & \cellcolor{green!40}ZA & \cellcolor{green!40}ZC & \cellcolor{green!40}EppsS & \cellcolor{green!40}ZK & \cellcolor{blue!40}Kuiper \\ 
  sine & \cellcolor{red!40}EppsS & \cellcolor{green!40}ZA & \cellcolor{green!40}ZC & \cellcolor{blue!40}ES small & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ZK & \cellcolor{blue!40}EP small & \cellcolor{blue!40}Kuiper \\ 
  betaaa & \cellcolor{red!40}EppsS & \cellcolor{green!40}ES small & \cellcolor{green!40}ZC & \cellcolor{green!40}ZA & \cellcolor{blue!40}HHG & \cellcolor{blue!40}EP small & \cellcolor{blue!40}ZK & \cellcolor{blue!40}Kuiper \\ 
  beta2a & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{red!20}ES small & \cellcolor{red!20}Kuiper & \cellcolor{green!40}EP small & \cellcolor{blue!40}AD & \cellcolor{blue!40}ZC & \cellcolor{blue!40}KS \\ 
  triangular & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{red!20}EppsS & \cellcolor{blue!40}ZK & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ES small & EP small & Kuiper \\ 
  uniformmixture & \cellcolor{red!40}EppsS & \cellcolor{red!20}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}HHG & \cellcolor{green!40}ES small & \cellcolor{green!40}EP small & \cellcolor{blue!40}ZK & \cellcolor{blue!40}Kuiper \\ 
  betamixture & \cellcolor{red!40}EppsS & \cellcolor{green!40}ZC & \cellcolor{green!40}ZA & \cellcolor{green!40}HHG & \cellcolor{blue!40}ES small & \cellcolor{blue!40}EP small & \cellcolor{blue!40}ZK & \cellcolor{blue!40}Kuiper \\ 
  normal-pure & \cellcolor{red!40}EppsS & \cellcolor{green!40}ZA & \cellcolor{green!40}ZC & \cellcolor{green!40}ES small & \cellcolor{green!40}HHG & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}ZK & \cellcolor{blue!40}EP small \\ 
  normal-mix1 & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{red!20}Kuiper & \cellcolor{red!20}EP small & \cellcolor{green!40}ES small & \cellcolor{blue!40}ES large & \cellcolor{blue!40}AD & \cellcolor{blue!40}CvM \\ 
  normal-mix2 & \cellcolor{red!40}EppsS & \cellcolor{green!40}ES small & \cellcolor{green!40}HHG & \cellcolor{green!40}ZA & \cellcolor{green!40}ZC & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}EP small & \cellcolor{blue!40}ZK \\ 
  normal-mix3 & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}ES small & \cellcolor{green!40}Kuiper & \cellcolor{green!40}EP small & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZA & \cellcolor{blue!40}ES large \\ 
  normal-mix4 & \cellcolor{red!40}Kuiper & \cellcolor{red!20}HHG & \cellcolor{green!40}EP small & \cellcolor{green!40}EppsS & \cellcolor{blue!40}KS & \cellcolor{blue!40}CvM & \cellcolor{blue!40}ES large & \cellcolor{blue!40}AD \\ 
  gamma1 & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{red!20}ZK & \cellcolor{blue!40}HHG & EP small & Kuiper & ES large & EP large \\ 
  gamma2 & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{red!20}ZK & \cellcolor{green!40}HHG & \cellcolor{green!40}Kuiper & \cellcolor{green!40}EppsS & \cellcolor{green!40}EP small & \cellcolor{green!40}ES large \\ 
  gammamixture & \cellcolor{red!40}HHG & \cellcolor{red!20}EP small & \cellcolor{red!20}EppsS & \cellcolor{red!20}Kuiper & \cellcolor{green!40}ZC & \cellcolor{green!40}ZA & \cellcolor{green!40}ES large & \cellcolor{green!40}ES small \\ 
  exponential-mixture & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}HHG & \cellcolor{red!20}ZK & \cellcolor{green!40}Kuiper & \cellcolor{green!40}EP small & \cellcolor{blue!40}AD & ES large \\ 
  noncentral & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}ZK & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ES large & \cellcolor{blue!40}EP small & \cellcolor{blue!40}Kuiper & EppsS \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform & \cellcolor{blue!40}EP large & \cellcolor{blue!40}ES large & AD & CvM & KS & Wassp1 &  &  \\ 
  linear & ES large & EP large & AD & KS & CvM & Wassp1 &  &  \\ 
  quadratic & ES large & EP large & AD & KS & CvM & Wassp1 &  &  \\ 
  uniform-betabump & \cellcolor{blue!40}ES large & \cellcolor{blue!40}EP large & AD & KS & CvM & Wassp1 &  &  \\ 
  sine & ES large & EP large & AD & Wassp1 & KS & CvM &  &  \\ 
  betaaa & \cellcolor{blue!40}ES large & EP large & AD & KS & Wassp1 & CvM &  &  \\ 
  beta2a & \cellcolor{blue!40}ES large & \cellcolor{blue!40}CvM & \cellcolor{blue!40}EP large & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}ZA & ZK &  &  \\ 
  triangular & EP large & ES large & AD & KS & CvM & Wassp1 &  &  \\ 
  uniformmixture & \cellcolor{blue!40}ES large & \cellcolor{blue!40}EP large & AD & KS & CvM & Wassp1 &  &  \\ 
  betamixture & EP large & ES large & AD & KS & Wassp1 & CvM &  &  \\ 
  normal-pure & \cellcolor{blue!40}ES large & Wassp1 & AD & EP large & KS & CvM &  &  \\ 
  normal-mix1 & \cellcolor{blue!40}KS & \cellcolor{blue!40}ZK & \cellcolor{blue!40}ZC & \cellcolor{blue!40}ZA & \cellcolor{blue!40}Wassp1 & EP large &  &  \\ 
  normal-mix2 & \cellcolor{blue!40}ES large & Wassp1 & EP large & AD & KS & CvM &  &  \\ 
  normal-mix3 & \cellcolor{blue!40}ZK & \cellcolor{blue!40}EP large & AD & KS & CvM & Wassp1 &  &  \\ 
  normal-mix4 & \cellcolor{blue!40}ES small & \cellcolor{blue!40}ZK & EP large & ZC & ZA & Wassp1 &  &  \\ 
  gamma1 & EppsS & AD & KS & CvM & ES small & Wassp1 &  &  \\ 
  gamma2 & \cellcolor{blue!40}AD & EP large & ES small & KS & CvM & Wassp1 &  &  \\ 
  gammamixture & \cellcolor{green!40}ZK & \cellcolor{blue!40}EP large & \cellcolor{blue!40}AD & \cellcolor{blue!40}KS & CvM & Wassp1 &  &  \\ 
  exponential-mixture & EP large & EppsS & CvM & KS & ES small & Wassp1 &  &  \\ 
  noncentral & EP large & ES small & AD & KS & CvM & Wassp1 &  &  \\ 
   \hline
\hline
\label{tblT.P.cont.skewness}
\end{longtable}
\endgroup


==> tables/tblT.P.cont.variance.tex <==
\begingroup\footnotesize
\begin{longtable}{lllllllll}
\caption{Power, two-sample, continuous data, case studies of type variance} \\ 
  \hline
  \hline
uniform & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}ZK & EppsS & HHG & EP large & ES large & Kuiper \\ 
  linear & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}ZK & \cellcolor{blue!40}EppsS & HHG & EP large & ES large & Kuiper \\ 
  quadratic & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}ZK & \cellcolor{blue!40}EppsS & HHG & ES large & EP large & AD \\ 
  uniform-betabump & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}ZK & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}HHG & \cellcolor{blue!40}EP large & \cellcolor{blue!40}ES large & \cellcolor{blue!40}ES small \\ 
  sine & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{red!20}EppsS & \cellcolor{green!40}ZK & \cellcolor{blue!40}ES small & HHG & AD & Kuiper \\ 
  betaaa & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{red!20}EppsS & \cellcolor{green!40}ZK & \cellcolor{blue!40}ES small & \cellcolor{blue!40}HHG & \cellcolor{blue!40}Kuiper & EP small \\ 
  beta2a & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{red!20}EppsS & \cellcolor{green!40}ZK & \cellcolor{blue!40}HHG & ES small & AD & Kuiper \\ 
  triangular & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{green!40}ZK & \cellcolor{blue!40}EppsS & HHG & EP large & ES large & ES small \\ 
  uniformmixture & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{red!20}ZK & EP large & HHG & EppsS & ES large & EP small \\ 
  betamixture & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{red!20}EppsS & \cellcolor{green!40}ZK & \cellcolor{blue!40}HHG & ES small & AD & Kuiper \\ 
  normal-pure & \cellcolor{red!40}EppsS & \cellcolor{red!20}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}ES small & \cellcolor{green!40}Kuiper & \cellcolor{green!40}ZK & \cellcolor{green!40}HHG & \cellcolor{green!40}Wassp1 \\ 
  normal-mix1 & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}EppsS & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}ES small & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}HHG & \cellcolor{blue!40}ZK \\ 
  normal-mix2 & \cellcolor{red!40}EppsS & \cellcolor{red!20}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}ES small & \cellcolor{blue!40}ZK & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}HHG & \cellcolor{blue!40}Wassp1 \\ 
  normal-mix3 & \cellcolor{red!40}EppsS & \cellcolor{red!20}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}ES small & \cellcolor{blue!40}ZK & \cellcolor{blue!40}HHG & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}EP small \\ 
  normal-mix4 & \cellcolor{red!40}ZA & \cellcolor{red!20}ZC & \cellcolor{red!20}Kuiper & \cellcolor{red!20}Wassp1 & \cellcolor{green!40}HHG & \cellcolor{green!40}EppsS & \cellcolor{blue!40}ES small & \cellcolor{blue!40}ZK \\ 
  gamma1 & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}ZK & \cellcolor{blue!40}HHG & EP small & Kuiper & AD & EppsS \\ 
  gamma2 & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}HHG & \cellcolor{green!40}EppsS & \cellcolor{green!40}ZK & \cellcolor{green!40}AD & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}EP small \\ 
  gammamixture & \cellcolor{red!40}HHG & \cellcolor{red!20}EppsS & \cellcolor{red!20}Kuiper & \cellcolor{green!40}ZC & \cellcolor{green!40}EP small & \cellcolor{green!40}ZA & \cellcolor{green!40}ZK & \cellcolor{green!40}AD \\ 
  exponential-mixture & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{red!20}ZK & \cellcolor{green!40}HHG & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}AD & \cellcolor{blue!40}EP small & CvM \\ 
  noncentral & \cellcolor{red!40}ZC & \cellcolor{red!20}ZA & \cellcolor{green!40}ZK & \cellcolor{green!40}EppsS & \cellcolor{blue!40}HHG & \cellcolor{blue!40}AD & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}EP small \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform & AD & EP small & ES small & Wassp1 & CvM & KS &  &  \\ 
  linear & EP small & AD & ES small & Wassp1 & CvM & KS &  &  \\ 
  quadratic & ES small & Kuiper & EP small & Wassp1 & CvM & KS &  &  \\ 
  uniform-betabump & EP small & Kuiper & AD & Wassp1 & CvM & KS &  &  \\ 
  sine & Wassp1 & ES large & EP small & EP large & CvM & KS &  &  \\ 
  betaaa & AD & Wassp1 & ES large & EP large & CvM & KS &  &  \\ 
  beta2a & EP small & ES large & EP large & Wassp1 & CvM & KS &  &  \\ 
  triangular & Kuiper & AD & EP small & Wassp1 & CvM & KS &  &  \\ 
  uniformmixture & ES small & Kuiper & AD & KS & Wassp1 & CvM &  &  \\ 
  betamixture & EP small & ES large & EP large & Wassp1 & CvM & KS &  &  \\ 
  normal-pure & \cellcolor{blue!40}AD & \cellcolor{blue!40}EP small & \cellcolor{blue!40}ES large & EP large & CvM & KS &  &  \\ 
  normal-mix1 & \cellcolor{blue!40}EP small & \cellcolor{blue!40}AD & \cellcolor{blue!40}ES large & EP large & CvM & KS &  &  \\ 
  normal-mix2 & \cellcolor{blue!40}EP small & \cellcolor{blue!40}AD & ES large & EP large & CvM & KS &  &  \\ 
  normal-mix3 & ES large & EP large & AD & Wassp1 & KS & CvM &  &  \\ 
  normal-mix4 & \cellcolor{blue!40}EP small & \cellcolor{blue!40}AD & \cellcolor{blue!40}ES large & EP large & KS & CvM &  &  \\ 
  gamma1 & EP large & ES large & CvM & KS & ES small & Wassp1 &  &  \\ 
  gamma2 & \cellcolor{blue!40}CvM & \cellcolor{blue!40}ES large & \cellcolor{blue!40}KS & ES small & Wassp1 & EP large &  &  \\ 
  gammamixture & \cellcolor{blue!40}KS & \cellcolor{blue!40}ES large & \cellcolor{blue!40}ES small & \cellcolor{blue!40}CvM & EP large & Wassp1 &  &  \\ 
  exponential-mixture & KS & EppsS & EP large & ES large & Wassp1 & ES small &  &  \\ 
  noncentral & ES large & ES small & EP large & Wassp1 & CvM & KS &  &  \\ 
   \hline
\hline
\label{tblT.P.cont.variance}
\end{longtable}
\endgroup


==> tables/tblT.P.disc.kurtosis.tex <==
\begingroup\footnotesize
\begin{longtable}{lllllllll}
\caption{Power, two-sample, discrete data, case studies of type kurtosis} \\ 
  \hline
  \hline
uniform & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}large & \cellcolor{blue!40}small & \cellcolor{blue!40}Kuiper & AD & KS & CvM \\ 
  linear & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}small & \cellcolor{green!40}large & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}AD & KS & CvM \\ 
  quadratic & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{blue!40}small & \cellcolor{blue!40}large & \cellcolor{blue!40}Kuiper & AD & KS & CvM \\ 
  uniform-betabump & \cellcolor{red!40}HHG & \cellcolor{red!20}EppsS & \cellcolor{red!20}large & \cellcolor{blue!40}small & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}AD & KS & ZA \\ 
  sine & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}large & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}AD & small & Wassp1 & KS \\ 
  betaaa & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}large & \cellcolor{blue!40}Kuiper & small & AD & Wassp1 & ZA \\ 
  beta2a & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{blue!40}large & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}small & AD & Wassp1 & ZA \\ 
  triangular & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{red!20}large & \cellcolor{blue!40}AD & Kuiper & small & ZA & Wassp1 \\ 
  uniformmixture & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}large & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}small & AD & KS & CvM \\ 
  betamixture & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}large & \cellcolor{blue!40}small & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}AD & KS & CvM \\ 
  normal-pure & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}Kuiper & \cellcolor{green!40}large & \cellcolor{blue!40}ZA & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}small & \cellcolor{blue!40}AD \\ 
  normal-mix1 & \cellcolor{red!40}EppsS & \cellcolor{red!20}Kuiper & \cellcolor{red!20}HHG & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}small & \cellcolor{green!40}AD & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS \\ 
  normal-mix2 & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}large & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}ZA & \cellcolor{blue!40}small & \cellcolor{blue!40}AD \\ 
  normal-mix3 & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}Kuiper & \cellcolor{green!40}small & \cellcolor{blue!40}Wassp1 & large & KS & AD \\ 
  normal-mix4 & \cellcolor{red!40}Kuiper & \cellcolor{red!20}EppsS & \cellcolor{green!40}HHG & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}small & \cellcolor{blue!40}AD & KS & CvM \\ 
  gamma1 & \cellcolor{red!40}EppsS & \cellcolor{red!20}AD & \cellcolor{green!40}HHG & \cellcolor{blue!40}small & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}KS & \cellcolor{blue!40}CvM & large \\ 
  gamma2 & \cellcolor{red!40}large & \cellcolor{red!20}HHG & \cellcolor{red!20}AD & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}Kuiper & small & ZA & Wassp1 \\ 
  gammamixture & \cellcolor{red!40}AD & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}CvM & \cellcolor{red!20}HHG & \cellcolor{green!40}KS & \cellcolor{green!40}EppsS & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}small \\ 
  exponential-mixture & \cellcolor{red!40}AD & \cellcolor{green!40}Kuiper & \cellcolor{green!40}small & \cellcolor{blue!40}EppsS & large & KS & CvM & HHG \\ 
  noncentral & \cellcolor{red!40}HHG & \cellcolor{red!20}EppsS & \cellcolor{red!20}AD & \cellcolor{red!20}Wassp1 & \cellcolor{green!40}CvM & \cellcolor{green!40}KS & \cellcolor{green!40}small & \cellcolor{blue!40}Kuiper \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform & Wassp1 & ZA &  &  &  &  &  &  \\ 
  linear & Wassp1 & ZA &  &  &  &  &  &  \\ 
  quadratic & Wassp1 & ZA &  &  &  &  &  &  \\ 
  uniform-betabump & Wassp1 & CvM &  &  &  &  &  &  \\ 
  sine & ZA & CvM &  &  &  &  &  &  \\ 
  betaaa & KS & CvM &  &  &  &  &  &  \\ 
  beta2a & CvM & KS &  &  &  &  &  &  \\ 
  triangular & KS & CvM &  &  &  &  &  &  \\ 
  uniformmixture & Wassp1 & ZA &  &  &  &  &  &  \\ 
  betamixture & Wassp1 & ZA &  &  &  &  &  &  \\ 
  normal-pure & \cellcolor{blue!40}KS & CvM &  &  &  &  &  &  \\ 
  normal-mix1 & \cellcolor{blue!40}large & ZA &  &  &  &  &  &  \\ 
  normal-mix2 & \cellcolor{blue!40}KS & CvM &  &  &  &  &  &  \\ 
  normal-mix3 & CvM & ZA &  &  &  &  &  &  \\ 
  normal-mix4 & large & ZA &  &  &  &  &  &  \\ 
  gamma1 & Wassp1 & ZA &  &  &  &  &  &  \\ 
  gamma2 & CvM & KS &  &  &  &  &  &  \\ 
  gammamixture & large & ZA &  &  &  &  &  &  \\ 
  exponential-mixture & Wassp1 & ZA &  &  &  &  &  &  \\ 
  noncentral & large & ZA &  &  &  &  &  &  \\ 
   \hline
\hline
\label{tblT.P.disc.kurtosis}
\end{longtable}
\endgroup


==> tables/tblT.P.disc.mean.tex <==
\begingroup\footnotesize
\begin{longtable}{lllllllll}
\caption{Power, two-sample, discrete data, case studies of type mean} \\ 
  \hline
  \hline
uniform & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}AD & \cellcolor{green!40}small & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}CvM & \cellcolor{blue!40}large & \cellcolor{blue!40}KS \\ 
  linear & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}AD & \cellcolor{green!40}small & \cellcolor{green!40}large & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS \\ 
  quadratic & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}AD & \cellcolor{green!40}small & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}CvM & KS & large \\ 
  uniform-betabump & \cellcolor{red!40}HHG & \cellcolor{red!20}EppsS & \cellcolor{green!40}small & \cellcolor{green!40}AD & \cellcolor{green!40}Wassp1 & \cellcolor{blue!40}KS & \cellcolor{blue!40}CvM & large \\ 
  sine & \cellcolor{red!40}HHG & \cellcolor{red!20}AD & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}EppsS & \cellcolor{green!40}CvM & \cellcolor{blue!40}ZA & \cellcolor{blue!40}KS & \cellcolor{blue!40}small \\ 
  betaaa & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}HHG & \cellcolor{red!20}EppsS & \cellcolor{green!40}CvM & \cellcolor{green!40}ZA & \cellcolor{blue!40}KS & \cellcolor{blue!40}small \\ 
  beta2a & \cellcolor{red!40}HHG & \cellcolor{red!20}EppsS & \cellcolor{red!20}AD & \cellcolor{red!20}Wassp1 & \cellcolor{green!40}CvM & \cellcolor{green!40}ZA & \cellcolor{blue!40}small & \cellcolor{blue!40}KS \\ 
  triangular & \cellcolor{red!40}HHG & \cellcolor{red!20}EppsS & \cellcolor{red!20}AD & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}CvM & \cellcolor{blue!40}small & \cellcolor{blue!40}large & \cellcolor{blue!40}KS \\ 
  uniformmixture & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{red!20}AD & \cellcolor{red!20}small & \cellcolor{green!40}CvM & \cellcolor{green!40}KS & \cellcolor{blue!40}large & \cellcolor{blue!40}Wassp1 \\ 
  betamixture & \cellcolor{red!40}HHG & \cellcolor{red!20}EppsS & \cellcolor{red!20}AD & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}CvM & \cellcolor{green!40}small & \cellcolor{blue!40}KS & \cellcolor{blue!40}large \\ 
  normal-pure & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{red!20}HHG & \cellcolor{green!40}KS & \cellcolor{green!40}EppsS & \cellcolor{green!40}ZA & \cellcolor{blue!40}Kuiper \\ 
  normal-mix1 & \cellcolor{red!40}CvM & \cellcolor{red!20}AD & \cellcolor{red!20}KS & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}Kuiper & \cellcolor{green!40}EppsS & \cellcolor{green!40}HHG & \cellcolor{blue!40}small \\ 
  normal-mix2 & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{green!40}HHG & \cellcolor{green!40}KS & \cellcolor{green!40}EppsS & \cellcolor{green!40}ZA & \cellcolor{blue!40}Kuiper \\ 
  normal-mix3 & \cellcolor{red!40}HHG & \cellcolor{green!40}Kuiper & \cellcolor{green!40}small & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}AD & \cellcolor{blue!40}large & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS \\ 
  normal-mix4 & \cellcolor{red!40}CvM & \cellcolor{red!20}AD & \cellcolor{red!20}KS & \cellcolor{red!20}Kuiper & \cellcolor{green!40}EppsS & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}HHG & \cellcolor{blue!40}small \\ 
  gamma1 & \cellcolor{red!40}AD & \cellcolor{red!20}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}CvM & \cellcolor{green!40}KS & \cellcolor{green!40}small & \cellcolor{blue!40}Kuiper \\ 
  gamma2 & \cellcolor{red!40}AD & \cellcolor{red!20}CvM & \cellcolor{green!40}EppsS & \cellcolor{green!40}KS & \cellcolor{green!40}HHG & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}ZA \\ 
  gammamixture & \cellcolor{red!40}AD & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}CvM & \cellcolor{red!20}HHG & \cellcolor{red!20}KS & \cellcolor{green!40}EppsS & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}small \\ 
  exponential-mixture & \cellcolor{red!40}AD & \cellcolor{green!40}CvM & \cellcolor{green!40}EppsS & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}KS & \cellcolor{blue!40}small & \cellcolor{blue!40}HHG & large \\ 
  noncentral & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}HHG & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{green!40}EppsS & \cellcolor{green!40}KS & \cellcolor{blue!40}small & \cellcolor{blue!40}Kuiper \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform & Kuiper & ZA &  &  &  &  &  &  \\ 
  linear & Kuiper & ZA &  &  &  &  &  &  \\ 
  quadratic & Kuiper & ZA &  &  &  &  &  &  \\ 
  uniform-betabump & Kuiper & ZA &  &  &  &  &  &  \\ 
  sine & large & Kuiper &  &  &  &  &  &  \\ 
  betaaa & Kuiper & large &  &  &  &  &  &  \\ 
  beta2a & large & Kuiper &  &  &  &  &  &  \\ 
  triangular & Kuiper & ZA &  &  &  &  &  &  \\ 
  uniformmixture & \cellcolor{blue!40}Kuiper & ZA &  &  &  &  &  &  \\ 
  betamixture & Kuiper & ZA &  &  &  &  &  &  \\ 
  normal-pure & \cellcolor{blue!40}small & large &  &  &  &  &  &  \\ 
  normal-mix1 & large & ZA &  &  &  &  &  &  \\ 
  normal-mix2 & \cellcolor{blue!40}small & large &  &  &  &  &  &  \\ 
  normal-mix3 & \cellcolor{blue!40}Wassp1 & ZA &  &  &  &  &  &  \\ 
  normal-mix4 & large & ZA &  &  &  &  &  &  \\ 
  gamma1 & large & ZA &  &  &  &  &  &  \\ 
  gamma2 & \cellcolor{blue!40}small & large &  &  &  &  &  &  \\ 
  gammamixture & large & ZA &  &  &  &  &  &  \\ 
  exponential-mixture & Wassp1 & ZA &  &  &  &  &  &  \\ 
  noncentral & large & ZA &  &  &  &  &  &  \\ 
   \hline
\hline
\label{tblT.P.disc.mean}
\end{longtable}
\endgroup


==> tables/tblT.P.disc.mixed.tex <==
\begingroup\footnotesize
\begin{longtable}{lllllllll}
\caption{Power, two-sample, discrete data, case studies of type mixed} \\ 
  \hline
  \hline
uniform-linear & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}CvM & \cellcolor{red!20}AD & \cellcolor{green!40}HHG & \cellcolor{green!40}KS & \cellcolor{blue!40}EppsS & Kuiper & small \\ 
  uniform-quadratic & \cellcolor{red!40}EppsS & \cellcolor{red!20}Kuiper & \cellcolor{red!20}HHG & \cellcolor{green!40}small & \cellcolor{blue!40}AD & \cellcolor{blue!40}Wassp1 & CvM & KS \\ 
  uniform-bump & \cellcolor{red!40}Kuiper & \cellcolor{red!20}HHG & \cellcolor{green!40}small & \cellcolor{green!40}EppsS & \cellcolor{blue!40}KS & large & CvM & AD \\ 
  uniform-sine & \cellcolor{red!40}HHG & \cellcolor{red!20}small & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}large & \cellcolor{blue!40}AD & \cellcolor{blue!40}KS & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}CvM \\ 
  beta22.betaaa & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}ZA & \cellcolor{blue!40}small & \cellcolor{blue!40}AD & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}large \\ 
  beta22.beta2a & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}HHG & \cellcolor{red!20}CvM & \cellcolor{green!40}KS & \cellcolor{green!40}EppsS & \cellcolor{blue!40}small & \cellcolor{blue!40}Kuiper \\ 
  uniform.uniformmixture & \cellcolor{red!40}CvM & \cellcolor{red!20}KS & \cellcolor{red!20}AD & \cellcolor{red!20}Wassp1 & \cellcolor{green!40}HHG & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}small \\ 
  uniform.betamixture & \cellcolor{red!40}EppsS & \cellcolor{red!20}Kuiper & \cellcolor{red!20}HHG & \cellcolor{green!40}AD & \cellcolor{green!40}small & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS \\ 
  uniform.triangular & \cellcolor{red!40}Kuiper & \cellcolor{red!20}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}AD & \cellcolor{green!40}small & \cellcolor{green!40}Wassp1 & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS \\ 
  double.exponential & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{red!20}Kuiper & \cellcolor{red!20}Wassp1 & \cellcolor{green!40}ZA & \cellcolor{green!40}AD & \cellcolor{green!40}small & \cellcolor{blue!40}large \\ 
  normal.onestretch & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{red!20}ZA & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}small & \cellcolor{green!40}AD & \cellcolor{blue!40}large & \cellcolor{blue!40}Kuiper \\ 
  normal.t & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{red!20}ZA & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}large & Kuiper & AD & small \\ 
  normal.outlier1 & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{red!20}ZA & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}large & \cellcolor{green!40}AD & \cellcolor{blue!40}small & \cellcolor{blue!40}CvM \\ 
  normal.outlier2 & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{red!20}ZA & \cellcolor{green!40}large & \cellcolor{green!40}Wassp1 & Kuiper & AD & small \\ 
  normal.normalmixture & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{red!20}Kuiper & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}ZA & \cellcolor{green!40}AD & \cellcolor{green!40}small & \cellcolor{blue!40}large \\ 
  exponential.gamma & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}HHG & \cellcolor{red!20}CvM & \cellcolor{green!40}AD & \cellcolor{green!40}KS & \cellcolor{green!40}EppsS & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}small \\ 
  exponential.weibull & \cellcolor{red!40}EppsS & \cellcolor{red!20}AD & \cellcolor{red!20}Kuiper & \cellcolor{red!20}HHG & \cellcolor{green!40}small & \cellcolor{green!40}CvM & \cellcolor{green!40}KS & \cellcolor{blue!40}Wassp1 \\ 
  exponential.bump & \cellcolor{red!40}small & \cellcolor{red!20}Kuiper & \cellcolor{green!40}large & \cellcolor{blue!40}HHG & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}KS & CvM & AD \\ 
  chisquare.noncentral & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{red!20}HHG & \cellcolor{green!40}KS & \cellcolor{green!40}EppsS & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}small \\ 
  gamma.gammamixture & \cellcolor{red!40}Wassp1 & \cellcolor{red!20}CvM & \cellcolor{red!20}AD & \cellcolor{green!40}KS & \cellcolor{green!40}HHG & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}small \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform-linear & large & ZA &  &  &  &  &  &  \\ 
  uniform-quadratic & large & ZA &  &  &  &  &  &  \\ 
  uniform-bump & Wassp1 & ZA &  &  &  &  &  &  \\ 
  uniform-sine & Wassp1 & ZA &  &  &  &  &  &  \\ 
  beta22.betaaa & CvM & KS &  &  &  &  &  &  \\ 
  beta22.beta2a & \cellcolor{blue!40}ZA & large &  &  &  &  &  &  \\ 
  uniform.uniformmixture & large & ZA &  &  &  &  &  &  \\ 
  uniform.betamixture & large & ZA &  &  &  &  &  &  \\ 
  uniform.triangular & large & ZA &  &  &  &  &  &  \\ 
  double.exponential & \cellcolor{blue!40}KS & CvM &  &  &  &  &  &  \\ 
  normal.onestretch & \cellcolor{blue!40}KS & CvM &  &  &  &  &  &  \\ 
  normal.t & CvM & KS &  &  &  &  &  &  \\ 
  normal.outlier1 & \cellcolor{blue!40}KS & Kuiper &  &  &  &  &  &  \\ 
  normal.outlier2 & CvM & KS &  &  &  &  &  &  \\ 
  normal.normalmixture & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS &  &  &  &  &  &  \\ 
  exponential.gamma & large & ZA &  &  &  &  &  &  \\ 
  exponential.weibull & \cellcolor{blue!40}large & ZA &  &  &  &  &  &  \\ 
  exponential.bump & Wassp1 & ZA &  &  &  &  &  &  \\ 
  chisquare.noncentral & large & ZA &  &  &  &  &  &  \\ 
  gamma.gammamixture & large & ZA &  &  &  &  &  &  \\ 
   \hline
\hline
\label{tblT.P.disc.mixed}
\end{longtable}
\endgroup


==> tables/tblT.P.disc.skewness.tex <==
\begingroup\footnotesize
\begin{longtable}{lllllllll}
\caption{Power, two-sample, discrete data, case studies of type skewness} \\ 
  \hline
  \hline
uniform & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}small & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}AD & \cellcolor{blue!40}large & KS & CvM \\ 
  linear & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}small & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}large & AD & KS & CvM \\ 
  quadratic & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}small & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}large & \cellcolor{blue!40}AD & KS & CvM \\ 
  uniform-betabump & \cellcolor{red!40}HHG & \cellcolor{green!40}EppsS & \cellcolor{green!40}small & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}large & KS & AD & CvM \\ 
  sine & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{blue!40}small & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}large & \cellcolor{blue!40}ZA & AD & Wassp1 \\ 
  betaaa & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{blue!40}ZA & \cellcolor{blue!40}small & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}large & AD & Wassp1 \\ 
  beta2a & \cellcolor{red!40}HHG & \cellcolor{red!20}EppsS & \cellcolor{green!40}Kuiper & \cellcolor{green!40}small & \cellcolor{blue!40}AD & \cellcolor{blue!40}large & \cellcolor{blue!40}KS & \cellcolor{blue!40}CvM \\ 
  triangular & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}small & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}large & \cellcolor{blue!40}AD & KS & Wassp1 \\ 
  uniformmixture & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}small & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}large & \cellcolor{blue!40}AD & Wassp1 & KS \\ 
  betamixture & \cellcolor{red!40}HHG & \cellcolor{red!20}EppsS & \cellcolor{red!20}small & \cellcolor{green!40}Kuiper & \cellcolor{green!40}large & \cellcolor{blue!40}AD & KS & Wassp1 \\ 
  normal-pure & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}Kuiper & \cellcolor{green!40}large & \cellcolor{blue!40}small & \cellcolor{blue!40}ZA & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}AD \\ 
  normal-mix1 & \cellcolor{red!40}Kuiper & \cellcolor{red!20}EppsS & \cellcolor{green!40}HHG & \cellcolor{green!40}KS & \cellcolor{green!40}CvM & \cellcolor{green!40}small & \cellcolor{green!40}AD & \cellcolor{blue!40}Wassp1 \\ 
  normal-mix2 & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}Kuiper & \cellcolor{green!40}large & \cellcolor{green!40}small & \cellcolor{blue!40}ZA & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}AD \\ 
  normal-mix3 & \cellcolor{red!40}EppsS & \cellcolor{red!20}Kuiper & \cellcolor{red!20}HHG & \cellcolor{green!40}small & \cellcolor{green!40}AD & \cellcolor{green!40}CvM & \cellcolor{blue!40}KS & \cellcolor{blue!40}large \\ 
  normal-mix4 & \cellcolor{red!40}Kuiper & \cellcolor{red!20}CvM & \cellcolor{red!20}KS & \cellcolor{red!20}EppsS & \cellcolor{red!20}AD & \cellcolor{green!40}HHG & \cellcolor{green!40}small & \cellcolor{blue!40}Wassp1 \\ 
  gamma1 & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{red!20}AD & \cellcolor{green!40}small & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}KS & \cellcolor{blue!40}large & \cellcolor{blue!40}CvM \\ 
  gamma2 & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{red!20}Kuiper & \cellcolor{red!20}AD & \cellcolor{green!40}small & \cellcolor{green!40}large & \cellcolor{blue!40}ZA & \cellcolor{blue!40}CvM \\ 
  gammamixture & \cellcolor{red!40}AD & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}CvM & \cellcolor{red!20}HHG & \cellcolor{green!40}KS & \cellcolor{green!40}EppsS & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}small \\ 
  exponential-mixture & \cellcolor{red!40}AD & \cellcolor{red!20}small & \cellcolor{red!20}Kuiper & \cellcolor{green!40}EppsS & \cellcolor{blue!40}large & CvM & HHG & KS \\ 
  noncentral & \cellcolor{red!40}HHG & \cellcolor{red!20}EppsS & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}AD & \cellcolor{green!40}CvM & \cellcolor{green!40}KS & \cellcolor{blue!40}small & \cellcolor{blue!40}Kuiper \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform & Wassp1 & ZA &  &  &  &  &  &  \\ 
  linear & Wassp1 & ZA &  &  &  &  &  &  \\ 
  quadratic & Wassp1 & ZA &  &  &  &  &  &  \\ 
  uniform-betabump & Wassp1 & ZA &  &  &  &  &  &  \\ 
  sine & KS & CvM &  &  &  &  &  &  \\ 
  betaaa & KS & CvM &  &  &  &  &  &  \\ 
  beta2a & Wassp1 & ZA &  &  &  &  &  &  \\ 
  triangular & CvM & ZA &  &  &  &  &  &  \\ 
  uniformmixture & CvM & ZA &  &  &  &  &  &  \\ 
  betamixture & CvM & ZA &  &  &  &  &  &  \\ 
  normal-pure & KS & CvM &  &  &  &  &  &  \\ 
  normal-mix1 & \cellcolor{blue!40}large & ZA &  &  &  &  &  &  \\ 
  normal-mix2 & KS & CvM &  &  &  &  &  &  \\ 
  normal-mix3 & \cellcolor{blue!40}Wassp1 & ZA &  &  &  &  &  &  \\ 
  normal-mix4 & large & ZA &  &  &  &  &  &  \\ 
  gamma1 & \cellcolor{blue!40}Wassp1 & ZA &  &  &  &  &  &  \\ 
  gamma2 & \cellcolor{blue!40}KS & \cellcolor{blue!40}Wassp1 &  &  &  &  &  &  \\ 
  gammamixture & large & ZA &  &  &  &  &  &  \\ 
  exponential-mixture & Wassp1 & ZA &  &  &  &  &  &  \\ 
  noncentral & large & ZA &  &  &  &  &  &  \\ 
   \hline
\hline
\label{tblT.P.disc.skewness}
\end{longtable}
\endgroup


==> tables/tblT.P.disc.variance.tex <==
\begingroup\footnotesize
\begin{longtable}{lllllllll}
\caption{Power, two-sample, discrete data, case studies of type variance} \\ 
  \hline
  \hline
uniform & \cellcolor{red!40}EppsS & \cellcolor{red!20}AD & \cellcolor{red!20}HHG & \cellcolor{green!40}large & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}small & Wassp1 & CvM \\ 
  linear & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{red!20}AD & \cellcolor{green!40}Kuiper & \cellcolor{green!40}small & \cellcolor{green!40}large & KS & Wassp1 \\ 
  quadratic & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}AD & \cellcolor{blue!40}large & \cellcolor{blue!40}small & \cellcolor{blue!40}Kuiper & Wassp1 & CvM \\ 
  uniform-betabump & \cellcolor{red!40}HHG & \cellcolor{green!40}large & \cellcolor{green!40}EppsS & \cellcolor{blue!40}AD & \cellcolor{blue!40}small & Kuiper & Wassp1 & ZA \\ 
  sine & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{blue!40}AD & \cellcolor{blue!40}large & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}small & Wassp1 & ZA \\ 
  betaaa & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}ZA & \cellcolor{green!40}Kuiper & \cellcolor{green!40}AD & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}large & \cellcolor{blue!40}small \\ 
  beta2a & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}AD & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}large & \cellcolor{blue!40}small & \cellcolor{blue!40}Wassp1 & ZA \\ 
  triangular & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{red!20}AD & \cellcolor{green!40}large & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}small & Wassp1 & CvM \\ 
  uniformmixture & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}large & \cellcolor{blue!40}small & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}AD & KS & CvM \\ 
  betamixture & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}AD & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}large & \cellcolor{blue!40}small & Wassp1 & CvM \\ 
  normal-pure & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}ZA & \cellcolor{green!40}Kuiper & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}AD & \cellcolor{blue!40}small & \cellcolor{blue!40}large \\ 
  normal-mix1 & \cellcolor{red!40}Kuiper & \cellcolor{red!20}EppsS & \cellcolor{green!40}HHG & \cellcolor{green!40}small & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}AD & \cellcolor{blue!40}KS & \cellcolor{blue!40}CvM \\ 
  normal-mix2 & \cellcolor{red!40}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}Kuiper & \cellcolor{green!40}ZA & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}AD & \cellcolor{green!40}small & \cellcolor{blue!40}large \\ 
  normal-mix3 & \cellcolor{red!40}HHG & \cellcolor{red!20}EppsS & \cellcolor{green!40}Wassp1 & \cellcolor{green!40}AD & \cellcolor{blue!40}CvM & \cellcolor{blue!40}small & \cellcolor{blue!40}KS & large \\ 
  normal-mix4 & \cellcolor{red!40}Kuiper & \cellcolor{green!40}EppsS & \cellcolor{blue!40}HHG & \cellcolor{blue!40}small & AD & Wassp1 & KS & CvM \\ 
  gamma1 & \cellcolor{red!40}AD & \cellcolor{red!20}EppsS & \cellcolor{red!20}HHG & \cellcolor{green!40}small & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS & \cellcolor{blue!40}Wassp1 & \cellcolor{blue!40}Kuiper \\ 
  gamma2 & \cellcolor{red!40}EppsS & \cellcolor{red!20}AD & \cellcolor{green!40}Kuiper & \cellcolor{green!40}small & \cellcolor{green!40}HHG & \cellcolor{blue!40}large & \cellcolor{blue!40}KS & \cellcolor{blue!40}CvM \\ 
  gammamixture & \cellcolor{red!40}AD & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}CvM & \cellcolor{red!20}HHG & \cellcolor{green!40}KS & \cellcolor{green!40}EppsS & \cellcolor{blue!40}Kuiper & \cellcolor{blue!40}small \\ 
  exponential-mixture & \cellcolor{red!40}AD & \cellcolor{green!40}Kuiper & \cellcolor{blue!40}small & \cellcolor{blue!40}CvM & \cellcolor{blue!40}EppsS & \cellcolor{blue!40}KS & large & HHG \\ 
  noncentral & \cellcolor{red!40}HHG & \cellcolor{red!20}Wassp1 & \cellcolor{red!20}AD & \cellcolor{green!40}EppsS & \cellcolor{green!40}CvM & \cellcolor{blue!40}KS & \cellcolor{blue!40}small & Kuiper \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform & ZA & KS &  &  &  &  &  &  \\ 
  linear & CvM & ZA &  &  &  &  &  &  \\ 
  quadratic & KS & ZA &  &  &  &  &  &  \\ 
  uniform-betabump & KS & CvM &  &  &  &  &  &  \\ 
  sine & CvM & KS &  &  &  &  &  &  \\ 
  betaaa & CvM & KS &  &  &  &  &  &  \\ 
  beta2a & CvM & KS &  &  &  &  &  &  \\ 
  triangular & KS & ZA &  &  &  &  &  &  \\ 
  uniformmixture & ZA & Wassp1 &  &  &  &  &  &  \\ 
  betamixture & KS & ZA &  &  &  &  &  &  \\ 
  normal-pure & CvM & KS &  &  &  &  &  &  \\ 
  normal-mix1 & large & ZA &  &  &  &  &  &  \\ 
  normal-mix2 & \cellcolor{blue!40}CvM & KS &  &  &  &  &  &  \\ 
  normal-mix3 & Kuiper & ZA &  &  &  &  &  &  \\ 
  normal-mix4 & large & ZA &  &  &  &  &  &  \\ 
  gamma1 & large & ZA &  &  &  &  &  &  \\ 
  gamma2 & Wassp1 & ZA &  &  &  &  &  &  \\ 
  gammamixture & large & ZA &  &  &  &  &  &  \\ 
  exponential-mixture & Wassp1 & ZA &  &  &  &  &  &  \\ 
  noncentral & large & ZA &  &  &  &  &  &  \\ 
   \hline
\hline
\label{tblT.P.disc.variance}
\end{longtable}
\endgroup


==> tables/tblTC.tex <==
\begin{table}[H]
\centering
\caption{Two-sample, continuous data, all case studies}
\label{tab:TC}

\begin{tabular}{lllllllll}
\toprule
\multicolumn{9}{l}{\textbf{Mean Power}} \\
\midrule
  \hline
  \hline
ZC & ZA & EppsS & HHG & ZK & ES small & EP small & Kuiper & AD \\ 
  73 & 73 & 67 & 63 & 63 & 49 & 49 & 47 & 43 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  ES large & EP large & Wassp1 & CvM & KS &  &  &  &  \\ 
  38 & 33 & 33 & 32 & 31 &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Percentage close to best}} \\
\midrule
  \hline
  \hline
ZA & ZC & EppsS & HHG & Kuiper & AD & ZK & CvM & Wassp1 \\ 
  67 & 67 & 50 & 30 & 16 & 14 & 14 & 11 & 11 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  EP small & ES small & KS & ES large & EP large &  &  &  &  \\ 
  6 & 4 & 3 & 0 & 0 &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Mean shortfall from best}} \\
\midrule
  \hline
  \hline
ZC & ZA & EppsS & HHG & ZK & ES small & EP small & Kuiper & AD \\ 
  9 & 10 & 15 & 20 & 20 & 34 & 34 & 35 & 39 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  ES large & EP large & Wassp1 & CvM & KS &  &  &  &  \\ 
  44 & 49 & 49 & 51 & 51 &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Best selection(s)}} \\
\midrule
  \hline
  \hline
CvM & EppsS & HHG & ZA \\ 
  CvM & EppsS & HHG & ZC \\ 
  EppsS & HHG & Wassp1 & ZA \\ 
  EppsS & HHG & Wassp1 & ZC \\ 
  AD & EppsS & HHG & ZA \\ 
  AD & EppsS & HHG & ZC \\ 
   \hline
\bottomrule
\end{tabular}
\end{table}


==> tables/tblTCkurtosis.tex <==
\begin{table}[H]
\centering
\caption{Two-sample, continuous data, case studies of type kurtosis}
\label{tab:TCkurtosis}

\begin{tabular}{lllllllll}
\toprule
\multicolumn{9}{l}{\textbf{Mean Power}} \\
\midrule
  \hline
  \hline
ZA & ZC & EppsS & ZK & HHG & ES small & ES large & Kuiper & EP small \\ 
  72 & 72 & 67 & 62 & 57 & 45 & 45 & 44 & 41 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  EP large & AD & KS & Wassp1 & CvM &  &  &  &  \\ 
  41 & 24 & 19 & 15 & 15 &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Percentage close to best}} \\
\midrule
  \hline
  \hline
EppsS & ZA & ZC & ZK & Kuiper & HHG & EP small & KS & CvM \\ 
  65 & 50 & 50 & 30 & 15 & 10 & 5 & 0 & 0 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  AD & Wassp1 & ES large & ES small & EP large &  &  &  &  \\ 
  0 & 0 & 0 & 0 & 0 &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Mean shortfall from best}} \\
\midrule
  \hline
  \hline
ZA & ZC & EppsS & ZK & HHG & ES small & ES large & Kuiper & EP small \\ 
  13 & 14 & 19 & 23 & 29 & 40 & 40 & 41 & 44 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  EP large & AD & KS & Wassp1 & CvM &  &  &  &  \\ 
  45 & 62 & 67 & 71 & 71 &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Best selection(s)}} \\
\midrule
  \hline
  \hline
EP small & EppsS & ZC \\ 
  EP small & EppsS & ZA \\ 
  EppsS & Kuiper & ZC \\ 
  EppsS & Kuiper & ZA \\ 
  EppsS & HHG & ZC \\ 
  EppsS & HHG & ZA \\ 
   \hline
\bottomrule
\end{tabular}
\end{table}


==> tables/tblTCmean.tex <==
\begin{table}[H]
\centering
\caption{Two-sample, continuous data, case studies of type mean}
\label{tab:TCmean}

\begin{tabular}{lllllllll}
\toprule
\multicolumn{9}{l}{\textbf{Mean Power}} \\
\midrule
  \hline
  \hline
ZC & ZA & HHG & ZK & AD & EppsS & CvM & Wassp1 & KS \\ 
  78 & 77 & 69 & 68 & 68 & 64 & 58 & 53 & 52 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  EP small & ES small & Kuiper & ES large & EP large &  &  &  &  \\ 
  51 & 47 & 35 & 32 & 27 &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Percentage close to best}} \\
\midrule
  \hline
  \hline
ZA & ZC & HHG & AD & CvM & Wassp1 & EppsS & KS & ZK \\ 
  90 & 90 & 45 & 35 & 30 & 20 & 20 & 10 & 10 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  Kuiper & ES small & ES large & EP large & EP small &  &  &  &  \\ 
  5 & 5 & 0 & 0 & 0 &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Mean shortfall from best}} \\
\midrule
  \hline
  \hline
ZC & ZA & HHG & ZK & AD & EppsS & CvM & Wassp1 & KS \\ 
  3 & 3 & 12 & 13 & 13 & 17 & 23 & 28 & 29 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  EP small & ES small & Kuiper & ES large & EP large &  &  &  &  \\ 
  30 & 34 & 46 & 49 & 53 &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Best selection(s)}} \\
\midrule
  \hline
  \hline
KS & ZA \\ 
  KS & ZC \\ 
  CvM & ZA \\ 
  CvM & ZC \\ 
  AD & ZA \\ 
  AD & ZC \\ 
  HHG & ZA \\ 
  HHG & ZC \\ 
   \hline
\bottomrule
\end{tabular}
\end{table}


==> tables/tblTCmixed.tex <==
\begin{table}[H]
\centering
\caption{Two-sample, continuous data, case studies of type mixed}
\label{tab:TCmixed}

\begin{tabular}{lllllllll}
\toprule
\multicolumn{9}{l}{\textbf{Mean Power}} \\
\midrule
  \hline
  \hline
EppsS & ZC & ZA & HHG & ZK & Kuiper & ES small & Wassp1 & AD \\ 
  68 & 66 & 65 & 65 & 59 & 56 & 56 & 54 & 53 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  EP small & CvM & KS & ES large & EP large &  &  &  &  \\ 
  53 & 43 & 41 & 36 & 31 &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Percentage close to best}} \\
\midrule
  \hline
  \hline
ZA & ZC & EppsS & HHG & AD & Kuiper & Wassp1 & CvM & EP small \\ 
  65 & 65 & 50 & 45 & 35 & 30 & 30 & 25 & 15 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  ES small & KS & ZK & ES large & EP large &  &  &  &  \\ 
  10 & 5 & 0 & 0 & 0 &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Mean shortfall from best}} \\
\midrule
  \hline
  \hline
EppsS & ZC & ZA & HHG & ZK & Kuiper & ES small & Wassp1 & AD \\ 
  12 & 13 & 14 & 14 & 21 & 23 & 23 & 25 & 26 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  EP small & CvM & KS & ES large & EP large &  &  &  &  \\ 
  26 & 36 & 38 & 43 & 48 &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Best selection(s)}} \\
\midrule
  \hline
  \hline
CvM & HHG & ZA \\ 
  AD & HHG & ZA \\ 
  HHG & Wassp1 & ZA \\ 
   \hline
\bottomrule
\end{tabular}
\end{table}


==> tables/tblTCskewness.tex <==
\begin{table}[H]
\centering
\caption{Two-sample, continuous data, case studies of type skewness}
\label{tab:TCskewness}

\begin{tabular}{lllllllll}
\toprule
\multicolumn{9}{l}{\textbf{Mean Power}} \\
\midrule
  \hline
  \hline
EppsS & HHG & ZC & ZA & EP small & Kuiper & ES small & ZK & ES large \\ 
  75 & 72 & 69 & 68 & 61 & 61 & 58 & 58 & 47 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  EP large & AD & KS & CvM & Wassp1 &  &  &  &  \\ 
  41 & 36 & 28 & 25 & 20 &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Percentage close to best}} \\
\midrule
  \hline
  \hline
EppsS & HHG & ZA & ZC & Kuiper & ZK & EP small & ES small & KS \\ 
  70 & 40 & 35 & 35 & 20 & 15 & 10 & 5 & 0 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  CvM & AD & Wassp1 & ES large & EP large &  &  &  &  \\ 
  0 & 0 & 0 & 0 & 0 &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Mean shortfall from best}} \\
\midrule
  \hline
  \hline
EppsS & HHG & ZC & ZA & EP small & Kuiper & ES small & ZK & ES large \\ 
  10 & 13 & 15 & 16 & 23 & 24 & 26 & 27 & 38 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  EP large & AD & KS & CvM & Wassp1 &  &  &  &  \\ 
  44 & 48 & 56 & 60 & 65 &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Best selection(s)}} \\
\midrule
  \hline
  \hline
EppsS & HHG & ZA \\ 
  EppsS & HHG & ZC \\ 
   \hline
\bottomrule
\end{tabular}
\end{table}


==> tables/tblTCvariance.tex <==
\begin{table}[H]
\centering
\caption{Two-sample, continuous data, case studies of type variance}
\label{tab:TCvariance}

\begin{tabular}{lllllllll}
\toprule
\multicolumn{9}{l}{\textbf{Mean Power}} \\
\midrule
  \hline
  \hline
ZA & ZC & ZK & EppsS & HHG & Kuiper & ES small & EP small & AD \\ 
  80 & 80 & 66 & 62 & 51 & 40 & 37 & 36 & 34 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  ES large & EP large & Wassp1 & CvM & KS &  &  &  &  \\ 
  31 & 28 & 24 & 18 & 17 &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Percentage close to best}} \\
\midrule
  \hline
  \hline
ZA & ZC & EppsS & ZK & Kuiper & HHG & Wassp1 & KS & CvM \\ 
  95 & 95 & 45 & 15 & 10 & 10 & 5 & 0 & 0 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  AD & ES large & ES small & EP large & EP small &  &  &  &  \\ 
  0 & 0 & 0 & 0 & 0 &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Mean shortfall from best}} \\
\midrule
  \hline
  \hline
ZA & ZC & ZK & EppsS & HHG & Kuiper & ES small & EP small & AD \\ 
  1 & 1 & 15 & 19 & 30 & 41 & 44 & 45 & 47 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  ES large & EP large & Wassp1 & CvM & KS &  &  &  &  \\ 
  50 & 53 & 57 & 63 & 64 &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{9}{l}{\textbf{Best selection(s)}} \\
\midrule
  \hline
  \hline
Kuiper & ZC \\ 
  Kuiper & ZA \\ 
  HHG & ZC \\ 
  HHG & ZA \\ 
  EppsS & ZC \\ 
  EppsS & ZA \\ 
   \hline
\bottomrule
\end{tabular}
\end{table}


==> tables/tblTD.tex <==
\begin{table}[H]
\centering
\caption{Two-sample, discrete data, all case studies}
\label{tab:TD}

\begin{tabular}{llllllll}
\toprule
\multicolumn{8}{l}{\textbf{Mean Power}} \\
\midrule
  \hline
  \hline
EppsS & HHG & AD & small & Kuiper & large & Wassp1 & CvM \\ 
  83 & 83 & 68 & 64 & 62 & 53 & 52 & 47 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  KS & ZA &  &  &  &  &  &  \\ 
  46 & 28 &  &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Percentage close to best}} \\
\midrule
  \hline
  \hline
HHG & EppsS & AD & Wassp1 & Kuiper & CvM & KS & small \\ 
  81 & 71 & 40 & 21 & 18 & 17 & 5 & 5 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  ZA & large &  &  &  &  &  &  \\ 
  4 & 4 &  &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Mean shortfall from best}} \\
\midrule
  \hline
  \hline
EppsS & HHG & AD & small & Kuiper & large & Wassp1 & CvM \\ 
  6 & 6 & 21 & 25 & 27 & 36 & 37 & 42 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  KS & ZA &  &  &  &  &  &  \\ 
  43 & 61 &  &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Best selection(s)}} \\
\midrule
  \hline
  \hline
AD & HHG & Kuiper \\ 
   \hline
\bottomrule
\end{tabular}
\end{table}


==> tables/tblTDkurtosis.tex <==
\begin{table}[H]
\centering
\caption{Two-sample, discrete data, case studies of type kurtosis}
\label{tab:TDkurtosis}

\begin{tabular}{llllllll}
\toprule
\multicolumn{8}{l}{\textbf{Mean Power}} \\
\midrule
  \hline
  \hline
EppsS & HHG & Kuiper & large & small & AD & Wassp1 & KS \\ 
  89 & 86 & 66 & 65 & 61 & 59 & 38 & 35 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  CvM & ZA &  &  &  &  &  &  \\ 
  33 & 21 &  &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Percentage close to best}} \\
\midrule
  \hline
  \hline
EppsS & HHG & AD & large & Kuiper & Wassp1 & CvM & KS \\ 
  85 & 85 & 25 & 15 & 10 & 10 & 5 & 0 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  ZA & small &  &  &  &  &  &  \\ 
  0 & 0 &  &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Mean shortfall from best}} \\
\midrule
  \hline
  \hline
EppsS & HHG & Kuiper & large & small & AD & Wassp1 & KS \\ 
  4 & 7 & 27 & 28 & 31 & 34 & 55 & 58 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  CvM & ZA &  &  &  &  &  &  \\ 
  60 & 72 &  &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Best selection(s)}} \\
\midrule
  \hline
  \hline
AD & EppsS \\ 
   \hline
\bottomrule
\end{tabular}
\end{table}


==> tables/tblTDmean.tex <==
\begin{table}[H]
\centering
\caption{Two-sample, discrete data, case studies of type mean}
\label{tab:TDmean}

\begin{tabular}{llllllll}
\toprule
\multicolumn{8}{l}{\textbf{Mean Power}} \\
\midrule
  \hline
  \hline
AD & HHG & EppsS & CvM & Wassp1 & KS & small & Kuiper \\ 
  81 & 81 & 79 & 72 & 71 & 64 & 63 & 47 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  large & ZA &  &  &  &  &  &  \\ 
  41 & 30 &  &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Percentage close to best}} \\
\midrule
  \hline
  \hline
AD & HHG & EppsS & CvM & Wassp1 & KS & Kuiper & small \\ 
  75 & 75 & 55 & 35 & 35 & 15 & 5 & 5 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  ZA & large &  &  &  &  &  &  \\ 
  0 & 0 &  &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Mean shortfall from best}} \\
\midrule
  \hline
  \hline
AD & HHG & EppsS & CvM & Wassp1 & KS & small & Kuiper \\ 
  5 & 6 & 8 & 15 & 16 & 23 & 24 & 40 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  large & ZA &  &  &  &  &  &  \\ 
  45 & 57 &  &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Best selection(s)}} \\
\midrule
  \hline
  \hline
AD & HHG \\ 
   \hline
\bottomrule
\end{tabular}
\end{table}


==> tables/tblTDmixed.tex <==
\begin{table}[H]
\centering
\caption{Two-sample, discrete data, case studies of type mixed}
\label{tab:TDmixed}

\begin{tabular}{llllllll}
\toprule
\multicolumn{8}{l}{\textbf{Mean Power}} \\
\midrule
  \hline
  \hline
HHG & EppsS & Wassp1 & AD & Kuiper & small & CvM & KS \\ 
  79 & 74 & 64 & 62 & 62 & 59 & 50 & 48 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  large & ZA &  &  &  &  &  &  \\ 
  46 & 38 &  &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Percentage close to best}} \\
\midrule
  \hline
  \hline
HHG & EppsS & Kuiper & Wassp1 & CvM & AD & ZA & small \\ 
  80 & 55 & 40 & 40 & 30 & 30 & 20 & 10 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  KS & large &  &  &  &  &  &  \\ 
  5 & 5 &  &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Mean shortfall from best}} \\
\midrule
  \hline
  \hline
HHG & EppsS & Wassp1 & AD & Kuiper & small & CvM & KS \\ 
  5 & 9 & 20 & 21 & 22 & 25 & 34 & 35 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  large & ZA &  &  &  &  &  &  \\ 
  38 & 46 &  &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Best selection(s)}} \\
\midrule
  \hline
  \hline
CvM & HHG & small \\ 
  CvM & HHG & Kuiper \\ 
  AD & HHG & small \\ 
  HHG & small & Wassp1 \\ 
  AD & HHG & Kuiper \\ 
  HHG & Kuiper & Wassp1 \\ 
   \hline
\bottomrule
\end{tabular}
\end{table}


==> tables/tblTDskewness.tex <==
\begin{table}[H]
\centering
\caption{Two-sample, discrete data, case studies of type skewness}
\label{tab:TDskewness}

\begin{tabular}{llllllll}
\toprule
\multicolumn{8}{l}{\textbf{Mean Power}} \\
\midrule
  \hline
  \hline
EppsS & HHG & small & Kuiper & AD & large & KS & CvM \\ 
  89 & 85 & 73 & 72 & 61 & 56 & 46 & 44 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  Wassp1 & ZA &  &  &  &  &  &  \\ 
  43 & 27 &  &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Percentage close to best}} \\
\midrule
  \hline
  \hline
EppsS & HHG & AD & Kuiper & CvM & Wassp1 & small & KS \\ 
  85 & 85 & 30 & 25 & 10 & 10 & 10 & 5 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  ZA & large &  &  &  &  &  &  \\ 
  0 & 0 &  &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Mean shortfall from best}} \\
\midrule
  \hline
  \hline
EppsS & HHG & small & Kuiper & AD & large & KS & CvM \\ 
  3 & 7 & 18 & 19 & 30 & 36 & 46 & 47 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  Wassp1 & ZA &  &  &  &  &  &  \\ 
  48 & 65 &  &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Best selection(s)}} \\
\midrule
  \hline
  \hline
HHG & Kuiper \\ 
   \hline
\bottomrule
\end{tabular}
\end{table}


==> tables/tblTDvariance.tex <==
\begin{table}[H]
\centering
\caption{Two-sample, discrete data, case studies of type variance}
\label{tab:TDvariance}

\begin{tabular}{llllllll}
\toprule
\multicolumn{8}{l}{\textbf{Mean Power}} \\
\midrule
  \hline
  \hline
EppsS & HHG & AD & Kuiper & small & large & Wassp1 & CvM \\ 
  85 & 82 & 74 & 65 & 62 & 57 & 45 & 37 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  KS & ZA &  &  &  &  &  &  \\ 
  35 & 27 &  &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Percentage close to best}} \\
\midrule
  \hline
  \hline
HHG & EppsS & AD & Kuiper & Wassp1 & CvM & KS & ZA \\ 
  80 & 75 & 40 & 10 & 10 & 5 & 0 & 0 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  large & small &  &  &  &  &  &  \\ 
  0 & 0 &  &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Mean shortfall from best}} \\
\midrule
  \hline
  \hline
EppsS & HHG & AD & Kuiper & small & large & Wassp1 & CvM \\ 
  5 & 8 & 16 & 25 & 28 & 33 & 45 & 53 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  KS & ZA &  &  &  &  &  &  \\ 
  55 & 63 &  &  &  &  &  &  \\ 
   \hline
\addlinespace
\multicolumn{8}{l}{\textbf{Best selection(s)}} \\
\midrule
  \hline
  \hline
AD & HHG & Kuiper \\ 
   \hline
\bottomrule
\end{tabular}
\end{table}


==> tables/tblTime.tex <==
\begin{table}[H]
\centering
\begingroup\small
\begin{tabular}{p{5cm}p{4.5cm}r}
  \hline
Problem & Size & Seconds \\ 
  \hline
Goodness-of-fit, continuous & n=300 & 0.12 \\ 
  Goodness-of-fit, continuous, estimation & n=200 & 0.13 \\ 
  Goodness-of-fit, discrete & n=300, 50 values & 0.033 \\ 
  Hybrid, nMC=1, continuous & n=300 & 0.51 \\ 
  Hybrid, nMC=5, continuous & n=300 & 1.1 \\ 
  Hybrid, nMC=1, discrete & n=300, 50 values & 1 \\ 
  Hybrid, nMC=5, discrete & n=300, 50 values & 1.1 \\ 
  Two-sample, continuous & n=m=500 & 0.68 \\ 
  Two-sample, discrete & n=500, m=500, 50 values & 1.1 \\ 
   \hline
\end{tabular}
\endgroup
\caption{Computing time in seconds for one complete test of all methods on one core, with p values found from B=1000 simulated or permuted data sets.} 
\label{tblTime}
\end{table}

